The Cost of Learning: Efficiency vs. Efficacy of Learning-Based RRM for 6G

In the past few years, Deep Reinforcement Learning (DRL) has become a valuable solution to automatically learn efficient resource management strategies in complex networks. In many scenarios, the learning task is performed in the Cloud, while experience samples are generated directly by edge nodes or users. Therefore, the learning task involves some data exchange which, in turn, subtracts a certain amount of transmission resources from the system. This creates a friction between the need to speed up convergence towards an effective strategy, which requires the allocation of resources to transmit learning samples, and the need to maximize the amount of resources used for data plane communication, maximizing users' Quality of Service (QoS), which requires the learning process to be efficient, i.e., minimize its overhead. In this paper, we investigate this trade-off and propose a dynamic balancing strategy between the learning and data planes, which allows the centralized learning agent to quickly converge to an efficient resource allocation strategy while minimizing the impact on QoS. Simulation results show that the proposed method outperforms static allocation methods, converging to the optimal policy (i.e., maximum efficacy and minimum overhead of the learning plane) in the long run.

==> tikz-figures/averageDropRateQueue1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\footnotesize
},
tick align=outside,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2e6,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Drop rate (pkt/s)},
ymajorgrids,
ymajorticks=true,
xtick={0,5e5,1e6,15e5,2e6},
xticklabels={$0$,$500$,$1\,000$,$1\,500$,$2\,000$},
ymin=0, ymax=6000,
ytick style={color=darkslategray38},
]
\addplot [semithick,color0,densely dotted]
table {%
0 0
1000 27.03
2000 17.6572457005733
3000 12.9746161535386
4000 172.186750561575
5000 218.094535018716
6000 680.971386694919
7000 669.950267084743
8000 780.46100859416
9000 852.958281212375
10000 994.293022344975
11000 1012.26323159528
12000 1078.57708256268
13000 1058.04010851169
14000 1209.60414187528
15000 1374.46224249081
16000 1289.30686770163
17000 1190.80385338101
18000 1103.08811452024
19000 1024.53923653891
20000 953.845352273347
21000 889.933019918339
22000 1031.53712631852
23000 973.933428251992
24000 1050.48688186211
25000 1199.17016529231
26000 1370.1062075846
27000 1395.41853287472
28000 1481.64417053496
29000 1443.50642921761
30000 1406.50668911738
31000 1330.11285392345
32000 1258.94290685489
33000 1192.53013439058
34000 1130.4610586935
35000 1080.12775403658
36000 1025.28886979387
37000 973.828819816504
38000 928.609891297341
39000 882.984092679784
40000 852.188826451811
41000 939.077455184433
42000 994.006053476671
43000 954.553057062142
44000 909.708652974055
45000 867.300265446029
46000 827.165921887078
47000 789.157113322457
48000 753.137425223117
49000 718.981332564458
50000 686.573136568215
51000 655.80602405023
52000 626.581233176723
53000 598.807311831592
54000 572.399456804421
55000 547.278923693497
56000 532.502108216434
57000 509.344605839749
58000 487.288412209575
59000 466.273217361087
60000 463.168447176851
61000 460.678919463242
62000 458.091218559005
63000 438.622333712018
64000 420.634953575657
65000 409.924437865775
66000 395.192181915854
67000 379.777412657289
68000 367.394874095528
69000 352.054746107136
70000 339.099912621062
71000 326.299278485695
72000 319.613360788375
73000 316.072566374938
74000 303.028392371975
75000 292.401501804091
76000 284.040882265726
77000 274.110780186946
78000 266.366241821129
79000 258.583805085722
80000 270.88562715551
81000 263.229606629889
82000 255.367877028514
83000 244.993246444916
84000 235.054117285587
85000 225.531096144925
86000 220.816058535923
87000 215.610437264821
88000 206.907749258344
89000 198.565898877761
90000 190.569169889712
91000 182.902590040766
92000 175.551891206792
93000 168.503472028858
94000 161.744362854585
95000 155.262192818962
96000 149.045158912298
97000 143.081996895439
98000 137.361953933629
99000 131.874762830681
100000 126.610617754489
101000 121.560151353393
102000 116.714413170734
103000 112.064849272
104000 107.603283005465
105000 103.321896823174
106000 99.2132150945265
107000 95.2700878497397
108000 91.4856753950003
109000 87.8534337453285
110000 84.367100825027
111000 81.0206833891263
112000 77.8084446225013
113000 74.7248923763332
114000 71.7647680043582
115000 68.9230357638955
116000 66.1948727490022
117000 63.5756593252784
118000 61.060970037856
119000 58.6465649659647
120000 56.3283814991917
121000 54.1025265121462
122000 51.9652689157177
123000 49.9130325644907
124000 47.94238950115
125000 46.0500535198964
126000 44.2328740319893
127000 42.4878302175575
128000 40.8120254487721
129000 39.2026819703612
130000 37.657135824272
131000 36.1728320060601
132000 34.747319841301
133000 33.3782485709941
134000 32.0633631355551
135000 30.8005001475802
136000 29.5875840441161
137000 28.4226234096798
138000 27.3037074617591
139000 26.229002690971
140000 25.196749648481
141000 24.2052598736819
142000 23.2529129555058
143000 22.3381537210885
144000 21.4594895458398
145000 20.6154877792785
146000 19.804773281285
147000 19.0260260636953
148000 18.2779790324215
149000 17.5594158255249
150000 16.8691687428984
151000 16.20611676343
152000 15.5691836457244
153000 14.9573361086526
154000 14.3695820881795
155000 13.8049690670953
156000 13.2625824744344
157000 12.7415441515241
158000 12.2410108817487
159000 11.760172981251
160000 11.2982529479286
161000 10.8545041662007
162000 10.4282096651426
163000 10.018680927694
164000 9.62525674875415
165000 9.24730214007627
166000 8.88420727996896
167000 8.53538650590338
168000 8.20027734820982
169000 7.87833960312954
170000 7.56905444356526
171000 7.2719235659472
172000 6.9864683717023
173000 6.71222918188042
174000 6.44876448355552
175000 6.19565020668006
176000 5.95247903012863
177000 5.7188597157219
178000 5.49441646907426
179000 5.27878832615858
180000 5.07162856452908
181000 4.87260413818881
182000 4.6813951351315
183000 4.49769425662914
184000 4.32120631737572
185000 4.15164776563584
186000 3.98874622258229
187000 3.83224004004168
188000 3.68187787589952
189000 3.53741828644798
190000 3.39862933498929
191000 3.26528821603657
192000 3.13718089448118
193000 3.01410175912203
194000 2.89585328997728
195000 2.78224573882289
196000 2.67309682242538
197000 2.56823142795825
198000 2.46748133011225
199000 2.37068491943025
200000 2.27768694141621
201000 2.18833824598657
202000 2.10249554684985
203000 2.02002119041723
204000 1.94078293386292
205000 1.86465373196894
206000 1.79151153240346
207000 1.72123907909624
208000 1.65372372338844
209000 1.58885724264686
210000 1.52653566604551
211000 1.46665910722921
212000 1.40913160358553
213000 1.35386096186227
214000 1.30075860987851
215000 1.24973945408709
216000 1.20072174275639
217000 1.15362693454837
218000 1.10837957227891
219000 1.06490716165508
220000 1.02314005479206
221000 0.983011338320424
222000 0.944456725902106
223000 0.907414454980471
224000 0.871825187597067
225000 0.837631915114166
226000 0.804779866688702
227000 0.773216421349321
228000 0.742891023534187
229000 0.713755101952839
230000 0.68576199164084
231000 0.658866859081164
232000 0.633026630271292
233000 0.608199921619776
234000 0.584346973560651
235000 0.561429586778521
236000 0.539411060941347
237000 0.518256135842109
238000 0.497930934854376
239000 0.478402910610607
240000 0.459640792815613
241000 0.441614538111066
242000 0.424295281910277
243000 0.407655292125655
244000 0.391667924714332
245000 0.376307580970373
246000 0.361549666494832
247000 0.34737055177762
248000 0.333747534327762
249000 0.320658802291123
250000 0.30808339949709
251000 0.296001191877999
252000 0.284392835207319
253000 0.273239744104744
254000 0.262524062258353
255000 0.252228633816014
256000 0.242336975900048
257000 0.232833252201005
258000 0.22370224760814
259000 0.214929343835838
260000 0.206500496006854
261000 0.198402210154773
262000 0.190621521609561
263000 0.183145974231523
264000 0.175963600460332
265000 0.169062902147108
266000 0.162432832138796
267000 0.156062776585282
268000 0.149942537940876
269000 0.144062318632879
270000 0.138412705371044
271000 0.132984654072758
272000 0.127769475379779
273000 0.122758820743286
274000 0.117944669054936
275000 0.113319313802495
276000 0.10887535072944
277000 0.104605665978754
278000 0.100503424701901
279000 0.0965620601147276
280000 0.0927752629827418
281000 0.089136971518918
282000 0.0856413616778364
283000 0.0822828378306017
284000 0.0790560238055956
285000 0.0759557542807052
286000 0.0729770665132356
287000 0.0701151923942526
288000 0.067365550814625
289000 0.0647237403305351
290000 0.0621855321167053
291000 0.0597468631960517
292000 0.0574038299349177
293000 0.0551526817934667
294000 0.0529898153212229
295000 0.0509117683881405
296000 0.0489152146419614
297000 0.046996958182982
298000 0.0451539284477005
299000 0.0433831752931485
300000 0.0416818642740344
301000 0.0400472721051342
302000 0.0384767823016613
303000 0.0369678809906347
304000 0.0355181528865358
305000 0.0341252774248101
306000 0.0327870250470204
307000 0.0315012536317042
308000 0.030265905065218
309000 0.0290790019470779
310000 0.0279386444245209
311000 0.0268430071512178
312000 0.0257903363652669
313000 0.0247789470817914
314000 0.0238072203956435
315000 0.0228736008898971
316000 0.0219765941459795
317000 0.021114764351455
318000 0.0202867320016308
319000 0.0194911716913049
320000 0.0187268099931194
321000 0.0179924234191244
322000 0.0172868364622862
323000 0.0166089197148065
324000 0.0159575880602383
325000 0.0153317989365049
326000 0.0147305506670408
327000 0.0141528808573826
328000 0.013597864854643
329000 0.0130646142674016
330000 0.0125522755436431
331000 0.012060028604465
332000 0.0115870855313699
333000 0.0111326893050384
334000 0.0106961125935649
335000 0.0102766565882158
336000 0.00987364988484679
337000 0.0094864474091882
338000 0.00911442938427753
339000 0.00875700033838703
340000 0.00841358815185756
341000 0.00808364314131303
342000 0.00776663717978936
343000 0.0074620628513696
344000 0.00716943263897165
345000 0.00688827814398863
346000 0.0066181493365326
347000 0.00635861383508138
348000 0.00610925621437543
349000 0.00586967734045679
350000 0.00563949373178564
351000 0.00541833694541189
352000 0.00520585298721897
353000 0.00500170174529599
354000 0.00480555644553109
355000 0.00461710312855457
356000 0.00443604014719452
357000 0.0042620776836405
358000 0.0040949372855423
359000 0.0039343514203014
360000 0.00378006304684137
361000 0.00363182520417199
362000 0.00348940061608839
363000 0.00335256131137238
364000 0.00322108825888818
365000 0.00309477101698824
366000 0.00297340739666815
367000 0.00285680313793127
368000 0.00274477159884518
369000 0.00263713345679216
370000 0.00253371642143537
371000 0.00243435495894157
372000 0.00233889002701863
373000 0.00224716882034391
374000 0.00215904452597589
375000 0.00207437608835768
376000 0.00199302798353609
377000 0.00191487000223502
378000 0.00183977704143575
379000 0.00176762890413073
380000 0.00169831010693018
381000 0.00163170969521358
382000 0.00156772106553018
383000 0.0015062417949643
384000 0.00144717347719217
385000 0.00139042156496799
386000 0.00133589521878704
387000 0.0012835071614836
388000 0.001233173538531
389000 0.00118481378382005
390000 0.00113835049070113
391000 0.00109370928808353
392000 0.00105081872139356
393000 0.00100961013820108
394000 0.000970017578331245
395000 0.00093197766828565
396000 0.000895429519803781
397000 0.000860314632402518
398000 0.000826576799737614
399000 0.000794162019637288
400000 0.000763018407663928
401000 0.000733096114065543
402000 0.000704347243984031
403000 0.000676725780792548
404000 0.000650187512439262
405000 0.000624689960679596
406000 0.000600192313083688
407000 0.00057665535771023
408000 0.00055404142034213
409000 0.000532314304183514
410000 0.000511439231921575
411000 0.0004913827900605
412000 0.000472112875438388
413000 0.00045359864384155
414000 0.000435810460633937
415000 0.000418719853322676
416000 0.000402299465983783
417000 0.000386523015475102
418000 0.000371365249366397
419000 0.000356801905519238
420000 0.000342809673251994
421000 0.000329366156027775
422000 0.000316449835605591
423000 0.000304040037597345
424000 0.000292116898375545
425000 0.000280661333278743
426000 0.000269655006063833
427000 0.000259080299556287
428000 0.000248920287451373
429000 0.00023915870722121
430000 0.000229779934084278
431000 0.000220768955995757
432000 0.00021211134961861
433000 0.000203793257237005
434000 0.000195801364575071
435000 0.00018812287948552
436000 0.000180745511474011
437000 0.000173657452026471
438000 0.000166847355707903
439000 0.000160304322002419
440000 0.000154017877865416
441000 0.000147977960959999
442000 0.000142174903550787
443000 0.000136599417029339
444000 0.000131242577046424
445000 0.000126095809227346
446000 0.000121150875447445
447000 0.000116399860645819
448000 0.000111835160156151
449000 0.000107449467534374
450000 0.000103235762863673
451000 9.91873015181209e-05
452000 9.52976033669567e-05
453000 9.15604424022214e-05
454000 8.7969836773157e-05
455000 8.45200392114117e-05
456000 8.12055278317287e-05
457000 7.80209972933912e-05
458000 7.49613503082781e-05
459000 7.20216894819377e-05
460000 6.91973094746185e-05
461000 6.64836894697114e-05
462000 6.38764859375464e-05
463000 6.13715256829634e-05
464000 5.89647991655258e-05
465000 5.66524540816875e-05
466000 5.44307891986398e-05
467000 5.22962484299676e-05
468000 5.02454151436335e-05
469000 4.8275006693178e-05
470000 4.63818691633824e-05
471000 4.45629723219846e-05
472000 4.28154047693659e-05
473000 4.11363692784478e-05
474000 3.95231783173363e-05
475000 3.79732497475499e-05
476000 3.6484102690944e-05
477000 3.50533535587173e-05
478000 3.36787122361429e-05
479000 3.23579784169179e-05
480000 3.10890380812644e-05
481000 2.98698601121439e-05
482000 2.86984930441691e-05
483000 2.75730619400099e-05
484000 2.64917653892923e-05
485000 2.54528726251889e-05
486000 2.44547207540829e-05
487000 2.34957120938739e-05
488000 2.25743116166632e-05
489000 2.16890444917261e-05
490000 2.08384937248385e-05
491000 2.00212978901784e-05
492000 1.9236148951173e-05
493000 1.84817901668027e-05
494000 1.77570140800102e-05
495000 1.70606605849966e-05
496000 1.63916150703088e-05
497000 1.57488066347476e-05
498000 1.513120637324e-05
499000 1.45378257299323e-05
500000 1.39677149158678e-05
501000 1.3419961388716e-05
502000 1.28936883921205e-05
503000 1.23880535523281e-05
504000 1.19022475298506e-05
505000 1.14354927240037e-05
506000 1.0987042028248e-05
507000 1.05561776343403e-05
508000 1.01422098833803e-05
509000 9.74447616191539e-06
510000 9.36233984133439e-06
511000 8.99518925885429e-06
512000 8.64243673846814e-06
513000 8.30351765028714e-06
514000 7.97788950677129e-06
515000 7.66503109440195e-06
516000 7.36444163940651e-06
517000 7.07564000619966e-06
518000 6.79816392725843e-06
519000 6.53156926319816e-06
520000 6.27542929186506e-06
521000 6.0293340253076e-06
522000 5.79288955353324e-06
523000 5.56571741400021e-06
524000 5.34745398583516e-06
525000 5.13774990780693e-06
526000 4.93626951912485e-06
527000 4.74269032216661e-06
528000 4.55670246627553e-06
529000 4.37800825180116e-06
530000 4.2063216535892e-06
531000 4.0413678631581e-06
532000 3.88288284882959e-06
533000 3.73061293310889e-06
534000 3.58431438663832e-06
535000 3.44375303807425e-06
536000 3.30870389926306e-06
537000 3.17895080511599e-06
538000 3.05428606760662e-06
539000 2.93451014333705e-06
540000 2.8194313141407e-06
541000 2.70886538021048e-06
542000 2.60263536526117e-06
543000 2.50057123325405e-06
544000 2.40250961623039e-06
545000 2.30829355281805e-06
546000 2.21777223699288e-06
547000 2.13080077669244e-06
548000 2.047239961896e-06
549000 1.96695604179932e-06
550000 1.88982051072775e-06
551000 1.81570990244489e-06
552000 1.74450559252753e-06
553000 1.67609360849063e-06
554000 1.61036444735838e-06
555000 1.54721290038933e-06
556000 1.48653788467504e-06
557000 1.42824228134267e-06
558000 1.37223278010268e-06
559000 1.31841972989255e-06
560000 1.26671699537769e-06
561000 1.21704181907982e-06
562000 1.16931468891194e-06
563000 1.12345921090811e-06
564000 1.0794019869442e-06
565000 1.03707249725391e-06
566000 9.96402987551948e-07
567000 9.57328360583837e-07
568000 9.19786071928608e-07
569000 8.83716029887685e-07
570000 8.49060499299693e-07
571000 8.15764009127237e-07
572000 7.83773263667722e-07
573000 7.53037057246107e-07
574000 7.23506192253042e-07
575000 6.95133400397193e-07
576000 6.67873267045709e-07
577000 6.41682158531736e-07
578000 6.16518152312612e-07
579000 5.92340969866955e-07
580000 5.69111912223244e-07
581000 5.46793798016686e-07
582000 5.25350903975223e-07
583000 5.0474890773943e-07
584000 4.84954832924762e-07
585000 4.65936996338224e-07
586000 4.4766495726498e-07
587000 4.30109468743717e-07
588000 4.13242430752782e-07
589000 3.97036845232155e-07
590000 1.25490234231878
591000 1.2056904857547
592000 1.15840850591883
593000 1.11298072137082
594000 1.06933441856996
595000 1.02739973548693
596000 0.987109549779854
597000 0.948399371355537
598000 0.911207239144059
599000 0.875473621921379
600000 0.84114132302126
601000 0.808155388783986
602000 0.776463020595321
603000 0.74601349037492
604000 0.716758059378924
605000 0.688649900186762
606000 0.661644021747297
607000 0.635697197364341
608000 0.610767895506262
609000 0.586816213328941
610000 0.56380381280568
611000 0.541693859361805
612000 0.520450962915769
613000 0.500041121232359
614000 0.480431665497352
615000 0.461591208026494
616000 0.44348959202511
617000 0.426097843317924
618000 0.409388123971829
619000 0.393333687737368
620000 0.377908837237613
621000 0.363088882835907
622000 0.348850103116638
623000 0.335169706915789
624000 0.322025796840478
625000 0.309397334219115
626000 0.297264105426053
627000 0.285606689526849
628000 0.274406427192331
629000 0.263645390831725
630000 0.253306355897035
631000 0.243372773312734
632000 0.233828742986648
633000 0.224658988359632
634000 0.215848831953291
635000 0.207384171876616
636000 0.199251459253933
637000 0.191437676538029
638000 0.183930316673733
639000 0.17671736307863
640000 0.169787270408829
641000 0.163128946079024
642000 0.156731732507255
643000 0.15058539005595
644000 0.144680080641955
645000 0.139006351989295
646000 0.133555122499487
647000 0.128317666715165
648000 0.123285601353759
649000 0.118450871888881
650000 0.113805739657922
651000 0.109342769475238
652000 0.105054817731091
653000 0.100935020957305
654000 0.0969767848413158
655000 0.0931737736710529
656000 0.0895199001937427
657000 0.0860093158724064
658000 0.0826364015244569
659000 0.0793957583274084
660000 0.0762821991773037
661000 0.0732907403860275
662000 0.0704165937042138
663000 0.0676551586569817
664000 0.0650020151802299
665000 0.0624529165457042
666000 0.0600037825635134
667000 0.057650693051213
668000 0.0553898815590032
669000 0.0532177293409981
670000 0.0511307595629151
671000 0.0491256317369142
672000 0.0471991363746784
673000 0.0453481898501776
674000 0.0435698294638928
675000 0.0418612087005998
676000 0.0402195926731225
677000 0.0386423537447621
678000 0.0371269673233965
679000 0.0356710078205159
680000 0.0342721447687289
681000 0.032928139091522
682000 0.0316368395193037
683000 0.030396179145996
684000 0.0292041721206614
685000 0.0280589104688693
686000 0.0269585610387163
687000 0.0259013625666086
688000 0.0248856228581131
689000 0.0239097160793626
690000 0.0229720801546807
691000 0.022071214266261
692000 0.0212056764518971
693000 0.02037408129692
694000 0.0195750977166479
695000 0.0188074468257984
696000 0.0180698998914528
697000 0.0173612763662972
698000 0.016680441998991
699000 0.0160263070186379
700000 0.0153978243904556
701000 0.0147939881398492
702000 0.0142138317422077
703000 0.0136564265758462
704000 0.0131208804356167
705000 0.0126063361048079
706000 0.0121119699830505
707000 0.0116369907680287
708000 0.0111806381888901
709000 0.0107421817893255
710000 0.0103209197583714
711000 0.00991617780706255
712000 0.00952730808913837
713000 0.00915368816407397
714000 0.00879472000077682
715000 0.00844982902035408
716000 0.00811846317641851
717000 0.00780009207146081
718000 0.00749420610787402
719000 0.00720031567227102
720000 0.00691795035178972
721000 0.00664665818113122
722000 0.00638600491912601
723000 0.00613557335367002
724000 0.00589496263391819
725000 0.00566378762866644
726000 0.00544167830989516
727000 0.00522827916048746
728000 0.00502324860517418
729000 0.00482625846379476
730000 0.00463699342599885
731000 0.00445515054654788
732000 0.00428043876040871
733000 0.00411257841686324
734000 0.00395130083188819
735000 0.00379634785808862
736000 0.00364747147149689
737000 0.00350443337457542
738000 0.00336700461478813
739000 0.00323496521812975
740000 0.00310810383702661
741000 0.00298621741204516
742000 0.0028691108468669
743000 0.00275659669600936
744000 0.0026484948647933
745000 0.0025446323210759
746000 0.0024448428182886
747000 0.0023489666293361
748000 0.00225685029093075
749000 0.00216834635795307
750000 0.0020833131674451
751000 0.00200161461185901
752000 0.00192311992119786
753000 0.0018477034536999
754000 0.00177524449473127
755000 0.00170562706356533
756000 0.00163873972773924
757000 0.00157447542469064
758000 0.00151273129038904
759000 0.0014534084946875
760000 0.00139641208313113
761000 0.00134165082496912
762000 0.00128903706712719
763000 0.00123848659390651
764000 0.00118991849218469
765000 0.00114325502190293
766000 0.00109842149163223
767000 0.0010553461390192
768000 0.0010139600159204
769000 0.00097419687804117
770000 0.000935993078902299
771000 0.000899287467964953
772000 0.00086402129275064
773000 0.000830138104799633
774000 0.000797583669317293
775000 0.000766305878363673
776000 0.00073625466744745
777000 0.000707381935390686
778000 0.000679641467336149
779000 0.000652988860773946
780000 0.000627381454469085
781000 0.000602778260176179
782000 0.000579139897032014
783000 0.000556428528520954
784000 0.000534607801912289
785000 0.000513642790072591
786000 0.00049349993555994
787000 0.00047414699691053
788000 0.510259474565669
789000 0.490249299092505
790000 0.471023836382995
791000 0.452552313387583
792000 0.434805163842971
793000 0.417753980947168
794000 0.401371471890416
795000 0.542494159267265
796000 0.521219878511685
797000 0.500779883275933
798000 0.481141456480798
799000 0.462273164069786
800000 0.4441448046945
801000 0.426727361373147
802000 0.409992955044788
803000 3.13901283916071
804000 3.01591429644852
805000 2.89764314756818
806000 2.78401008295767
807000 2.67483321695933
808000 2.56993779668641
809000 2.46915592230655
810000 2.37232627829453
811000 2.27929387522415
812000 2.18990980168595
813000 2.10403098593356
814000 2.02151996687734
815000 1.94224467405862
816000 1.8660782162524
817000 1.79289867836015
818000 1.72258892626759
819000 1.65503641935514
820000 1.59013303036082
821000 1.52777487230745
822000 1.46786213221697
823000 1.41029891134571
824000 1.3549930716851
825000 1.30185608848176
826000 1.2508029085413
827000 1.2017518140887
828000 1.15462429196757
829000 1.10934490796884
830000 1.06584118608771
831000 1.02404349251564
832000 0.983884924181697
833000 0.945301201664768
834000 0.908230566305365
835000 0.872613681352214
836000 0.83839353698546
837000 0.805515359064461
838000 0.77392652145409
839000 0.743576461789224
840000 0.714416600542588
841000 0.686400263266408
842000 0.659482605883411
843000 0.633620542907591
844000 0.608772678479843
845000 0.584899240108084
846000 0.561962015005806
847000 0.539924288927147
848000 0.518750787400592
849000 0.498407619267236
850000 0.478862222433227
851000 0.460083311749571
852000 0.442040828935862
853000 0.424705894467789
854000 0.408050761351405
855000 0.392048770710173
856000 0.376674309113696
857000 0.361902767579826
858000 0.347710502184538
859000 0.334074796216517
860000 0.320973823815869
861000 0.308386615038777
862000 0.296293022292158
863000 0.284673688084622
864000 0.273510014042088
865000 0.262784131138477
866000 0.252478871093831
867000 0.242577738894072
868000 0.233064886388423
869000 0.22392508692221
870000 0.215143710964476
871000 0.206706702691359
872000 0.198600557487777
873000 0.190812300331393
874000 0.18332946502428
875000 0.176140074239014
876000 0.169232620347288
877000 0.162596047000335
878000 0.156219731431695
879000 0.228524840003001
880000 0.219563081571511
881000 0.210952764647138
882000 0.202680107209995
883000 0.194731867711564
884000 0.187095323879738
885000 0.179758252355042
886000 0.172708909125433
887000 0.165936010728357
888000 0.15942871618999
889000 0.153176609672736
890000 0.147169683803217
891000 0.141398323654071
892000 0.135853291353911
893000 0.130525711300817
894000 0.125407055955687
895000 0.120489132192718
896000 0.115764068185161
897000 0.111224300805351
898000 0.106862563518866
899000 0.102671874753421
900000 0.0986455267238747
901000 0.0947770746954874
902000 0.0910603266682134
903000 0.0874893334655384
904000 0.0840583792119878
905000 0.0807619721840667
906000 0.0775948360199857
907000 0.0745519012741039
908000 0.0716282973025704
909000 0.0688193444671755
910000 0.0661205466449333
911000 0.0635275840314065
912000 0.0610363062262533
913000 0.0586427255899296
914000 0.0563430108609128
915000 0.0541334810232299
916000 0.0520105994144758
917000 0.0499709680648885
918000 0.0480113222584223
919000 0.0461285253071116
920000 0.0443195635303621
921000 0.0425815414311323
922000 0.0409116770612839
923000 0.0393072975686846
924000 0.0377658349189322
925000 0.0362848217848565
926000 0.034861887597215
927000 0.0334947547502654
928000 0.0321812349561374
929000 0.0309192257421712
930000 0.0297067070856154
931000 0.0285417381802972
932000 0.0274224543300895
933000 0.0263470639642036
934000 0.0253138457695289
935000 0.0243211459354298
936000 0.0233673755065894
937000 0.0224510078396643
938000 0.0215705761596775
939000 0.0207246712122391
940000 0.0199119390078376
941000 0.0191310786545891
942000 0.0575965265504876
943000 0.0553378392347822
944000 0.0531677278922417
945000 0.051082718955291
946000 0.28437359272175
947000 0.273221687124819
948000 0.26250711115914
949000 0.252212714643095
950000 0.242322019951209
951000 0.232819195639397
952000 0.223689031104519
953000 0.214916912237675
954000 2.44178291567934
955000 2.3460267229076
956000 2.25402567495044
957000 2.2048481975014
958000 2.11838356230527
959000 2.03530969711682
960000 1.95549363056322
961000 1.87880760583525
962000 1.80512887619466
963000 1.73433950850075
964000 1.6663261944419
965000 1.60098006916966
966000 1.53819653704536
967000 1.47787510422006
968000 1.41991921778005
969000 1.36423611120044
970000 1.31073665585925
971000 1.25933521837457
972000 1.20994952353635
973000 1.16250052261336
974000 1.1169122668246
975000 1.07311178577266
976000 1.03102897064432
977000 0.990596461991597
978000 0.951749541913495
979000 0.914426030465907
980000 0.878566186133911
981000 0.844112610207091
982000 0.811010154904852
983000 0.779205835104662
984000 0.74864874353193
985000 0.719289969275776
986000 0.691082519500255
987000 0.663981244225735
988000 0.63794276406002
989000 0.612925400763549
990000 0.588889110537527
991000 0.565795419928212
992000 0.622038736793773
993000 0.597645060841075
994000 0.574207999631622
995000 0.551690038861754
996000 0.530055135376979
997000 0.509268659479843
998000 0.489297339500241
999000 0.470109208539447
1000000 0.451673553302606
1001000 0.433960864937798
1002000 0.416942791802983
1003000 0.400592094085219
1004000 0.384882600199524
1005000 0.369789164897582
1006000 0.355287629019245
1007000 0.341354780822412
1008000 0.327968318829376
1009000 0.354322502404695
1010000 0.418858874859413
1011000 0.402433036629632
1012000 0.386651348918666
1013000 0.371488550921855
1014000 0.356920372454331
1015000 0.342923495103181
1016000 0.486338260001096
1017000 0.467266171373602
1018000 0.448942007790323
1019000 1.01957173297502
1020000 0.97958852776031
1021000 0.941173291377553
1022000 1.02191159367647
1023000 1.25634643314014
1024000 2.22668578870327
1025000 2.17858046365609
1026000 2.87745966115977
1027000 6.01952006660449
1028000 7.19522516203176
1029000 15.4228633909717
1030000 14.8180452187767
1031000 14.2369454062757
1032000 13.6786338217159
1033000 13.1422168090995
1034000 12.6268357577623
1035000 12.1316657280461
1036000 33.1068945230247
1037000 37.0634868946708
1038000 35.61001682037
1039000 34.2135455725124
1040000 32.8718379030021
1041000 31.5827462205314
1042000 30.3442071530596
1043000 29.1542382450965
1044000 28.0109347845044
1045000 26.9124667537396
1046000 25.8570759006517
1047000 24.8430729241556
1048000 23.8688347702671
1049000 22.9328020341782
1050000 22.0334764642104
1051000 21.1694185636532
1052000 20.3392452866472
1053000 19.5416278244257
1054000 18.7752894783698
1055000 18.0390036164729
1056000 17.3315917099446
1057000 58.4166273291625
1058000 56.1257791986071
1059000 53.9247682496421
1060000 51.8100714555385
1061000 49.7783039474782
1062000 47.8262135965967
1063000 45.9506758084948
1064000 44.1486885218872
1065000 42.4173674033818
1066000 40.7539412307002
1067000 39.1557474569472
1068000 37.6202279488316
1069000 36.1449248920147
1070000 34.7274768570337
1071000 33.365615019503
1072000 32.0571595285421
1073000 30.8000160176189
1074000 29.592172252222
1075000 28.4316949089977
1076000 27.3167264811938
1077000 26.2454823054607
1078000 25.2162477052466
1079000 24.2273752462173
1080000 23.2772820993068
1081000 22.3644475071771
1082000 21.4874103500329
1083000 20.6447668068944
1084000 19.8351681085848
1085000 19.0573183788364
1086000 18.3099725600585
1087000 17.5919344204483
1088000 16.9020546392543
1089000 16.2392289671267
1090000 15.6023964586119
1091000 14.9905377739605
1092000 14.4026735475306
1093000 13.8378628201765
1094000 13.2952015331107
1095000 12.7738210808319
1096000 12.2728869207993
1097000 11.7915972376307
1098000 11.3291816596844
1099000 10.8849000259713
1100000 10.4580412014234
1101000 10.0479219386224
1102000 9.65388578416666
1103000 9.27530202792483
1104000 8.91156469349641
1105000 8.56209156826125
1106000 8.22632327146669
1107000 7.90372235886016
1108000 7.59377246243427
1109000 7.29597746390743
1110000 7.00986070061695
1111000 6.73496420255354
1112000 6.47084795931614
1113000 6.21708921581355
1114000 5.97328179558556
1115000 5.73903545066064
1116000 5.51397523690924
1117000 5.29774091389319
1118000 5.08998636825032
1119000 4.89037905969149
1120000 4.69859948872319
1121000 4.51434068524385
1122000 4.33730771719507
1123000 4.16721721848154
1124000 4.00379693540383
1125000 3.84678529087819
1126000 3.69593096574571
1127000 3.55099249650078
1128000 3.41173788879487
1129000 3.27794424609703
1130000 3.14939741291676
1131000 3.02589163201806
1132000 2.90722921507618
1133000 2.79322022624966
1134000 2.68368217816144
1135000 2.57843973980216
1136000 2.47732445588835
1137000 2.38017447722607
1138000 2.28683430164857
1139000 2.19715452511333
1140000 2.11099160255987
1141000 2.02820761814576
1142000 1.94867006449298
1143000 1.8722516305913
1144000 1.79882999801909
1145000 1.7282876451556
1146000 1.66051165907106
1147000 1.59539355479377
1148000 1.5328291016646
1149000 1.47271815650128
1150000 1.41496450330515
1151000 1.35947569925397
1152000 1.30616292673421
1153000 1.254940851176
1154000 1.20572748446322
1155000 1.15844405369995
1156000 1.11301487512348
1157000 1.06936723296178
1158000 1.02743126304171
1159000 0.987139840961642
1160000 0.948428474649421
1161000 0.911235201133758
1162000 0.875500487363806
1163000 0.841167134918167
1164000 0.808180188450788
1165000 0.776486847727227
1166000 0.746036383110473
1167000 0.716780054361043
1168000 0.688671032621394
1169000 0.661664325459771
1170000 0.635716704853505
1171000 0.610786637996505
1172000 0.586834220820171
1173000 0.563821114121341
1174000 0.541710482195014
1175000 0.520466933873641
1176000 0.500056465878596
1177000 0.480446408393161
1178000 0.4616053727699
1179000 0.443503201288727
1180000 0.426110918885248
1181000 0.409400686772101
1182000 0.393345757879077
1183000 0.377920434040682
1184000 0.363100024862616
1185000 0.348860808201337
1186000 0.335179992193441
1187000 0.322035678774091
1188000 0.309406828626087
1189000 0.297273227503495
1190000 0.285615453875907
1191000 0.274414847841558
1192000 0.263653481259536
1193000 0.25331412905328
1194000 0.243380241639426
1195000 0.233835918437879
1196000 0.224665882420708
1197000 0.215855455659111
1198000 0.207390535829342
1199000 0.199257573639956
1200000 0.191443551144272
1201000 0.18393596090332
1202000 0.176722785965935
1203000 0.169792480633937
1204000 0.163133951981626
1205000 0.156736542099994
1206000 0.150590011037249
1207000 0.144684520408337
1208000 0.139010617647226
1209000 0.133559220876746
1210000 0.128321604371776
1211000 0.123289384592491
1212000 0.118454506765334
1213000 0.113809231990223
1214000 0.109346124853351
1215000 0.105058041525769
1216000 0.10093811832868
1217000 0.0969797607471632
1218000 0.0931766328747254
1219000 0.089522647271795
1220000 0.0860119552219207
1221000 0.0826389373700807
1222000 0.0793981947281167
1223000 0.0762845400328965
1224000 0.0732929894433711
1225000 0.0704187545632389
1226000 0.0676572347764452
1227000 0.0650040098832513
1228000 0.0624548330250846
1229000 0.060005623886846
1230000 0.0576524621657932
1231000 0.0553915812965464
1232000 0.053219362422172
1233000 0.0511323286016947
1234000 0.0491271392447655
1235000 0.0472005847645786
1236000 0.0453495814404775
1237000 0.0435711664820274
1238000 0.0418624932866537
1239000 0.0402208268832556
1240000 0.0386435395545004
1241000 0.0371281066307945
1242000 0.0356721024491947
1243000 0.034273196470795
1244000 0.0329291495503716
1245000 0.0316378103523178
1246000 0.0303971119071289
1247000 0.0292050683029278
1248000 0.0280597715067345
1249000 0.026959388310392
1250000 0.025902157396259
1251000 0.0248863865179743
1252000 0.0239104497917792
1253000 0.0229727850940624
1254000 0.0220718915609619
1255000 0.0212063271860222
1256000 0.0203747065120606
1257000 0.0195756984135484
1258000 0.0188080239659583
1259000 0.0180704543986658
1260000 0.0173618091281299
1261000 0.0166809538682032
1262000 0.0160267988145482
1263000 0.0153982969002522
1264000 0.0147944421198501
1265000 0.0142142679190717
1266000 0.0136568456477355
1267000 0.0131212830733145
1268000 0.0126067229527924
1269000 0.012112341660526
1270000 0.0116373478699172
1271000 0.0111809812867832
1272000 0.0107425114323995
1273000 0.0103212364742662
1274000 0.00991648210272634
1275000 0.00952760045163903
1276000 0.00915396906137867
1277000 0.00879498988250108
1278000 0.00845008831848143
1279000 0.00811871230599196
1280000 0.00780033143124718
1281000 0.00749443608100219
1282000 0.00720053662684524
1283000 0.00691816264147876
1284000 0.00664686214573449
1285000 0.00638620088511745
1286000 0.00613576163472069
1287000 0.00589514353139831
1288000 0.00566396143212779
1289000 0.00544184529753454
1290000 0.00522843959959201
1291000 0.00502340275254919
1292000 0.00482640656617471
1293000 0.00463713572044237
1294000 0.00445528726081717
1295000 0.00428057011333415
1296000 0.00411270461869359
1297000 0.00395142208462718
1298000 0.00379646435581827
1299000 0.00364758340068814
1300000 0.00350454091438664
1301000 0.00336710793735187
1302000 0.00323506448882827
1303000 0.00310819921475657
1304000 0.002986309049472
1305000 0.00286919889066918
1306000 0.00275668128711352
1307000 0.00264857613859927
1308000 0.00254471040767381
1309000 0.00244491784266699
1310000 0.00234903871158201
1311000 0.00225691954642193
1312000 0.00216841289754264
1313000 0.00208337709763901
1314000 0.0020016760349865
1315000 0.00192317893557526
1316000 0.001847760153788
1317000 0.00177529897128651
1318000 0.00170567940378507
1319000 0.00163879001540135
1320000 0.00157452374028757
1321000 0.00151277771125668
1322000 0.00145345309512897
1323000 0.00139645493453568
1324000 0.00134169199592643
1325000 0.00128907662353716
1326000 0.00123852459908472
1327000 0.00118995500696375
1328000 0.00114329010472988
1329000 0.00109845519866204
1330000 0.00105537852420471
1331000 0.00101399113109864
1332000 0.000974226773016341
1333000 0.000936021801525505
1334000 0.000899315064210779
1335000 0.000864047806790748
1336000 0.000830163579073464
1337000 0.000797608144599995
1338000 0.000766329393831368
1339000 0.000736277260739941
1340000 0.000707403642671708
1341000 0.000679662323351249
1342000 0.000653008898906102
1343000 0.000627400706792137
1344000 0.000602796757506171
1345000 0.000579157668976517
1346000 0.000556445603526458
1347000 0.000534624207309734
1348000 0.000513658552121117
1349000 0.000493515079488916
1350000 0.000474161546959939
1351000 0.000455566976490922
1352000 0.000437701604863827
1353000 0.000420536836045638
1354000 0.000404045195416397
1355000 0.000388200285792224
1356000 0.000372976745172922
1357000 0.000358350206146533
1358000 0.000344297256885884
1359000 0.000330795403674673
1360000 0.000317823034903117
1361000 0.000305359386475544
1362000 0.000293384508574542
1363000 0.000281879233728482
1364000 0.000270825146131286
1365000 0.000260204552165354
1366000 0.000250000452080438
1367000 0.000240196512783166
1368000 0.00023077704169363
1369000 0.000221726961627213
1370000 0.00021303178666144
1371000 0.000204677598949226
1372000 0.000196651026441414
1373000 0.000188939221482927
1374000 0.000181529840248302
1375000 0.000174411022983663
1376000 0.000167571375023519
1377000 0.000160999948552009
1378000 0.000154686225079381
1379000 0.00014862009860568
1380000 0.000142791859444673
1381000 0.000137192178682136
1382000 0.000131812093243621
1383000 0.000126642991547793
1384000 0.000121676599722389
1385000 0.000116904968360727
1386000 0.000112320459797561
1387000 0.000107915735883931
1388000 0.000103683746241424
1389000 9.96177169770546e-05
1390000 9.57111398406995e-05
1391000 9.19577618077309e-05
1392000 8.83515750701729e-05
1393000 8.48868074203622e-05
1394000 8.15579130117205e-05
1395000 7.83595634818491e-05
1396000 7.52866394237374e-05
1397000 7.23342221914339e-05
1398000 6.9497586027064e-05
1399000 6.67721904965909e-05
1400000 6.41536732222148e-05
1401000 6.1637842899775e-05
1402000 5.92206725899799e-05
1403000 5.68982932727257e-05
1404000 5.46669876541875e-05
1405000 5.25231842167684e-05
1406000 5.04634515023853e-05
1407000 4.84844926199388e-05
1408000 4.65831399681765e-05
1409000 4.47563501655029e-05
1410000 4.30011991786204e-05
1411000 4.1314877642204e-05
1412000 3.96946863621175e-05
1413000 3.81380319949757e-05
1414000 3.66424228971335e-05
1415000 3.52054651364616e-05
1416000 3.38248586605219e-05
1417000 3.24983936150112e-05
1418000 3.12239468065794e-05
1419000 2.99994783043606e-05
1420000 2.88230281747779e-05
1421000 2.76927133443944e-05
1422000 2.66067245857907e-05
1423000 2.5563323621642e-05
1424000 2.4560840342362e-05
1425000 2.35976701328576e-05
1426000 2.26722713041181e-05
1427000 2.17831626255252e-05
1428000 2.0928920953936e-05
1429000 2.01081789557424e-05
1430000 1.93196229182623e-05
1431000 1.85619906469579e-05
1432000 1.78340694451164e-05
1433000 1.71346941727589e-05
1434000 1.64627453816703e-05
1435000 1.58171475235656e-05
1436000 1.51968672285238e-05
1437000 1.46009116509347e-05
1438000 1.40283268803098e-05
1439000 1.34781964144153e-05
1440000 1.29496396922813e-05
1441000 1.24418106847409e-05
1442000 1.19538965402412e-05
1443000 1.14851162837612e-05
1444000 1.1034719566751e-05
1445000 1.06019854660941e-05
1446000 1.01862213301688e-05
1447000 9.78676167016217e-06
1448000 9.4029670948617e-06
1449000 9.03422328722006e-06
1450000 8.67994002105457e-06
1451000 8.33955021630733e-06
1452000 8.0125090313541e-06
1453000 7.69829299090884e-06
1454000 7.3963991481281e-06
1455000 7.10634427957406e-06
1456000 6.82766411174763e-06
1457000 6.5599125779536e-06
1458000 6.30266110430836e-06
1459000 6.05549792374725e-06
1460000 5.81802741693363e-06
1461000 5.58986947901467e-06
1462000 5.37065891121017e-06
1463000 5.16004483626075e-06
1464000 4.95769013679954e-06
1465000 4.76327091574858e-06
1466000 4.57647597787609e-06
1467000 4.39700633168487e-06
1468000 4.22457471083448e-06
1469000 4.05890511433117e-06
1470000 3.89973236474955e-06
1471000 3.74680168377898e-06
1472000 3.5998682844151e-06
1473000 3.45869697914392e-06
1474000 3.32306180349122e-06
1475000 3.1927456543347e-06
1476000 3.0675399424e-06
1477000 2.94724425838432e-06
1478000 2.83166605217317e-06
1479000 2.72062032463697e-06
1480000 2.61392933151395e-06
1481000 2.51142229890556e-06
1482000 2.41293514992887e-06
1483000 2.31831024208852e-06
1484000 2.22739611494779e-06
1485000 2.14004724769494e-06
1486000 2.05612382621671e-06
1487000 1.97549151930625e-06
1488000 1.89802126364718e-06
1489000 1.82358905722964e-06
1490000 1.7520757608677e-06
1491000 1.68336690750033e-06
1492000 1.61735251897091e-06
1493000 1.55392692999166e-06
1494000 1.49298861901159e-06
1495000 1.43444004571702e-06
1496000 1.37818749490459e-06
1497000 1.32414092647696e-06
1498000 1.272213831321e-06
1499000 1.22232309283782e-06
1500000 1.17438885390301e-06
1501000 1.12833438904406e-06
1502000 1.08408598163057e-06
1503000 1.04157280588035e-06
1504000 1.00072681349289e-06
1505000 9.61482624728461e-07
1506000 9.23777423758717e-07
1507000 8.8755085812112e-07
1508000 8.5274494211637e-07
1509000 8.1930396399416e-07
1510000 7.87174396778703e-07
1511000 7.56304812591302e-07
1512000 7.2664580033282e-07
1513000 6.98149886594278e-07
1514000 6.70771459669012e-07
1515000 6.44466696544737e-07
1516000 6.19193492758669e-07
1517000 5.94911395003427e-07
1518000 5.71581536375842e-07
1519000 5.49166574165024e-07
1520000 5.27630630080121e-07
1521000 5.06939232822077e-07
1522000 4.87059262907486e-07
1523000 4.67958899656212e-07
1524000 4.49607570257929e-07
1525000 4.31975900836049e-07
1526000 4.15035669430714e-07
1527000 3.98759760825588e-07
1528000 3.83122123146153e-07
1529000 3.6809772616003e-07
1530000 3.53662521212577e-07
1531000 3.39793402733653e-07
1532000 3.26468171253902e-07
1533000 3.13665497871396e-07
1534000 3.01364890111733e-07
1535000 2.89546659126959e-07
1536000 2.78191888180804e-07
1537000 2.67282402369792e-07
1538000 2.56800739531761e-07
1539000 2.46730122295221e-07
1540000 2.37054431224821e-07
1541000 2.27758179019926e-07
1542000 2.18826485725027e-07
1543000 2.10245054912281e-07
1544000 2.02000150798073e-07
1545000 1.94078576256972e-07
1546000 1.86467651697876e-07
1547000 1.79155194768547e-07
1548000 1.72129500856055e-07
1549000 1.65379324351896e-07
1550000 1.58893860651822e-07
1551000 1.52662728861554e-07
1552000 1.46675955180709e-07
1553000 1.40923956938328e-07
1554000 1.35397527254472e-07
1555000 1.30087820303316e-07
1556000 1.24986337154167e-07
1557000 1.20084912167729e-07
1558000 1.15375699925857e-07
1559000 1.10851162673863e-07
1560000 1.0650405825528e-07
1561000 1.02327428519779e-07
1562000 9.83145881856696e-08
1563000 9.44591141391728e-08
1564000 9.07548351533228e-08
1565000 8.71958220100553e-08
1566000 8.37763780096609e-08
1567000 8.04910298524193e-08
1568000 7.73345188778146e-08
1569000 7.43017926473121e-08
1570000 7.13879968572214e-08
1571000 6.85884675687029e-08
1572000 6.58987237424793e-08
1573000 6.33144600663036e-08
1574000 6.08315400637035e-08
1575000 5.844598947297e-08
1576000 5.61539898857947e-08
1577000 5.39518726353714e-08
1578000 5.18361129241803e-08
1579000 4.98033241820556e-08
1580000 4.78502526455044e-08
1581000 4.59737721496023e-08
1582000 4.41708791241277e-08
1583000 4.24386877859266e-08
1584000 4.07744255198118e-08
1585000 3.91754284406035e-08
1586000 3.76391371292073e-08
1587000 3.61630925359051e-08
1588000 3.47449320443009e-08
1589000 3.33823856896225e-08
1590000 3.20732725253235e-08
1591000 3.08154971321736e-08
1592000 2.96070462642452e-08
1593000 2.84459856264317e-08
1594000 2.73304567783363e-08
1595000 2.6258674159578e-08
1596000 2.52289222317514e-08
1597000 2.42395527324671e-08
1598000 2.32889820370762e-08
1599000 2.23756886238575e-08
1600000 2.14982106386082e-08
1601000 2.06551435547412e-08
1602000 1.98451379251435e-08
1603000 1.90668972221967e-08
1604000 1.83191757625027e-08
1605000 1.76007767129928e-08
1606000 1.69105501752284e-08
1607000 1.62473913448273e-08
1608000 1.56102387430693e-08
1609000 1.49980725178509e-08
1610000 1.44099128112685e-08
1611000 1.38448181912188e-08
1612000 1.33018841445043e-08
1613000 1.27802416290336e-08
1614000 1.2279055682797e-08
1615000 1.17975240873932e-08
1616000 1.1334876083966e-08
1617000 1.08903711394967e-08
1618000 1.04632977614772e-08
1619000 1.00529723590664e-08
1620000 9.6587381489069e-09
1621000 9.27996410385173e-09
1622000 8.91604394291637e-09
1623000 8.56639516084122e-09
1624000 8.23045809571019e-09
1625000 7.90769503313332e-09
1626000 7.59758934555946e-09
1627000 7.29964466534144e-09
1628000 7.01338409023001e-09
1629000 6.73834942002491e-09
1630000 6.47410042316119e-09
1631000 6.22021413205683e-09
1632000 5.97628416609382e-09
1633000 5.74192008114896e-09
1634000 5.51674674463332e-09
1635000 5.30040373503985e-09
1636000 5.09254476503829e-09
1637000 4.89283712719365e-09
1638000 4.70096116142135e-09
1639000 4.5166097433264e-09
1640000 4.33948779260771e-09
1641000 4.16931180074074e-09
1642000 4.00580937718228e-09
1643000 3.84871881337121e-09
1644000 3.69778866382724e-09
1645000 3.55277734367716e-09
1646000 3.41345274196433e-09
1647000 3.27959185012259e-09
1648000 3.15098040501974e-09
1649000 3.02741254599936e-09
1650000 2.90869048537193e-09
1651000 2.79462419182794e-09
1652000 2.68503108626606e-09
1653000 2.57973574954974e-09
1654000 2.47856964172426e-09
1655000 2.38137083224488e-09
1656000 2.28798374078429e-09
1657000 2.19825888820452e-09
1658000 2.11205265729454e-09
1659000 2.02922706289083e-09
1660000 1.94964953101276e-09
1661000 1.87319268665931e-09
1662000 1.79973414992758e-09
1663000 1.7291563401265e-09
1664000 1.66134628757252e-09
1665000 1.59619545276575e-09
1666000 1.53359955265729e-09
1667000 1.47345839372955e-09
1668000 1.41567571162251e-09
1669000 1.36015901704908e-09
1670000 1.30681944775304e-09
1671000 1.25557162627253e-09
1672000 1.20633352328145e-09
1673000 1.15902632629002e-09
1674000 1.11357431349433e-09
1675000 1.06990473257298e-09
1676000 1.02794768423679e-09
1677000 9.87636010345149e-10
1678000 9.48905186410045e-10
1679000 9.11693218315533e-10
1680000 8.75940543087473e-10
1681000 8.41589933554631e-10
1682000 8.08586406748567e-10
1683000 7.76877135895682e-10
1684000 7.46411365860557e-10
1685000 7.17140331905241e-10
1686000 6.89017181634447e-10
1687000 6.61996900001724e-10
1688000 6.36036237256558e-10
1689000 6.11093639717086e-10
1690000 5.87129183257592e-10
1691000 5.64104509404353e-10
1692000 5.41982763937516e-10
1693000 5.2072853790075e-10
1694000 5.0030781092425e-10
1695000 4.80687896770358e-10
1696000 4.61837391014658e-10
1697000 4.43726120778789e-10
1698000 4.26325096434523e-10
1699000 4.09606465201796e-10
1700000 3.93543466566432e-10
1701000 3.78110389446179e-10
1702000 3.63282531036525e-10
1703000 3.49036157270387e-10
1704000 3.35348464828411e-10
1705000 3.22197544639062e-10
1706000 3.09562346810079e-10
1707000 2.97422646935174e-10
1708000 2.8575901372203e-10
1709000 2.74552777889793e-10
1710000 2.63786002286272e-10
1711000 2.53441453177006e-10
1712000 2.43502572660261e-10
1713000 2.3395345216378e-10
1714000 2.24778806980887e-10
1715000 2.15963951805166e-10
1716000 2.07494777224571e-10
1717000 1.99357727137333e-10
1718000 1.91539777053516e-10
1719000 1.84028413247496e-10
1720000 1.76811612727986e-10
1721000 1.69877823993555e-10
1722000 1.63215948542828e-10
1723000 1.56815323109775e-10
1724000 1.50665702595667e-10
1725000 1.44757243670346e-10
1726000 1.39080489016607e-10
1727000 1.33626352192427e-10
1728000 1.28386103086841e-10
1729000 1.23351353946181e-10
1730000 1.18514045948291e-10
1731000 1.1386643630326e-10
1732000 1.09401085859995e-10
1733000 1.05110847198819e-10
1734000 1.00988853191022e-10
1735000 9.70285060070604e-11
1736000 9.32234665558032e-11
1737000 8.95676443379285e-11
1738000 8.60551876972254e-11
1739000 8.2680474454197e-11
1740000 7.94381029069736e-11
1741000 7.63228831851315e-11
1742000 7.33298289425773e-11
1743000 7.04541493762017e-11
1744000 6.76912415575271e-11
1745000 6.50366830650751e-11
1746000 6.24862249056604e-11
1747000 6.00357847132815e-11
1748000 5.76814402147215e-11
1749000 5.54194229513991e-11
1750000 5.32461122474226e-11
1751000 5.11580294141904e-11
1752000 4.91518321822613e-11
1753000 4.72243093515844e-11
1754000 4.53723756515223e-11
1755000 4.3593066802443e-11
1756000 4.18835347709746e-11
1757000 4.02410432113286e-11
1758000 3.86629630853941e-11
1759000 3.71467684545943e-11
1760000 3.56900324367671e-11
1761000 3.42904233215998e-11
1762000 3.29457008383998e-11
1763000 3.16537125702272e-11
1764000 3.04123905086497e-11
1765000 2.92197477436046e-11
1766000 2.80738752830711e-11
1767000 2.69729389974604e-11
1768000 2.59151766838345e-11
1769000 2.48988952452528e-11
1770000 2.39224679807331e-11
1771000 2.29843319814886e-11
1772000 2.20829856292734e-11
1773000 2.12169861928313e-11
1774000 2.03849475186026e-11
1775000 1.95855378119908e-11
1776000 1.88174775056382e-11
1777000 1.80795372112994e-11
1778000 1.73705357520328e-11
1779000 1.66893382715609e-11
1780000 1.60348544177742e-11
1781000 1.54060365974693e-11
1782000 1.48018782995294e-11
1783000 1.42214124838615e-11
1784000 1.3663710033514e-11
1785000 1.31278782674939e-11
1786000 1.26130595119059e-11
1787000 1.21184297271253e-11
1788000 1.16431971888066e-11
1789000 1.11866012206181e-11
1790000 1.07479109766723e-11
1791000 1.03264242717048e-11
1792000 9.92146645712812e-12
1793000 9.53238934116231e-12
1794000 9.1585701513128e-12
1795000 8.79941053753583e-12
1796000 8.45433561449521e-12
1797000 8.12279304137775e-12
1798000 7.80425213779431e-12
1799000 7.4982030343514e-12
1800000 7.20415585653369e-12
1801000 6.92163994059119e-12
1802000 6.65020308017585e-12
1803000 6.3894108025219e-12
1804000 6.13884567301124e-12
1805000 5.89810662701079e-12
1806000 5.66680832791233e-12
1807000 5.44458055034714e-12
1808000 5.23106758758843e-12
1809000 5.02592768219281e-12
1810000 4.82883247896956e-12
1811000 4.63946649940212e-12
1812000 4.45752663668047e-12
1813000 4.28272167053614e-12
1814000 4.11477180110335e-12
1815000 3.95340820106008e-12
1816000 3.79837258533224e-12
1817000 3.64941679767215e-12
1818000 3.50630241344971e-12
1819000 3.36880035802031e-12
1820000 3.23669054005873e-12
1821000 3.10976149927211e-12
1822000 2.98781006792811e-12
1823000 2.87064104565642e-12
1824000 2.75806688700322e-12
1825000 2.64990740123839e-12
1826000 2.54598946393493e-12
1827000 2.44614673985905e-12
1828000 2.35021941672732e-12
1829000 2.25805394940468e-12
1830000 2.16950281413391e-12
1831000 2.08442427240316e-12
1832000 2.00268214407363e-12
1833000 1.92414558940407e-12
1834000 1.84868889962352e-12
1835000 1.77619129571672e-12
1836000 1.70653673510038e-12
1837000 1.63961372588075e-12
1838000 1.57531514839523e-12
1839000 1.51353808375228e-12
1840000 1.45418364909533e-12
1841000 1.39715683932689e-12
1842000 1.34236637503956e-12
1843000 1.28972455641056e-12
1844000 1.23914712282583e-12
1845000 1.19055311800913e-12
1846000 1.14386476044014e-12
1847000 1.09900731885425e-12
1848000 1.05590899262468e-12
1849000 1.01450079683547e-12
1850000 9.74716451861533e-13
1851000 9.36492277278728e-13
1852000 8.99767089934464e-13
1853000 8.64482106015465e-13
1854000 8.30580846956035e-13
1855000 7.98009049036191e-13
1856000 7.66714576524967e-13
1857000 7.36647338229871e-13
1858000 7.07759207318895e-13
1859000 6.80003944286782e-13
1860000 6.53337122942202e-13
1861000 6.2771605929741e-13
1862000 6.03099743246531e-13
1863000 5.79448772923137e-13
1864000 5.56725291632034e-13
1865000 5.34892927254307e-13
1866000 5.13916734028648e-13
1867000 4.9376313661576e-13
1868000 4.74399876356318e-13
1869000 4.55795959636463e-13
1870000 4.3792160827817e-13
1871000 4.20748211875104e-13
1872000 4.04248281997649e-13
1873000 3.8839540819382e-13
1874000 3.73164215715631e-13
1875000 3.58530324903253e-13
1876000 3.44470312161949e-13
1877000 3.30961672469324e-13
1878000 3.1798278335288e-13
1879000 3.05512870280218e-13
1880000 2.93531973406484e-13
1881000 2.82020915625837e-13
1882000 2.70961271875804e-13
1883000 2.60335339645381e-13
1884000 2.50126110639679e-13
1885000 2.4031724355577e-13
1886000 2.30893037926132e-13
1887000 2.21838408987853e-13
1888000 2.13138863537349e-13
1889000 2.04780476731962e-13
1890000 1.96749869801297e-13
1891000 1.89034188632619e-13
1892000 1.81621083196046e-13
1893000 1.74498687776593e-13
1894000 1.67655601981432e-13
1895000 1.61080872491964e-13
1896000 1.54763975531495e-13
1897000 1.48694800020456e-13
1898000 1.42863631392203e-13
1899000 1.37261136043489e-13
1900000 1.31878346394725e-13
1901000 1.26706646536108e-13
1902000 1.21737758436653e-13
1903000 1.16963728694039e-13
1904000 1.12376915804077e-13
1905000 1.07969977929407e-13
1906000 1.03735861147862e-13
1907000 9.9667788161671e-14
1908000 9.57592474494487e-14
1909000 9.20039828435879e-14
1910000 8.83959835163884e-14
1911000 8.4929474358883e-14
1912000 8.1598906736966e-14
1913000 7.83989496100261e-14
1914000 7.53244809978682e-14
1915000 7.23705797822656e-14
1916000 6.95325178300199e-14
1917000 6.6805752424921e-14
1918000 6.41859189964928e-14
1919000 6.16688241338852e-14
1920000 5.92504388737328e-14
1921000 5.69268922512335e-14
1922000 5.46944651041263e-14
1923000 5.25495841196508e-14
1924000 5.04888161149586e-14
1925000 4.8508862541823e-14
1926000 4.66065542068495e-14
1927000 4.47788461987378e-14
1928000 4.30228130144735e-14
1929000 4.1335643876651e-14
1930000 3.97146382344294e-14
1931000 3.81572014409224e-14
1932000 3.66608406001019e-14
1933000 3.52231605765685e-14
1934000 3.38418601618011e-14
1935000 3.25147283907501e-14
1936000 3.12396410028775e-14
1937000 3.00145570419804e-14
1938000 2.88375155893537e-14
1939000 2.77066326250653e-14
1940000 2.66200980123176e-14
1941000 2.55761726000699e-14
1942000 2.45731854392828e-14
1943000 2.36095311083306e-14
1944000 2.2683667143298e-14
1945000 2.1794111569051e-14
1946000 2.09394405271274e-14
1947000 2.01182859966519e-14
1948000 1.93293336046263e-14
1949000 1.85713205220919e-14
1950000 1.78430334427942e-14
1951000 1.7143306641116e-14
1952000 1.64710201061703e-14
1953000 1.58250977490656e-14
1954000 1.52045056804747e-14
1955000 1.46082505557503e-14
1956000 1.40353779849365e-14
1957000 1.34849710051351e-14
1958000 1.29561486127768e-14
1959000 1.24480643534523e-14
1960000 1.19599049670424e-14
1961000 1.14908890859819e-14
1962000 1.10402659845708e-14
1963000 1.06073143773328e-14
1964000 1.01913412644962e-14
1965000 9.79168082275123e-15
1966000 9.40769333950608e-15
1967000 9.03876418893722e-15
1968000 8.68430284819458e-15
1969000 8.34374195218695e-15
1970000 8.01653638543452e-15
1971000 7.70216240953513e-15
1972000 7.40011682484747e-15
1973000 7.10991616504953e-15
1974000 6.83109592328288e-15
1975000 6.56320980864434e-15
1976000 6.30582903183476e-15
1977000 6.05854161882163e-15
1978000 5.82095175141686e-15
1979000 5.59267913371424e-15
1980000 5.3733583833725e-15
1981000 5.16263844676966e-15
1982000 4.96018203709242e-15
1983000 4.76566509446134e-15
1984000 4.57877626722756e-15
1985000 4.3992164136108e-15
1986000 4.22669812288096e-15
1987000 4.060945255317e-15
1988000 3.90169250020653e-15
1989000 3.74868495117882e-15
1990000 3.60167769819142e-15
1991000 3.46043543551725e-15
1992000 3.3247320851048e-15
1993000 3.19435043470854e-15
1994000 3.06908179021016e-15
1995000 2.94872564157447e-15
1996000 2.83308934190488e-15
1997000 2.72198779908508e-15
1998000 2.61524317951312e-15
1999000 2.51268462345378e-15
};
\addlegendentry{Out-of-band (ideal)}
\addplot [semithick,color1]
table {%
0 3584
1000 4703.96
2000 5187.00186641781
3000 5125.21072171132
4000 5144.63334348095
5000 5035.90982272599
6000 5155.54086844039
7000 5242.51968010903
8000 5352.95656882194
9000 5396.25512108373
10000 5508.25566803034
11000 5540.73285807306
12000 5496.27460872762
13000 5491.76857743866
14000 5421.91467306729
15000 5437.01898206812
16000 5460.06547058118
17000 5424.45807960773
18000 5437.46232454961
19000 5474.24402340724
20000 5419.7856643145
21000 5439.4324676762
22000 5389.00989118546
23000 5375.72886571477
24000 5270.7229902923
25000 5118.32735276417
26000 5073.77522725857
27000 4916.98817717875
28000 4827.65488791473
29000 4749.67540845569
30000 4651.35938316009
31000 4530.87010114722
32000 4389.67287501301
33000 4300.16861792472
34000 4213.4475002878
35000 4117.22471567625
36000 3996.68357240632
37000 3958.15293370858
38000 3924.58470385882
39000 3798.28303388223
40000 3664.13864372102
41000 3599.35628309831
42000 3554.10371113288
43000 3474.9092065495
44000 3384.33703891145
45000 3385.30029550844
46000 3234.84628520539
47000 3171.21170361417
48000 3098.44671504714
49000 2998.24446218318
50000 2903.3502388421
51000 2822.40302712459
52000 2746.40487371491
53000 2686.41367302079
54000 2588.75635639843
55000 2523.59579279345
56000 2440.092812506
57000 2333.97782397722
58000 2232.90937989445
59000 2164.29853307959
60000 2128.45807509478
61000 2080.54684422249
62000 2007.04481474107
63000 1956.12788903991
64000 1951.58985627436
65000 1912.16615429146
66000 1846.48121028009
67000 1809.51850965244
68000 1748.66785566129
69000 1739.53764419318
70000 1726.97917974538
71000 1655.26988318238
72000 1586.82410562733
73000 1598.45296853868
74000 1587.37403412374
75000 1575.0031397399
76000 1578.41464440116
77000 1550.08931426928
78000 1574.82090001254
79000 1626.42053711435
80000 1709.29540473083
81000 1649.79084463568
82000 1592.47285450681
83000 1553.24934558097
84000 1490.23558464514
85000 1433.50621002933
86000 1375.50421814367
87000 1324.08069920648
88000 1270.63680582742
89000 1219.40884476619
90000 1170.30030139426
91000 1123.21922992253
92000 1078.07800867548
93000 1034.79311063524
94000 993.284888143716
95000 953.47737074324
96000 915.298075220476
97000 1004.58645095784
98000 1137.08801163694
99000 1230.16088929398
100000 1275.82038390335
101000 1232.90617339808
102000 1189.26005588511
103000 1194.10982236907
104000 1257.60616633036
105000 1322.03961287129
106000 1371.98392916014
107000 1426.87099323955
108000 1444.35423202383
109000 1387.00925888147
110000 1331.96785829127
111000 1279.13541031739
112000 1228.42134347781
113000 1179.73894902436
114000 1133.00520469205
115000 1088.14060736499
116000 1045.06901414344
117000 1003.71749133077
118000 964.016170890915
119000 925.898113956325
120000 889.29918099349
121000 854.157908258391
122000 820.415390197523
123000 788.015167471836
124000 756.903120301005
125000 727.027366844154
126000 698.338166350489
127000 670.787826829474
128000 644.330617005202
129000 618.922682333608
130000 597.83362289728
131000 607.773080802546
132000 692.510007947066
133000 839.848805215526
134000 923.802271520997
135000 996.675046028554
136000 978.179358491219
137000 939.665215384389
138000 902.673331136229
139000 879.659928315212
140000 849.566426599826
141000 817.670712470779
142000 785.617797261493
143000 754.711943180214
144000 725.025588820552
145000 696.510330968797
146000 669.119709443644
147000 642.80912741562
148000 618.833237448908
149000 594.505011946147
150000 571.135478803356
151000 548.686683872388
152000 527.12218910144
153000 506.40701093433
154000 486.507561292345
155000 469.316910623968
156000 450.877810992934
157000 433.164472061391
158000 416.148227642891
159000 399.801551538388
160000 384.098011607182
161000 369.012225733885
162000 354.51981960967
163000 340.597386249843
164000 327.222447173384
165000 314.37341517348
166000 321.504974022795
167000 340.213605931296
168000 373.420159132959
169000 531.933011120102
170000 699.840643027387
171000 800.813356701088
172000 830.143740397483
173000 806.547101357244
174000 778.225334588692
175000 779.550991624872
176000 763.515898938787
177000 733.549886468036
178000 704.760874972566
179000 678.358402769525
180000 653.306787440188
181000 627.669261556712
182000 603.038487057435
183000 579.37487895654
184000 556.640412670503
185000 534.798562205557
186000 513.81424081702
187000 493.653744039862
188000 474.284694994096
189000 455.67599187266
190000 437.797757523279
191000 420.621291039525
192000 404.119021279813
193000 388.264462236436
194000 373.032170179999
195000 358.397702507677
196000 344.337578226701
197000 330.829240007272
198000 317.851017741863
199000 305.382093550395
200000 293.402468173309
201000 281.892928696904
202000 270.835017557584
203000 260.211002773845
204000 250.00384935691
205000 240.197191852929
206000 230.775307971558
207000 221.723093257577
208000 213.026036763962
209000 204.670197686506
210000 196.642182921702
211000 188.929125511142
212000 181.518663937169
213000 174.398922235948
214000 167.558490895478
215000 160.986408507363
216000 154.672144142441
217000 148.605580421532
218000 142.77699725376
219000 137.17705621597
220000 131.796785547847
221000 126.627565738349
222000 121.661115680043
223000 116.889479368867
224000 112.305013127744
225000 107.900373333318
226000 103.668504625941
227000 99.6026285837888
228000 95.6962328427808
229000 91.9430606446927
230000 88.3371007965489
231000 84.8725780250609
232000 81.5439437105202
233000 78.3458669851711
234000 75.2732261816877
235000 72.3211006179442
236000 69.484762704821
237000 66.7596703643088
238000 64.1414597456838
239000 61.6259382280043
240000 59.2090776976511
241000 56.8870080900753
242000 54.656011185348
243000 52.5125146475178
244000 50.4530862981771
245000 48.4744286150164
246000 46.5733734465119
247000 44.7468769342406
248000 42.9920146346521
249000 41.3059768324504
250000 39.6860640380483
251000 38.1296826618528
252000 36.6343408584284
253000 35.1976445338568
254000 33.8172935098762
255000 32.4910778386366
256000 31.2168742621495
257000 29.9926428107445
258000 28.8164235350689
259000 27.6863333663822
260000 26.6005631001035
261000 25.5573744977681
262000 24.5550975027419
263000 23.5921275652231
264000 22.6669230722385
265000 21.7780028785089
266000 20.9239439342225
267000 20.1033790059098
268000 19.3149944867617
269000 18.5575282928809
270000 17.8297678420893
271000 17.1305481120511
272000 16.4587497745968
273000 15.8132974032551
274000 15.1931577511199
275000 14.5973380962903
276000 14.0248846522298
277000 13.474881040498
278000 12.9464468234046
279000 12.4387360942346
280000 11.950936122784
281000 11.4822660540361
282000 11.0319756578912
283000 10.5993441279476
284000 10.1836789274067
285000 9.78431468025526
286000 9.40061210594546
287000 9.0319569958675
288000 8.67775922997388
289000 8.33745183197995
290000 8.01049006162692
291000 7.69635054255305
292000 7.39453042437586
293000 7.10454657764283
294000 6.82593482036109
295000 6.55824917486705
296000 6.30106115384543
297000 6.05395907435421
298000 5.81654739875661
299000 5.58844610150449
300000 5.36929006075899
301000 5.15872847387388
302000 4.95642429580564
303000 4.76205369955071
304000 4.57530555774578
305000 4.39588094460107
306000 4.22349265736869
307000 4.05786475658005
308000 3.89873212431582
309000 3.74584003980118
310000 3.59894377164671
311000 3.45780818608203
312000 3.32220737055472
313000 3.19192427209202
314000 3.06675034984597
315000 2.94648524126595
316000 2.83093644136375
317000 2.71991899455802
318000 2.61325519860427
319000 2.51077432013673
320000 2.41231232136648
321000 2.31771159749812
322000 2.2268207244449
323000 2.1394942164381
324000 2.05559229314266
325000 1.97498065590632
326000 1.89753027278387
327000 1.82311717199244
328000 1.75162224346717
329000 1.68293104819949
330000 1.61693363505278
331000 1.55352436476219
332000 1.49260174083684
333000 1.43406824709367
334000 1.37783019156279
335000 1.32379755651461
336000 1.27188385436846
337000 1.22200598925219
338000 1.17408412399099
339000 1.12804155231259
340000 1.08380457606427
341000 1.04130238724501
342000 1.00046695466407
343000 0.961232915044461
344000 0.923537468397059
345000 0.887320277497792
346000 0.852523371307061
347000 0.819091052176743
348000 0.786969806696248
349000 0.75610822003491
350000 0.726456893643602
351000 0.697968366183814
352000 0.670597037557645
353000 0.644299095917077
354000 0.6190324475357
355000 0.594756649430637
356000 0.571432844626793
357000 0.549023699959825
358000 0.527493346318254
359000 0.506807321229077
360000 0.486932513694959
361000 0.46783711119472
362000 0.449490548762258
363000 0.431863460062425
364000 0.414927630385516
365000 0.398655951485147
366000 0.383022378187219
367000 0.368001886700515
368000 0.353570434562201
369000 0.339704922154112
370000 0.326383155728221
371000 0.313583811882107
372000 0.301286403427559
373000 0.28947124659768
374000 0.278119429540007
375000 0.267212782045196
376000 0.25673384646284
377000 0.246665849757849
378000 0.23699267666267
379000 0.227698843882369
380000 0.218769475311286
381000 0.210190278221602
382000 0.201947520385679
383000 0.194028008095589
384000 0.186419065044613
385000 0.179108512036931
386000 0.17208464749301
387000 0.165336228719499
388000 0.158852453913637
389000 0.15262294487337
390000 0.146637730385521
391000 0.140887230265392
392000 0.135362240022279
393000 0.130053916126335
394000 0.124953761853209
395000 0.120053613683799
396000 0.115345628237354
397000 0.110822269716998
398000 0.106476297847596
399000 0.102300756286639
400000 0.0982889614896187
401000 0.0944344920120381
402000 0.0907311782309683
403000 0.0871730924696738
404000 0.0837545395095122
405000 0.0804700474739161
406000 0.0773143590698678
407000 0.0742824231728461
408000 0.0713693867417763
409000 0.0685705870510416
410000 0.0658815442271227
411000 0.0632979540779186
412000 0.0608156812032709
413000 0.0584307523756652
414000 0.0561393501805121
415000 0.0539378069058306
416000 0.0518225986715517
417000 0.0497903397890457
418000 0.0478377773418454
419000 0.04596178597889
420000 0.0441593629119557
421000 0.0424276231092664
422000 0.0407637946775901
423000 0.0391652144254297
424000 0.0376293236002072
425000 0.0361536637926167
426000 0.0347358730015917
427000 0.0333736818535873
428000 0.0320649099701261
429000 0.0308074624777938
430000 0.0295993266550972
431000 0.0284385687108189
432000 0.0273233306887103
433000 0.0262518274935701
434000 0.0252223440339469
435000 0.0242332324768927
436000 0.0232829096103737
437000 0.0223698543091151
438000 0.021492605099826
439000 0.0206497578219043
440000 0.0198399633798799
441000 0.019061925583997
442000 0.0183143990754788
443000 0.0175961873331562
444000 0.0169061407582659
445000 0.016243154834356
446000 0.0156061683593514
447000 0.0149941617469509
448000 0.0144061553946347
449000 0.0138412081156734
450000 0.0132984156326254
451000 0.0127769091299141
452000 0.0122758538631657
453000 0.0117944478230834
454000 0.0113319204517189
455000 0.0108875314090856
456000 0.0104605693881404
457000 0.0100503509762367
458000 0.00965621956122629
459000 0.00927754428045905
460000 0.00891371901099882
461000 0.00856416139943821
462000 0.00822831192976012
463000 0.00790563302775363
464000 0.00759560820055095
465000 0.00729774120990793
466000 0.00701155527790497
467000 0.00673659232379698
468000 0.00647241223079075
469000 0.00621859214157615
470000 0.00597472578148359
471000 0.0057404228081843
472000 0.00551530818689263
473000 0.00529902159007013
474000 0.00509121682067075
475000 0.00489156125800377
476000 0.00469973532532774
477000 0.00451543197832295
478000 0.00433835621362387
479000 0.0041682245966249
480000 0.00400476480780339
481000 0.00384771520683406
482000 0.00369682441379688
483000 0.00355185090680824
484000 0.00341256263543125
485000 0.00327873664924641
486000 0.00315015874098822
487000 0.00302662310367629
488000 0.00290793200119247
489000 0.00279389545177637
490000 0.00268433092393289
491000 0.00257906304426495
492000 0.00247792331676378
493000 0.00238074985310733
494000 0.00228738711353536
495000 0.00219768565788621
496000 0.0021115019063968
497000 0.00202869790988312
498000 0.00194914112893317
499000 0.00187270422175905
500000 0.00179926484036855
501000 0.00172870543473001
502000 0.001660913064617
503000 0.00159577921883165
504000 0.00153319964151725
505000 0.00147307416528209
506000 0.00141530655086756
507000 0.00135980433310363
508000 0.00130647867290545
509000 0.00125524421507385
510000 0.00120601895167246
511000 0.0011587240907624
512000 0.00111328393028482
513000 0.00106962573688905
514000 0.00102767962951275
515000 0.000987378467527396
516000 0.000948657743270314
517000 0.00091145547879112
518000 0.000875712126647305
519000 0.000841370474590204
520000 0.000808375553988761
521000 0.000776674551844528
522000 0.000746216726257049
523000 0.00071695332520433
524000 0.000688837508508391
525000 0.000661824272860987
526000 0.000635870379789499
527000 0.000610934286447698
528000 0.000586976079120587
529000 0.000563957409336902
530000 0.000541841432487007
531000 0.000520592748847923
532000 0.000500177346921109
533000 0.000480562548992287
534000 0.000461716958826175
535000 0.00044361041141241
536000 0.000426213924682216
537000 0.000409499653118538
538000 0.000393440843185385
539000 0.000378011790505046
540000 0.000363187798714625
541000 0.000348945139936047
542000 0.000335261016796264
543000 0.00032211352593686
544000 0.000309481622954652
545000 0.000297345088717175
546000 0.000285684496999119
547000 0.000274481183387935
548000 0.000263717215408822
549000 0.000253375363821286
550000 0.000243439075041325
551000 0.000233892444645097
552000 0.000224720191911654
553000 0.00021590763536401
554000 0.000207440669269376
555000 0.000199305741060954
556000 0.000191489829645156
557000 0.000183980424559516
558000 0.000176765505947939
559000 0.000169833525321237
560000 0.000163173387072153
561000 0.000156774430715281
562000 0.000150626413823469
563000 0.000144719495633375
564000 0.000139044221293945
565000 0.000133591506732599
566000 0.000128352624114896
567000 0.000123319187874415
568000 0.000118483141290475
569000 0.000113836743592229
570000 0.000109372557568468
571000 0.000105083437663328
572000 0.000100962518538819
573000 9.70032040858947e-05
574000 9.31991568664509e-05
575000 8.95442879693681e-05
576000 8.60327472643553e-05
577000 8.26589140379961e-05
578000 7.94173879970078e-05
579000 7.63029806243152e-05
580000 7.33107068741013e-05
581000 7.04357771925417e-05
582000 6.76735898514525e-05
583000 6.50197235825787e-05
584000 6.24699305007341e-05
585000 6.00201293044655e-05
586000 5.76663987433571e-05
587000 5.54049713415193e-05
588000 5.32322273672151e-05
589000 5.11446890389718e-05
590000 4.91390149589039e-05
591000 4.72119947643372e-05
592000 4.5360543989173e-05
593000 4.35816991267674e-05
594000 4.18726128864235e-05
595000 4.0230549635903e-05
596000 3.86528810226634e-05
597000 3.71370817668109e-05
598000 3.56807256190357e-05
599000 3.42814814770601e-05
600000 3.29371096543817e-05
601000 3.16454582953415e-05
602000 3.04044599307769e-05
603000 2.92121281687474e-05
604000 2.80665545150357e-05
605000 2.69659053183351e-05
606000 2.5908418835233e-05
607000 2.48924024102942e-05
608000 2.39162297667276e-05
609000 2.29783384033029e-05
610000 2.20772270933476e-05
611000 2.12114534818236e-05
612000 2.03796317766354e-05
613000 1.95804305304757e-05
614000 1.88125705096569e-05
615000 1.80748226465184e-05
616000 1.73660060721316e-05
617000 1.66849862261532e-05
618000 1.60306730408024e-05
619000 1.54020191960544e-05
620000 1.47980184432581e-05
621000 1.42177039944939e-05
622000 1.36601469750936e-05
623000 1.31244549368469e-05
624000 1.26097704295124e-05
625000 1.21152696283485e-05
626000 1.1640161015466e-05
627000 1.11836841128931e-05
628000 1.07451082653235e-05
629000 1.03237314706002e-05
630000 9.91887925606243e-06
631000 9.52990359895788e-06
632000 9.15618188919107e-06
633000 8.79711593274874e-06
634000 8.45213099420637e-06
635000 8.12067487678356e-06
636000 7.80221703847559e-06
637000 7.49624774284658e-06
638000 7.20227724312478e-06
639000 6.91983499829422e-06
640000 6.64846891992776e-06
641000 6.38774464855621e-06
642000 6.13724485841507e-06
643000 5.89656858945605e-06
644000 5.66533060555438e-06
645000 5.44316077788425e-06
646000 5.2297034924758e-06
647000 5.02461708100503e-06
648000 4.82757327390575e-06
649000 4.63825667492809e-06
650000 4.45636425630257e-06
651000 4.28160487370165e-06
652000 3.01961195684969
653000 4.39139188011644
654000 4.21918043383664
655000 4.05372237760709
656000 3.89475287260228
657000 3.742017465833
658000 3.59527168285863
659000 3.45428063647154
660000 3.31881865072711
661000 3.1886688997178
662000 3.0636230605128
663000 2.94348097970803
664000 2.82805035305249
665000 2.71714641763837
666000 2.61059165616208
667000 2.50821551278292
668000 2.40985412012453
669000 2.31535003698218
670000 2.22455199631601
671000 2.13731466312696
672000 2.0534984018277
673000 1.97296905273626
674000 1.89559771733469
675000 3.89969192450164
676000 5.23695890785683
677000 5.03158797029347
678000 4.83427079498753
679000 4.64469154812499
680000 4.46254678153158
681000 4.28754494696147
682000 4.11940592943334
683000 3.95786059886711
684000 3.8026503793035
685000 3.65352683501691
686000 3.51025127285922
687000 3.37259436019792
688000 3.24033575783708
689000 3.11326376733353
690000 2.99117499214386
691000 6.87387401206347
692000 8.09450640374837
693000 7.77707478007168
694000 7.47209145536273
695000 7.17906826103455
696000 6.8975361723663
697000 6.6270445577635
698000 6.36716045745887
699000 6.11746789049952
700000 5.87756718891115
701000 5.64707435797331
702000 5.42562046158206
703000 5.21285103171598
704000 5.00842550106033
705000 4.81201665788139
706000 4.6233101222781
707000 4.44200384297299
708000 4.26780761383671
709000 4.10044260937245
710000 3.93964093841659
711000 3.78514521534137
712000 3.63670814807302
713000 3.49409214226618
714000 3.35706892100078
715000 3.22541915939286
716000 3.09893213353427
717000 2.97740538319956
718000 2.86064438777993
719000 2.74846225492578
720000 8.32695393120485
721000 8.00040671821633
722000 7.6866652782862
723000 7.38522742423568
724000 7.09561066250087
725000 6.8173514208341
726000 6.55000430629153
727000 6.29314139231925
728000 6.04635153379688
729000 5.80923970894205
730000 5.58142638702271
731000 5.36254692086491
732000 5.1522509631839
733000 4.9502019058041
734000 4.75607634087057
735000 4.56956354318934
736000 4.39036497286817
737000 4.21819379746155
738000 4.05277443285519
739000 3.89384210215496
740000 3.74114241187435
741000 3.59443094474201
742000 3.4534728684776
743000 3.31804255990983
744000 3.18792324383492
745000 3.06290664603746
746000 5.06043971874208
747000 10.0776773768311
748000 16.7020821855835
749000 18.4784711194823
750000 23.1655898991109
751000 24.7669393148322
752000 23.7956867926818
753000 22.8625226047334
754000 21.9659530908222
755000 21.1045431656919
756000 20.2769140219392
757000 19.4817409230396
758000 18.7177510829203
759000 19.9052902561392
760000 19.1246906382514
761000 18.3747027700846
762000 17.6541261908656
763000 16.9618075167139
764000 16.2966385944898
765000 15.6575547280392
766000 15.0435329739984
767000 14.4535905044298
768000 13.8867830336679
769000 13.3422033068573
770000 12.8189796477649
771000 12.3162745635388
772000 11.8332834041843
773000 11.3692330746084
774000 10.9233807971728
775000 10.4950129227738
776000 10.0834437885474
777000 9.68801462036906
778000 9.30809247839379
779000 8.94306924394697
780000 8.59236064614511
781000 8.25540532668843
782000 7.9316639413281
783000 7.62061829657012
784000 7.32177052023403
785000 7.1130736370876
786000 6.83412957288808
787000 6.56612449159834
788000 6.30862941349644
789000 6.06123218159462
790000 5.82353680192424
791000 5.59516280969191
792000 5.37574466029222
793000 5.16493114420233
794000 4.96238482482184
795000 4.76778149835824
796000 4.58080967489321
797000 4.40117007979935
798000 4.22857517470918
799000 4.0627486972696
800000 3.9034252189453
801000 3.75034972016313
802000 3.60327718211752
803000 3.4619721945835
804000 3.32620857910963
805000 3.19576902698768
806000 3.07044475141954
807000 2.95003515332465
808000 2.8343475002531
809000 2.72319661789023
810000 2.61640459365924
811000 2.51380049194711
812000 6.72894557069431
813000 13.2101633914514
814000 12.6921177682573
815000 12.1943876596982
816000 11.7161763789257
817000 11.2567184817129
818000 10.8152785412536
819000 10.3911499710083
820000 16.7679676192041
821000 20.7770669282549
822000 19.962279989892
823000 28.1990533236218
824000 34.6226198599503
825000 38.8334975125013
826000 38.1341446688738
827000 40.7955507602905
828000 39.1957252402791
829000 37.6586379759545
830000 36.1818286435641
831000 34.76293340264
832000 33.3996811123404
833000 32.0898896961702
834000 35.5765606884772
835000 38.0245387006938
836000 36.5333803202745
837000 36.5516791312441
838000 40.2163191653129
839000 46.7960713549085
840000 52.8824999292258
841000 57.1616175790601
842000 62.4493972818421
843000 62.3533424864757
844000 70.4179172909277
845000 71.3427048481462
846000 75.4861281874346
847000 80.5651035526332
848000 78.425295570177
849000 75.3497937831113
850000 72.3948999092637
851000 69.5558842265475
852000 66.8282024921731
853000 64.2074886689506
854000 61.6895479368349
855000 59.2703499785277
856000 56.9460225283893
857000 54.7128451743348
858000 52.5672434027923
859000 50.5057828771926
860000 48.5251639408321
861000 46.6222163353093
862000 44.7938941260814
863000 43.0372708270194
864000 41.3495347161559
865000 39.7279843351302
866000 38.1700241651251
867000 36.6731604723751
868000 35.2349973165957
869000 33.8532327159449
870000 32.5256549623784
871000 31.2501390815008
872000 36.0246434312459
873000 37.8275985908049
874000 36.3441633519498
875000 34.9189020440302
876000 33.5495333364211
877000 32.2338653624439
878000 30.9697922109755
879000 29.7552905556431
880000 28.5884164162061
881000 27.4673020469431
882000 26.390152947063
883000 25.3552449883546
884000 24.360921655478
885000 23.4055913944789
886000 22.4877250652836
887000 21.605853494096
888000 20.7585651217785
889000 19.9445037444539
890000 19.1623663427106
891000 18.4109009959376
892000 17.6889048784499
893000 16.9952223341969
894000 16.3287430269735
895000 15.6884001631706
896000 15.0731687842228
897000 14.482064126018
898000 13.9141400426447
899000 13.3684874919527
900000 12.8442330805036
901000 12.3405376655819
902000 11.9350263845787
903000 11.4669861342031
904000 11.01730040345
905000 10.5852494072363
906000 10.1701415873447
907000 12.3987634858802
908000 27.3243021727084
909000 32.8409962051512
910000 42.6511532167139
911000 52.8216962278232
912000 58.7894728463399
913000 66.3663562641305
914000 73.4108128812235
915000 78.9241143368618
916000 78.5741490687495
917000 75.4928098895829
918000 72.5323075409718
919000 69.6879033236788
920000 66.955044369809
921000 64.3293563553067
922000 61.8066364982358
923000 59.3828468316384
924000 57.0541077402016
925000 54.8166917503897
926000 52.6670175640999
927000 50.6016443262921
928000 48.6172661174179
929000 46.7107066618329
930000 44.8789142437218
931000 43.1189568223993
932000 41.428017339168
933000 39.8033892082202
934000 38.2424719843685
935000 36.7427672006677
936000 35.301874369269
937000 33.9174871391016
938000 32.5873896042349
939000 31.30945275701
940000 30.0816310802645
941000 28.9019592731953
942000 27.768549105619
943000 26.6795863955947
944000 25.6333281055714
945000 24.6280995524117
946000 23.6622917268269
947000 22.7343587179318
948000 21.8428152387972
949000 25.5352538568836
950000 25.6319105683783
951000 24.6267376049125
952000 24.9943165223669
953000 24.01414724698
954000 23.0724159823925
955000 22.1676153556321
956000 21.2982971063916
957000 20.463069768886
958000 19.660596444616
959000 18.8895926624742
960000 18.1488243227693
961000 17.4371057218764
962000 16.7532976543518
963000 16.0963055894753
964000 15.4650779192998
965000 14.8586042754057
966000 14.2759139116643
967000 13.7160741504225
968000 13.1781888896216
969000 12.66139716846
970000 12.1648717893047
971000 11.6878179936457
972000 11.2294721899733
973000 10.789100731543
974000 10.3659987420707
975000 9.95948898747972
976000 9.56892079189228
977000 9.19366899613179
978000 8.8331329570678
979000 8.4867355862024
980000 16.6637263475278
981000 28.637697863311
982000 42.7303371627891
983000 51.7605200191503
984000 56.0052055085954
985000 64.2402954886505
986000 72.6230289988995
987000 84.4417337440407
988000 86.7773520285881
989000 91.8056911647219
990000 98.4015464131642
991000 101.013250475393
992000 109.051946535182
993000 116.696968239684
994000 126.865714583226
995000 125.184706168198
996000 126.589227494935
997000 137.311218573565
998000 139.259798237347
999000 136.504512031961
1000000 131.15139391306
1001000 126.008201994901
1002000 121.066703877454
1003000 116.318989999907
1004000 111.757460980302
1005000 107.374815451663
1006000 103.164038375127
1007000 99.1183898113968
1008000 95.2313941325185
1009000 91.4968296567335
1010000 87.9087186898027
1011000 84.4613179568693
1012000 81.1491094095411
1013000 77.9667913934806
1014000 74.9092701623637
1015000 71.971651724624
1016000 69.1492340099328
1017000 66.4374993428766
1018000 63.8321072117834
1019000 61.3288873211253
1020000 58.9238329163752
1021000 56.613094370635
1022000 54.392973022767
1023000 52.2599152571683
1024000 50.2105068157107
1025000 48.2414673327417
1026000 46.3496450843989
1027000 44.5320119438342
1028000 42.7856585342721
1029000 41.1077895721437
1030000 39.495719392844
1031000 37.9468676519481
1032000 36.458755195009
1033000 35.0290000893224
1034000 33.6553138113097
1035000 32.3354975834152
1036000 31.0674388546539
1037000 29.8491079191772
1038000 28.6785546674448
1039000 27.5539054647999
1040000 26.4733601524548
1041000 25.435189166084
1042000 41.3789072380023
1043000 64.8934598953356
1044000 85.1721477425773
1045000 103.479122340908
1046000 122.048568523617
1047000 130.399605052103
1048000 141.28589505006
1049000 143.706056028489
1050000 143.482289125411
1051000 138.992787591081
1052000 133.542090038489
1053000 128.305145331098
1054000 123.273571004388
1055000 118.439313317941
1056000 113.794634364297
1057000 109.332099683344
1058000 105.044566362428
1059000 100.925171603117
1060000 96.9673217363285
1061000 93.1646816682372
1062000 89.511164740071
1063000 86.0009229855584
1064000 82.6283377704385
1065000 79.3880107990487
1066000 76.2747554735958
1067000 73.2835885922783
1068000 70.4097223729733
1069000 67.6485567897194
1070000 64.9956722097304
1071000 62.4468223191528
1072000 59.9979273262448
1073000 57.645067431098
1074000 55.3844765514471
1075000 53.2125362945276
1076000 51.1257701653304
1077000 49.1208380019841
1078000 47.1945306293573
1079000 45.3437647223237
1080000 43.5655778704678
1081000 41.8571238363318
1082000 40.2156679996129
1083000 38.6385829800203
1084000 37.1233444317842
1085000 35.6675270030868
1086000 34.2688004539461
1087000 32.9249259263404
1088000 31.6337523606015
1089000 30.3932130523426
1090000 29.2013223444076
1091000 28.0561724485485
1092000 26.9559303917427
1093000 25.8988350822626
1094000 24.8831944908013
1095000 23.9073829421424
1096000 22.9698385130388
1097000 22.0690605321353
1098000 21.2036071779339
1099000 20.3720931709561
1100000 19.5731875564088
1101000 18.8056115738046
1102000 18.068136610126
1103000 17.3595822332583
1104000 20.5611672437187
1105000 32.8136704890631
1106000 45.2131343914528
1107000 60.185168336886
1108000 69.197514676616
1109000 88.7191807677291
1110000 119.906663874877
1111000 141.635814311156
1112000 158.12068433817
1113000 173.566932011183
1114000 186.172150363685
1115000 203.930105251384
1116000 212.050493280742
1117000 228.989689622673
1118000 233.89205473551
1119000 240.602170236078
1120000 231.872673364075
1121000 238.073744996856
1122000 248.737519702862
1123000 254.747813047848
1124000 252.953781163618
1125000 250.837946608182
1126000 241.275674192175
1127000 231.813883047384
1128000 222.723142535722
1129000 213.988901651968
1130000 205.597180018558
1131000 197.534545508026
1132000 189.788092743005
1133000 182.345422439358
1134000 175.194621559383
1135000 168.324244243329
1136000 161.723293488689
1137000 155.381203547956
1138000 149.287823016663
1139000 143.433398584637
1140000 137.808559424455
1141000 132.404302192124
1142000 127.211976615962
1143000 122.22327165063
1144000 117.430202174135
1145000 112.825096206522
1146000 108.400582629795
1147000 104.149579389411
1148000 100.065282158454
1149000 96.1411534463578
1150000 92.3709121347359
1151000 88.7485234235698
1152000 85.2681891716651
1153000 81.9243386159135
1154000 78.7116194545052
1155000 75.6248892798187
1156000 72.6592073472768
1157000 69.8098266669914
1158000 67.0721864055408
1159000 64.4419045857156
1160000 61.9147710725503
1161000 59.4867408344111
1162000 57.1539274683557
1163000 54.9125969794006
1164000 52.7591618037378
1165000 50.6901750663364
1166000 48.7023250637349
1167000 46.7924299631963
1168000 44.9574327097376
1169000 43.1943961328852
1170000 41.500498245321
1171000 39.8730277258967
1172000 38.3093795797831
1173000 36.8070509688112
1174000 35.3636372053284
1175000 33.9768279031587
1176000 32.6444032795054
1177000 31.3642306018777
1178000 30.1342607743531
1179000 28.9525250577118
1180000 27.8171319181937
1181000 26.7262639998332
1182000 25.678175215526
1183000 24.671187952172
1184000 23.7036903854202
1185000 22.7741338997174
1186000 21.8810306095324
1187000 21.022950977786
1188000 20.1985215276768
1189000 19.4064226442385
1190000 18.6453864621115
1191000 17.9141948361463
1192000 17.2116773915916
1193000 16.5367096507448
1194000 15.8882112330686
1195000 15.2651441258894
1196000 14.6665110229133
1197000 14.0913537278971
1198000 13.5387516209208
1199000 13.0078201848062
1200000 12.4977095893236
1201000 12.0076033309188
1202000 11.5367169257847
1203000 11.0842966541853
1204000 10.6496183540212
1205000 10.2319862617066
1206000 9.83073189850245
1207000 9.44521300052196
1208000 9.07481249069757
1209000 8.71893749106237
1210000 8.37701837376581
1211000 8.0485078493044
1212000 7.73288009050815
1213000 7.42962989088038
1214000 7.13827185594389
1215000 6.85833962629903
1216000 6.58938513115005
1217000 6.33097787110495
1218000 6.08270422910083
1219000 5.84416680835178
1220000 5.61498379625955
1221000 5.39478835326898
1222000 5.18322802568981
1223000 4.97996418154511
1224000 4.78467146854334
1225000 4.59703729330635
1226000 4.41676132101982
1227000 4.24355499470532
1228000 4.07714107334433
1229000 3.91725318811514
1230000 3.76363541603219
1231000 3.61604187030544
1232000 3.47423630676405
1233000 3.33799174571448
1234000 3.20709010862763
1235000 3.08132186907361
1236000 2.96048571734523
1237000 2.84438823823365
1238000 2.73284360144018
1239000 2.6256732641288
1240000 2.52270568514336
1241000 2.42377605043185
1242000 2.32872600923845
1243000 2.23740342064086
1244000 2.14966211002749
1245000 2.06536163512445
1246000 1.984367061198
1247000 1.90654874507259
1248000 1.83178212761876
1249000 1.75994753437881
1250000 1.69092998401102
1251000 1.62461900424588
1252000 1.56090845505977
1253000 1.49969635878291
1254000 1.44088473686986
1255000 1.38437945307104
1256000 1.33009006275453
1257000 1.2779296681367
1258000 1.22781477919016
1259000 1.17966518000624
1260000 1.13340380039815
1261000 1.0889565925394
1262000 1.04625241243981
1263000 21.7503209452853
1264000 45.6816809082153
1265000 82.9098502843638
1266000 112.521228704585
1267000 145.128239343621
1268000 181.044778977204
1269000 202.84694450751
1270000 226.068632958196
1271000 252.850255195129
1272000 276.463970677673
1273000 292.132050258941
1274000 312.715107111532
1275000 322.490985264021
1276000 332.824672116412
1277000 339.811939876553
1278000 348.250687332374
1279000 355.770268221301
1280000 358.916532212622
1281000 362.135491733696
1282000 361.581158724531
1283000 362.264250539256
1284000 362.606828949481
1285000 348.386953304403
1286000 346.254131606191
1287000 333.930440170654
1288000 320.835128791413
1289000 308.253359034887
1290000 296.164992013911
1291000 284.550678601601
1292000 273.391828460362
1293000 262.670580285445
1294000 252.369773215428
1295000 242.472919363843
1296000 232.964177428006
1297000 223.82832733279
1298000 215.050745868759
1299000 206.61738328567
1300000 198.514740803879
1301000 190.729849007649
1302000 183.25024708578
1303000 176.063962886338
1304000 169.15949375354
1305000 162.525788116146
1306000 156.152227797866
1307000 150.028611021479
1308000 144.14513607946
1309000 138.492385644972
1310000 133.06131169811
1311000 127.843221043282
1312000 122.829761394526
1313000 118.012908006505
1314000 113.38495082978
1315000 108.938482169788
1316000 104.666384829797
1317000 100.561820718824
1318000 96.6182199063213
1319000 92.8292701060734
1320000 89.1889065725018
1321000 85.6913023931881
1322000 82.3308591620826
1323000 79.1021980184716
1324000 76.000151037355
1325000 73.0197529574587
1326000 70.1562332336368
1327000 67.4050084009452
1328000 64.761674738163
1329000 62.2220012190194
1330000 59.7819227398421
1331000 57.4375336127895
1332000 55.1850813142487
1333000 53.0209604783958
1334000 50.9417071263019
1335000 48.9439931213489
1336000 47.0246208420803
1337000 45.1805180639595
1338000 43.4087330418434
1339000 41.7064297853005
1340000 40.0708835192103
1341000 38.4994763223785
1342000 36.9896929371872
1343000 35.539116743572
1344000 34.1454258908829
1345000 32.8063895814365
1346000 31.5198644998116
1347000 30.2837913821719
1348000 29.096191720126
1349000 27.9551645938465
1350000 26.8588836293819
1351000 25.8055940752885
1352000 24.7936099939047
1353000 23.8213115627711
1354000 22.8871424818782
1355000 21.9896074825888
1356000 21.127269934252
1357000 20.2987495446735
1358000 19.5027201507647
1359000 18.7379075958328
1360000 18.0030876901138
1361000 17.2970842512858
1362000 16.6187672218237
1363000 15.9670508601835
1364000 15.3408920029214
1365000 14.7392883949637
1366000 14.1612770853573
1367000 13.6059328859315
1368000 13.0723668904048
1369000 12.5597250515654
1370000 113.243657402484
1371000 197.508612014152
1372000 189.763176248891
1373000 182.517561494033
1374000 175.360010062894
1375000 168.483146923173
1376000 161.875964690891
1377000 155.52788764419
1378000 149.428754795398
1379000 143.568803626951
1380000 137.93865446511
1381000 132.529295466478
1382000 127.332068193283
1383000 122.33865375433
1384000 117.541059489455
1385000 112.931606176143
1386000 108.502915737863
1387000 104.247899434417
1388000 100.15974651542
1389000 96.2319133187372
1390000 92.4581127964338
1391000 88.8323044514756
1392000 85.3486846690648
1393000 82.0016774271407
1394000 78.7859253711744
1395000 75.6962812389714
1396000 72.7277996217569
1397000 69.8757290483546
1398000 67.1355043797917
1399000 64.5027395021528
1400000 61.9732203059899
1401000 59.5428979410492
1402000 57.2078823355178
1403000 54.9644359694191
1404000 52.808967892187
1405000 50.7380279748463
1406000 48.7483013875974
1407000 46.8366032939661
1408000 44.9998737530263
1409000 43.2351728215351
1410000 41.5396758481415
1411000 39.910668952136
1412000 38.3455446795032
1413000 36.8417978293266
1414000 35.3970214438628
1415000 34.0089029558682
1416000 32.6752204870106
1417000 31.3938392914416
1418000 30.162708338836
1419000 28.9798570314307
1420000 27.8433920498059
1421000 26.7514943223626
1422000 25.7024161136425
1423000 24.694478226833
1424000 23.7260673159768
1425000 22.7956333035855
1426000 21.9016868995233
1427000 21.0427972171891
1428000 20.2175894831817
1429000 19.4247428367824
1430000 18.6629882157321
1431000 17.9311063249191
1432000 17.2279256847262
1433000 16.5523207559134
1434000 15.9032101380344
1435000 15.2795548385037
1436000 14.6803566095427
1437000 14.104656350345
1438000 13.5515325719001
1439000 13.0200999220217
1440000 12.5095077682169
1441000 12.0189388361299
1442000 11.5476079013798
1443000 11.0947605326982
1444000 10.6596718843571
1445000 10.2416455359509
1446000 9.84001237767834
1447000 9.45412953933801
1448000 9.08337936132476
1449000 8.72716840597869
1450000 8.38492650770501
1451000 8.05610586034403
1452000 7.74018014033054
1453000 7.43664366423915
1454000 7.14501057936702
1455000 6.86481408605851
1456000 6.5956056905268
1457000 6.33695448697673
1458000 6.08844646787961
1459000 5.84968386129609
1460000 5.62028449418644
1461000 5.39988118068893
1462000 5.18812113438741
1463000 4.98466540362712
1464000 4.78918832897507
1465000 4.60137702195644
1466000 4.42093086423266
1467000 4.24756102641961
1468000 4.08099000577571
1469000 3.9209511820198
1470000 3.76718839056804
1471000 3.61945551250655
1472000 3.47751608064355
1473000 3.34114290101047
1474000 3.21011768920613
1475000 3.08423072100197
1476000 2.96328049664895
1477000 2.84707341834899
1478000 2.73542348037452
1479000 2.62815197134023
1480000 2.52508718815041
1481000 2.42606416116412
1482000 2.33092439013808
1483000 2.23951559052482
1484000 2.15169144971993
1485000 2.06731139286816
1486000 1.98624035785373
1487000 1.90834857911437
1488000 1.83351137993341
1489000 1.7616089728772
1490000 1.69252626805848
1491000 1.62615268891894
1492000 1.56238199523584
1493000 1.50111211306973
1494000 1.44224497138072
1495000 1.38568634505206
1496000 1.33134570406963
1497000 1.27913606861592
1498000 6.44466014435648
1499000 23.8782028837935
1500000 36.82415571188
1501000 52.2428162721985
1502000 72.2725097517201
1503000 88.0265289771429
1504000 107.907841566275
1505000 111.989886995048
1506000 120.460871818772
1507000 126.207504296467
1508000 132.630739422096
1509000 138.409926111425
1510000 142.472281950193
1511000 145.355721873715
1512000 153.067262192393
1513000 150.829330341711
1514000 144.914454642036
1515000 139.231534852152
1516000 133.771474661871
1517000 128.525534479053
1518000 123.485317440659
1519000 118.642755972398
1520000 113.990098875441
1521000 109.519898919541
1522000 105.225000922696
1523000 101.098530298277
1524000 97.1338820512857
1525000 93.3247102061372
1526000 89.6649176490338
1527000 86.1486463686796
1528000 82.7702680797117
1529000 79.5243752138407
1530000 76.4057722642783
1531000 73.4094674696007
1532000 70.530664823734
1533000 67.7647563992738
1534000 65.1073149718513
1535000 62.5540869337395
1536000 60.1009854853576
1537000 57.7440840937749
1538000 55.4796102077445
1539000 53.3039392192055
1540000 51.2135886615896
1541000 49.2052126356449
1542000 47.2755964538549
1543000 45.4216514948802
1544000 43.6404102597869
1545000 41.9290216221482
1546000 40.2847462644169
1547000 38.7049522932633
1548000 37.1871110268608
1549000 35.728792947376
1550000 34.3276638121848
1551000 32.9814809175893
1552000 31.6880895090564
1553000 30.4454193322307
1554000 29.251481319202
1555000 28.1043644047235
1556000 27.0022324672834
1557000 25.943321390135
1558000 24.9259362375807
1559000 23.9484485419893
1560000 23.0092936972054
1561000 22.1069684541777
1562000 21.2400285147982
1563000 20.4070862201002
1564000 19.6068083291159
1565000 18.8379138848368
1566000 18.0991721638628
1567000 17.3894007064565
1568000 16.7074634238503
1569000 16.0522687797778
1570000 15.4227680433159
1571000 14.8179536102447
1572000 14.2368573902351
1573000 13.6785492572847
1574000 13.1421355609206
1575000 12.6267576957864
1576000 12.1315907273242
1577000 11.6558420713507
1578000 11.1987502254154
1579000 10.7595835499089
1580000 10.3376390969713
1581000 9.93224148532538
1582000 9.54274181923418
1583000 9.16851664985245
1584000 8.80896697730922
1585000 8.46351729192454
1586000 8.13161465302554
1587000 7.81272780388728
1588000 7.5063463213819
1589000 7.21197979897476
1590000 6.92915706176007
1591000 6.65742541227928
1592000 6.39634990591539
1593000 6.14551265470302
1594000 5.90451215844015
1595000 5.67296266203074
1596000 5.45049353802953
1597000 5.23674869340092
1598000 5.03138599954206
1599000 4.83407674465806
1600000 4.64450510761264
1601000 4.46236765241215
1602000 4.28737284251363
1603000 4.11924057417976
1604000 3.9577017281335
1605000 3.80249773879493
1606000 3.65338018041082
1607000 3.51011036941431
1608000 3.37245898237846
1609000 3.24020568895185
1610000 3.11313879918903
1611000 2.99105492471103
1612000 2.87375865315374
1613000 2.761062235383
1614000 2.65278528497582
1615000 2.54875448948658
1616000 2.44880333303612
1617000 2.3527718297798
1618000 2.26050626782766
1619000 2.17185896320696
1620000 2.08668802347336
1621000 2.00485712059205
1622000 1.92623527272569
1623000 1.85069663457959
1624000 1.77812029596862
1625000 1.70839008828358
1626000 1.64139439854697
1627000 1.57702599076081
1628000 1.51518183426039
1629000 1.4557629387992
1630000 1.39867419610119
1631000 1.34382422762663
1632000 1.29112523830794
1633000 1.24049287602136
1634000 1.19184609656954
1635000 1.14510703395897
1636000 1.1002008757645
1637000 1.05705574338158
1638000 1.01560257697446
1639000 0.975775024936241
1640000 0.93750933768384
1641000 0.900744265617807
1642000 0.865420961083775
1643000 0.831482884178529
1644000 0.798875712249959
1645000 0.767547252946039
1646000 0.737447360673645
1647000 0.708527856333503
1648000 0.680742450202777
1649000 0.654046667841884
1650000 0.628397778906908
1651000 0.603754728753696
1652000 0.580078072724139
1653000 0.557329913009467
1654000 0.535473837989488
1655000 0.514474863950684
1656000 0.494299379089873
1657000 0.4749150897138
1658000 0.456290968548553
1659000 0.43839720507606
1660000 0.421205157818176
1661000 0.404687308491973
1662000 0.388817217962876
1663000 0.373569483925116
1664000 0.358919700241778
1665000 0.344844417879355
1666000 0.331321107374282
1667000 0.318328122771369
1668000 0.305844666976414
1669000 0.293850758467535
1670000 0.282327199311945
1671000 0.271255544436967
1672000 0.260618072106105
1673000 0.250397755552925
1674000 0.24057823572732
1675000 0.231143795110562
1676000 0.222079332557207
1677000 0.213370339123591
1678000 0.205002874844234
1679000 0.19696354641897
1680000 0.189239485775089
1681000 0.181818329470184
1682000 0.174688198902725
1683000 0.167837681298697
1684000 0.161255811443846
1685000 0.154932054132323
1686000 0.148856287303604
1687000 0.143018785840718
1688000 0.137410206003827
1689000 0.132021570474265
1690000 0.126844253985078
1691000 0.121869969515075
1692000 0.117090755024288
1693000 0.11249896070961
1694000 0.108087236760213
1695000 0.103848521593146
1696000 0.0997760305502777
1697000 0.0958632450385021
1698000 0.0921039020958158
1699000 0.0884919843665681
1700000 0.0850217104698399
1701000 0.0816875257455325
1702000 0.0784840933633547
1703000 0.0754062857804781
1704000 0.0724491765341848
1705000 0.0696080323563736
1706000 0.0668783055973002
1707000 0.0642556269464256
1708000 0.0617357984387227
1709000 0.0593147867352433
1710000 0.0569887166671946
1711000 0.054753865033187
1712000 0.0526066546397286
1713000 0.0505436485754256
1714000 0.0485615447097226
1715000 0.0466571704073805
1716000 0.0448274774502284
1717000 0.0430695371580625
1718000 0.0413805357008836
1719000 0.0397577695949666
1720000 0.0381986413755561
1721000 0.0367006554392598
1722000 0.0352614140494849
1723000 0.0338786134985247
1724000 0.0325500404201512
1725000 0.0312735682468119
1726000 0.0300471538057605
1727000 0.0288688340486718
1728000 0.0277367229095082
1729000 0.026649008285606
1730000 0.0256039491371508
1731000 0.0245998727003998
1732000 0.023635171810188
1733000 0.0227083023274356
1734000 0.0218177806675361
1735000 0.020962181425672
1736000 0.0201401350952535
1737000 0.0193503258758318
1738000 0.0185914895669756
1739000 0.0178624115447413
1740000 0.0171619248174965
1741000 0.0164889081579868
1742000 0.015842284308654
1743000 0.0152210182573343
1744000 0.0146241155805761
1745000 0.014050620851926
1746000 0.0134996161126348
1747000 0.0129702194023354
1748000 0.0124615833473418
1749000 0.0119728938043088
1750000 0.011503368557081
1751000 0.0110522560646465
1752000 0.0106188342581898
1753000 0.0102024093853196
1754000 0.00980231489962077
1755000 0.00941791039375329
1756000 0.00904858057439041
1757000 0.00869373427735549
1758000 0.00835280352138077
1759000 0.00802524259897368
1760000 0.00771052720293549
1761000 0.0074081535871341
1762000 0.00711763776018767
1763000 0.00683851471076854
1764000 0.00657033766328742
1765000 0.00631267736276635
1766000 0.0060651213877559
1767000 0.00582727349019685
1768000 0.00559875296116952
1769000 0.00537919402151581
1770000 0.00516824523635833
1771000 0.00496556895257957
1772000 0.00477084075836076
1773000 0.00458374896391524
1774000 0.00440399410258524
1775000 0.00423128845150346
1776000 0.00406535557105234
1777000 0.00390592986238362
1778000 0.00375275614229015
1779000 0.00360558923474936
1780000 0.00346419357848468
1781000 0.00332834284991665
1782000 0.00319781960090031
1783000 0.00307241491066893
1784000 0.00295192805142701
1785000 0.00283616616705732
1786000 0.00272494396442762
1787000 0.00261808341680301
1788000 0.00251541347888917
1789000 0.00241676981305037
1790000 0.00232199452626409
1791000 0.00223093591739098
1792000 0.00214344823435604
1793000 0.00205939144085188
1794000 0.00197863099219103
1795000 0.00190103761994824
1796000 0.00182648712504831
1797000 0.00175486017896798
1798000 0.00168604213273394
1799000 0.00161992283341105
1800000 0.00155639644778708
1801000 0.0014953612929719
1802000 0.00143671967363967
1803000 0.0013803777256538
1804000 0.00132624526582424
1805000 0.00127423564755662
1806000 0.00122426562216225
1807000 0.00117625520560686
1808000 0.00113012755048503
1809000 0.00108580882301503
1810000 0.00104322808485757
1811000 0.00100231717956904
1812000 0.00096301062350751
1813000 0.000925245501017019
1814000 0.000888961363722234
1815000 0.000854100133772342
1816000 0.000820606010879309
1817000 0.000788425383001689
1818000 0.000757506740531035
1819000 0.000727800593843543
1820000 0.000699259394084973
1821000 0.000671837457062033
1822000 0.000645490890118424
1823000 0.000620177521878485
1824000 0.000595856834745996
1825000 0.000572489900050074
1826000 0.000550039315734385
1827000 0.000528469146489899
1828000 0.000507744866235394
1829000 0.000487833302853613
1830000 0.000468702585094648
1831000 0.000450322091561525
1832000 0.000432662401696367
1833000 0.000415695248688666
1834000 0.000399393474230287
1835000 0.000383730985044786
1836000 0.000368682711121461
1837000 0.000354224565587286
1838000 0.00034033340615249
1839000 0.000326986998068079
1840000 0.000314163978535997
1841000 0.000301843822514978
1842000 0.000290006809867332
1843000 0.000278633993794103
1844000 0.00026770717050806
1845000 0.000257208850095979
1846000 0.000247122228523587
1847000 0.000237431160738349
1848000 0.000228120134827041
1849000 0.000219174247186765
1850000 0.000210579178669637
1851000 0.000202321171662984
1852000 0.000194387008068357
1853000 0.000186763988144108
1854000 0.000179439910177673
1855000 0.000172403050955019
1856000 0.000165642146995998
1857000 0.000159146376525567
1858000 0.000152905342152015
1859000 0.000146909054224485
1860000 0.000141147914843133
1861000 0.000135612702496343
1862000 0.000130294557300408
1863000 0.000125184966818039
1864000 0.000120275752433018
1865000 0.000115559056259174
1866000 0.000111027328562736
1867000 0.000106673315677923
1868000 0.000102490048396436
1869000 9.84708308122619e-05
1870000 9.46092296039379e-05
1871000 9.08990637371168e-05
1872000 8.73343945709553e-05
1873000 8.39095163524865e-05
1874000 8.06189470837615e-05
1875000 7.74574197471434e-05
1876000 7.44198738747065e-05
1877000 7.15014474482474e-05
1878000 6.86974691169435e-05
1879000 6.60034507202007e-05
1880000 6.34150801037222e-05
1881000 6.09282142173017e-05
1882000 5.85388724832899e-05
1883000 5.62432304251216e-05
1884000 5.40376135457051e-05
1885000 5.19184914458735e-05
1886000 4.98824721734863e-05
1887000 4.79262967941339e-05
1888000 4.60468341747561e-05
1889000 4.42410759718245e-05
1890000 4.25061318160667e-05
1891000 4.08392246860249e-05
1892000 3.92376864630435e-05
1893000 3.76989536605712e-05
1894000 3.62205633209409e-05
1895000 3.48001490730609e-05
1896000 3.34354373447056e-05
1897000 3.21242437233446e-05
1898000 3.0864469459684e-05
1899000 2.96540981083238e-05
1900000 2.84911923001543e-05
1901000 2.73738906413247e-05
1902000 2.63004047338218e-05
1903000 2.52690163128876e-05
1904000 2.42780744966959e-05
1905000 2.33259931438843e-05
1906000 2.24112483147124e-05
1907000 2.15323758317825e-05
1908000 2.06879689364184e-05
1909000 1.98766760369511e-05
1910000 1.90971985453059e-05
1911000 1.83482887984312e-05
1912000 1.76287480612378e-05
1913000 1.69374246078559e-05
1914000 1.62732118781361e-05
1915000 1.56350467064445e-05
1916000 1.50219076199172e-05
1917000 1.44328132034499e-05
1918000 1.38668205288048e-05
1919000 1.33230236453223e-05
1920000 1.28005521298194e-05
1921000 1.22985696933559e-05
1922000 1.18162728426361e-05
1923000 1.13528895939052e-05
1924000 1.09076782372815e-05
1925000 1.0479926149545e-05
1926000 1.00689486534844e-05
1927000 9.67408792197519e-06
1928000 9.29471192503499e-06
1929000 8.93021341817087e-06
1930000 8.58000897039946e-06
1931000 8.2435380303838e-06
1932000 7.92026202919228e-06
1933000 7.60966351824356e-06
1934000 7.31124534105754e-06
1935000 7.02452983748665e-06
1936000 6.74905807915384e-06
1937000 6.4843891348733e-06
1938000 6.23009936487827e-06
1939000 5.98578174272618e-06
1940000 5.75104520379574e-06
1941000 5.52551401933316e-06
1942000 5.30882719504559e-06
1943000 5.10063789327909e-06
1944000 4.90061287785638e-06
1945000 4.70843198068555e-06
1946000 4.52378758928611e-06
1947000 4.34638415441215e-06
1948000 4.17593771698422e-06
1949000 4.01217545357307e-06
1950000 3.85483523970746e-06
1951000 3.70366523030717e-06
1952000 3.55842345656963e-06
1953000 3.41887743866494e-06
1954000 3.28480381361926e-06
1955000 3.15598797779105e-06
1956000 3.03222374336787e-06
1957000 2.91331300833384e-06
1958000 2.79906543937957e-06
1959000 2.68929816724704e-06
1960000 2.58383549402166e-06
1961000 2.48250861190317e-06
1962000 2.385155333005e-06
1963000 2.2916198297499e-06
1964000 2.20175238544599e-06
1965000 2.11540915464418e-06
1966000 2.03245193289343e-06
1967000 1.95274793552506e-06
1968000 1.87616958511231e-06
1969000 1.80259430726477e-06
1970000 1.73190433443086e-06
1971000 1.66398651739435e-06
1972000 1.5987321441632e-06
1973000 1.53603676596072e-06
1974000 1.4758000300407e-06
1975000 1.41792551905871e-06
1976000 1.36232059674268e-06
1977000 1.30889625961552e-06
1978000 1.25756699453255e-06
1979000 1.20825064180579e-06
1980000 1.16086826369576e-06
1981000 1.11534401806063e-06
1982000 1.07160503696021e-06
1983000 1.0295813100206e-06
1984000 9.8920557237273e-07
1985000 9.50413196985564e-07
1986000 9.13142091221424e-07
1987000 8.77332597448035e-07
1988000 8.42927397548112e-07
1989000 8.09871421173676e-07
1990000 7.78111757598238e-07
1991000 7.47597571025758e-07
1992000 7.18280019220826e-07
1993000 6.90112175329813e-07
1994000 6.6304895276786e-07
1995000 6.37047033051473e-07
1996000 6.12064796461219e-07
1997000 5.88062255423524e-07
1998000 5.65000990504955e-07
1999000 5.42844088916525e-07
};
\addlegendentry{Dynamic}
\addplot [semithick,color2,dashed]
table {%
0 0
1000 242.25
2000 205.754166111185
3000 151.18900039984
4000 196.141298956313
5000 160.096723675091
6000 134.391729765801
7000 115.148899514635
8000 100.214101957904
9000 88.2948495847702
10000 97.7357859707771
11000 185.707526405483
12000 402.837476748606
13000 438.699691503015
14000 424.994329687617
15000 405.086363597695
16000 416.841925898227
17000 418.611202214075
18000 405.822836746937
19000 505.099631083858
20000 764.397239498661
21000 1020.79845468188
22000 1334.58670799031
23000 1577.40912647668
24000 1798.47109741662
25000 1985.42523407354
26000 2203.19451926723
27000 2345.43246414688
28000 2327.35818886486
29000 2201.2493087035
30000 2145.61231440682
31000 2059.21885752217
32000 1987.61518496532
33000 1969.17200251221
34000 1908.73506189093
35000 1922.62364617632
36000 1825.01062291964
37000 1733.41191290579
38000 1735.52623738058
39000 1700.32083830256
40000 1637.49687564514
41000 1718.34613390828
42000 1644.81585501831
43000 1591.02112127229
44000 1548.17484531453
45000 1480.29154339498
46000 1411.79101164492
47000 1346.9183024641
48000 1285.44058613738
49000 1227.14361894803
50000 1171.82992842903
51000 1119.31720787586
52000 1069.43689247518
53000 1022.03289350031
54000 976.96047044989
55000 935.050723974088
56000 1012.58466444726
57000 1225.2160240355
58000 1418.90137636619
59000 1633.46151025492
60000 1859.01830638724
61000 1992.63473118195
62000 1909.27777449792
63000 1828.13343549588
64000 1750.69207541292
65000 1676.76372006389
66000 1606.1698728831
67000 1538.74268025778
68000 1474.32416904104
69000 1412.76554902723
70000 1353.92657398646
71000 1297.67495556726
72000 1243.88582500047
73000 1192.44123808602
74000 1143.22971942657
75000 1096.14584229732
76000 1051.08984091718
77000 1007.96725221823
78000 966.688584505182
79000 927.169010657523
80000 889.328083759173
81000 894.326756211536
82000 871.854818889547
83000 857.235279215457
84000 878.646162175426
85000 898.998608126771
86000 862.623662829027
87000 834.027687816092
88000 936.225732370454
89000 923.9603360745
90000 954.327337018422
91000 1057.26249851079
92000 1169.98250251514
93000 1313.59997399757
94000 1478.31827774998
95000 1666.66571378597
96000 1887.11120217876
97000 2097.91467798107
98000 2298.12479399794
99000 2486.1501024144
100000 2433.49258578782
101000 2340.80903802666
102000 2247.4976394508
103000 2157.96384835342
104000 2072.05021198342
105000 1989.60619262995
106000 1910.48783667436
107000 1834.55746154795
108000 1761.68335947546
109000 1691.73951696468
110000 1624.60534907699
111000 1560.16544758169
112000 1498.3093421598
113000 1438.93127388088
114000 1381.92998022949
115000 1327.20849100735
116000 1274.67393448227
117000 1224.2373531971
118000 1175.81352889044
119000 1129.32081601687
120000 1084.68098338742
121000 1041.81906348189
122000 1000.66320901305
123000 961.144556349041
124000 923.19709542509
125000 886.757545798141
126000 851.765238519388
127000 818.162003519298
128000 785.892062218082
129000 754.901925091633
130000 725.140293938877
131000 725.253012883974
132000 712.080648168553
133000 728.862199975236
134000 700.149779994568
135000 685.767815748561
136000 688.415402591597
137000 691.509537020326
138000 693.733402109143
139000 718.423324027383
140000 739.107607346371
141000 755.787733902159
142000 871.429943822289
143000 1026.41087440153
144000 1260.86875276667
145000 1493.70752650666
146000 1666.39732707345
147000 1632.21159114896
148000 1596.30681432395
149000 1535.98852514612
150000 1475.61000179634
151000 1417.61033699209
152000 1361.89538782737
153000 1313.16920175806
154000 1261.56773527445
155000 1211.99791717225
156000 1164.37945331244
157000 1118.63524634864
158000 1074.69126664866
159000 1032.47642856621
160000 991.922471830346
161000 952.963847831409
162000 915.537610592246
163000 879.583312223484
164000 845.042902670753
165000 811.860633570629
166000 779.982966040396
167000 749.358482234663
168000 719.937800509413
169000 691.673494041211
170000 664.520012756152
171000 638.433608429538
172000 613.372262823523
173000 589.295618735753
174000 566.164913837667
175000 543.942917186416
176000 522.593868299436
177000 502.083418685532
178000 482.378575730925
179000 463.447648843124
180000 445.260197759637
181000 427.786982932538
182000 410.999917903729
183000 395.225189228808
184000 379.716691939286
185000 364.81709964308
186000 355.995770256754
187000 342.027586798991
188000 355.876848686774
189000 390.369510800133
190000 402.71389084144
191000 413.945980714502
192000 401.82507760394
193000 412.81701219671
194000 415.217327522344
195000 399.987129208029
196000 385.43311531003
197000 370.312602151434
198000 355.785472511087
199000 341.828423964622
200000 328.419070407812
201000 315.535905930034
202000 303.158270119273
203000 299.543188018662
204000 287.7931726753
205000 288.781936340224
206000 306.128214262566
207000 314.321258261974
208000 313.602609537579
209000 304.086644278774
210000 313.418593698197
211000 301.164343295169
212000 289.351623644868
213000 283.062120863391
214000 277.333141025673
215000 266.455409661332
216000 256.004403805217
217000 245.963377755385
218000 237.218345523565
219000 229.404684989752
220000 220.83855627373
221000 212.177016957381
222000 204.129784888365
223000 232.402832318883
224000 237.681803315389
225000 256.363160678659
226000 282.43031647436
227000 281.119180335905
228000 297.469165086295
229000 305.608450580676
230000 305.035514615002
231000 298.994343428836
232000 299.778949204897
233000 289.276910843462
234000 277.931780921912
235000 267.031630137144
236000 258.127749879044
237000 250.082934897139
238000 240.275070476726
239000 230.851881289223
240000 224.465117931147
241000 215.93654155922
242000 217.311661641586
243000 226.123476937233
244000 231.295391708996
245000 224.263825745644
246000 216.606029341197
247000 208.11125801906
248000 199.94964706788
249000 192.108128907863
250000 184.574148603056
251000 177.335643743075
252000 172.616409121408
253000 165.846876635376
254000 159.342836123023
255000 153.525262521959
256000 148.680968587677
257000 142.850150407681
258000 137.248006525166
259000 131.865568185544
260000 126.69421843738
261000 142.392924784446
262000 159.319148658376
263000 180.797385311184
264000 173.707115357898
265000 175.757865739791
266000 176.983075615664
267000 174.70917933514
268000 173.740171365736
269000 173.318979595186
270000 180.600730751944
271000 173.988813059875
272000 171.008805768524
273000 164.302461683144
274000 161.859187144628
275000 170.727596415798
276000 172.659877283916
277000 180.79098275669
278000 173.701039539867
279000 170.026438797463
280000 163.358647844836
281000 156.95234561634
282000 150.79727713501
283000 144.883589619611
284000 139.201816709198
285000 133.742863306556
286000 128.497991016231
287000 123.458804153822
288000 118.617236304109
289000 114.318481813078
290000 109.835364674781
291000 105.528059082889
292000 103.89949452742
293000 99.8249727704523
294000 105.753449631464
295000 112.155321222697
296000 116.34533760645
297000 122.253402843966
298000 129.145470266116
299000 135.375097882393
300000 147.085947379266
301000 151.945349509144
302000 154.457310253857
303000 180.753239464485
304000 189.664921889486
305000 202.031063054671
306000 206.265158642989
307000 225.627395529443
308000 223.053761161193
309000 231.757571021483
310000 242.982808660473
311000 254.826665040259
312000 261.107995200125
313000 264.201810149896
314000 267.723319645723
315000 262.714545812481
316000 252.411982588903
317000 242.513443914296
318000 233.003085499405
319000 223.865684414208
320000 215.086614719766
321000 206.808687199958
322000 200.071075154271
323000 192.225132212122
324000 184.686874723786
325000 177.444236484087
326000 170.485624480742
327000 163.799900337135
328000 157.376362482873
329000 151.204729023577
330000 145.275121282498
331000 139.578047987588
332000 134.104390078732
333000 128.845386110799
334000 123.792618229157
335000 118.937998695201
336000 114.861993055687
337000 112.632107983923
338000 114.607321981165
339000 110.1129116324
340000 108.735933067463
341000 112.94237187292
342000 120.905424858295
343000 139.928761602842
344000 154.010000913078
345000 171.460606109604
346000 177.873921675591
347000 185.329853019494
348000 204.454189029564
349000 210.397166941335
350000 222.303169888814
351000 235.781487278515
352000 249.67241957131
353000 261.09703864852
354000 269.44618006112
355000 277.271825167794
356000 290.398428493048
357000 299.206338566217
358000 302.492366407499
359000 309.257375409937
360000 306.345319915785
361000 307.625896262994
362000 303.366055092032
363000 307.234054765206
364000 304.793502486357
365000 294.487870428091
366000 282.939321634233
367000 271.843657480157
368000 261.183117755202
369000 250.940638729765
370000 241.099825842146
371000 231.644927456515
372000 222.560809649988
373000 213.832931988454
374000 205.447324252385
375000 197.390564075367
376000 189.649755459555
377000 182.212508133673
378000 175.066917720513
379000 168.201546682178
380000 161.605406012588
381000 155.267937647919
382000 149.178997566848
383000 143.32883955353
384000 137.708099597327
385000 132.307780904319
386000 127.1192394966
387000 122.134170376311
388000 117.344594232268
389000 112.742844667897
390000 108.321555930037
391000 104.073651118973
392000 99.9923308608181
393000 96.0710624241235
394000 92.3035692632854
395000 88.6838209720192
396000 88.7746515336366
397000 100.469764660903
398000 119.157227054447
399000 140.837338231984
400000 141.549599554636
401000 161.018244727486
402000 168.233216241064
403000 180.263287343549
404000 188.723551362791
405000 192.420667322196
406000 202.129661584522
407000 206.595165415911
408000 219.395356010237
409000 232.007303782663
410000 242.046233772083
411000 248.044421099748
412000 249.65052234031
413000 250.840698011145
414000 260.21949474553
415000 274.406966379826
416000 279.214536599197
417000 289.245339633734
418000 292.725914732828
419000 286.658231496001
420000 276.867712139223
421000 266.206232735268
422000 255.766772160876
423000 246.168074800727
424000 236.514424409792
425000 227.239348574652
426000 218.32800123194
427000 209.766118517029
428000 201.539995932704
429000 193.636466413165
430000 186.042879248278
431000 178.747079834318
432000 171.737390218811
433000 165.002590408313
434000 158.531900409229
435000 152.550257096809
436000 147.626717476983
437000 141.837434296512
438000 142.510476104684
439000 137.980653409665
440000 133.471608079715
441000 134.511937196396
442000 129.668331718771
443000 124.583299004129
444000 126.71728731808
445000 138.100923312498
446000 133.391083101913
447000 128.277707209833
448000 125.874659830271
449000 134.781536050684
450000 150.868534871764
451000 162.599180727592
452000 169.948232562795
453000 195.440459066844
454000 212.717304024228
455000 224.257802043553
456000 234.443770707826
457000 238.191073858664
458000 239.320835680103
459000 248.563155943634
460000 242.305777217952
461000 236.293785897985
462000 227.301872644298
463000 225.133171737467
464000 217.676968862065
465000 209.140617073602
466000 200.939024184062
467000 193.059062393084
468000 185.488118716036
469000 178.214074795165
470000 171.22528750246
471000 164.51057030319
472000 161.27486164426
473000 164.362121989894
474000 175.445960405174
475000 175.153961956345
476000 174.285179130045
477000 167.450466189108
478000 165.393585152289
479000 158.907562175464
480000 152.675893043149
481000 146.6886030946
482000 142.073363738829
483000 138.188133773138
484000 137.161148131129
485000 136.213652122577
486000 132.166057907695
487000 126.983075227429
488000 126.277856588808
489000 122.659117103639
490000 121.299936036746
491000 135.405820937984
492000 154.762455463655
493000 168.340398422132
494000 180.091755376261
495000 192.362666959735
496000 204.897464362916
497000 214.979916763294
498000 218.510116113463
499000 224.843052749482
500000 241.908031106736
501000 252.303794612474
502000 252.958547766119
503000 260.999389044278
504000 268.136667917299
505000 283.778367239952
506000 299.590980313932
507000 292.273686957365
508000 316.145307110919
509000 311.237648001768
510000 303.26754414801
511000 293.296267894229
512000 283.637590710103
513000 277.102783223603
514000 281.294830945053
515000 291.832288566472
516000 284.897689007624
517000 292.038956112509
518000 284.664879395126
519000 281.972139024203
520000 282.443819847202
521000 271.367591608457
522000 267.470823306894
523000 258.040594934496
524000 247.921355909806
525000 241.532283124388
526000 232.060428877604
527000 222.960019895909
528000 214.216489698279
529000 208.757019510653
530000 201.472430505902
531000 193.571550873705
532000 186.882470443613
533000 179.749824540101
534000 176.583164752609
535000 176.011275938503
536000 169.697108251686
537000 165.70898635767
538000 160.661575125778
539000 164.596415318557
540000 164.965183345427
541000 176.966548709027
542000 172.732566405154
543000 179.880308901597
544000 186.904610515685
545000 182.084821866438
546000 178.3167896352
547000 179.55926847341
548000 194.596159910178
549000 195.670820306156
550000 212.938631279156
551000 233.097900645934
552000 235.447002581967
553000 245.115747581044
554000 260.483757483326
555000 267.79811993656
556000 287.688389747151
557000 301.661394073614
558000 310.537417837155
559000 323.928107336234
560000 331.30347567731
561000 338.271966828419
562000 347.633850483754
563000 353.687424975549
564000 354.562427917818
565000 365.324685648109
566000 369.586462682117
567000 377.485032774084
568000 388.132678549034
569000 400.362769587855
570000 403.054425682772
571000 391.169938399724
572000 401.280921208698
573000 398.015002729578
574000 412.445786937738
575000 396.271442350354
576000 385.711777943461
577000 383.0564141023
578000 368.034593940116
579000 353.601864764785
580000 350.558654381607
581000 339.713216954039
582000 339.136228053838
583000 347.758336758224
584000 334.120754923633
585000 321.017980219882
586000 319.174137858201
587000 312.971230490836
588000 308.972358706648
589000 301.012658364764
590000 291.05137764404
591000 285.755245187136
592000 274.549157140024
593000 263.782523526175
594000 253.438110838398
595000 243.499361393316
596000 233.950366828467
597000 224.775842638742
598000 215.961103711387
599000 211.4528251343
600000 206.023302579818
601000 205.551800517848
602000 201.412514222892
603000 195.474768566902
604000 193.691444309321
605000 186.723152375416
606000 183.439891497855
607000 179.148131046842
608000 172.12271414286
609000 165.372803784146
610000 165.083674223976
611000 167.825490921139
612000 168.851942257588
613000 162.23029746303
614000 156.338913248672
615000 151.1491519447
616000 152.319773437087
617000 225.091547029122
618000 329.950702049433
619000 488.815380403121
620000 562.979483133615
621000 556.078326932189
622000 534.271333718836
623000 513.319516709952
624000 493.189339583793
625000 473.848581168485
626000 455.266283867523
627000 437.412704107793
628000 420.259264730814
629000 403.778509250988
630000 387.944057907639
631000 376.92664387193
632000 390.968736269251
633000 396.224864258743
634000 395.27486958192
635000 395.930757049302
636000 380.404060694294
637000 367.917626941474
638000 353.489484708361
639000 339.627151974595
640000 326.308440132356
641000 313.512030715312
642000 301.217441275413
643000 289.404992597869
644000 278.055777201804
645000 267.151629076178
646000 256.675094602542
647000 246.609404618073
648000 236.938447574176
649000 227.64674374769
650000 218.719420463423
651000 210.142188288347
652000 204.254259335836
653000 205.224680538356
654000 200.353124438793
655000 199.71182544119
656000 191.879989149349
657000 190.433715065055
658000 203.044157611569
659000 205.591445548378
660000 197.529035919004
661000 190.135740392745
662000 186.169632926351
663000 193.653176733183
664000 204.843248233873
665000 219.31998359729
666000 228.758415613107
667000 238.062007157714
668000 234.64781079858
669000 239.798877041784
670000 250.59107794213
671000 256.920839591472
672000 257.355316470239
673000 251.968833471395
674000 249.303389021532
675000 254.977765922658
676000 245.370794709988
677000 235.748410603698
678000 232.072002344724
679000 223.716237546879
680000 214.943051760714
681000 207.611951691656
682000 202.568345742956
683000 196.74213610597
684000 189.379699395923
685000 188.345201380395
686000 180.959115051744
687000 174.725424265394
688000 167.873446843214
689000 161.290174417983
690000 157.004285225117
691000 156.102156392759
692000 150.490307122449
693000 146.588726450977
694000 144.487207766624
695000 138.821042756163
696000 137.651590099058
697000 143.743684604982
698000 155.753736189109
699000 173.841824966019
700000 178.083322026178
701000 193.687897633004
702000 210.641313412112
703000 214.067144258698
704000 223.437060170127
705000 223.655214673259
706000 226.178539588035
707000 233.191145878704
708000 236.477767608952
709000 240.302168879191
710000 236.251103432947
711000 234.162824866948
712000 230.509380754517
713000 224.959993273945
714000 217.706660204376
715000 211.051497059104
716000 202.774967762666
717000 196.626929811187
718000 199.50430511271
719000 197.915900990642
720000 192.938806834145
721000 193.058853624963
722000 190.076153482807
723000 196.347676875639
724000 192.530120919731
725000 185.60737107974
726000 183.191395743279
727000 183.732909635699
728000 182.488481806848
729000 188.351678598738
730000 191.122201006631
731000 199.548781359314
732000 202.154711502086
733000 210.030997325535
734000 225.951350371595
735000 235.286591533495
736000 248.608685983164
737000 256.192659081865
738000 259.20471166689
739000 273.863350425053
740000 283.084395506425
741000 291.198732937546
742000 294.994861057643
743000 298.406827290677
744000 304.626167396926
745000 303.072200048027
746000 310.324270634379
747000 300.076260021265
748000 291.994838059646
749000 294.308765978876
750000 282.767245744409
751000 271.678334146588
752000 261.024281827113
753000 250.788035480951
754000 240.953210560129
755000 231.504065047966
756000 222.93527818334
757000 214.192718254581
758000 205.793003813224
759000 197.722689938195
760000 189.968858960226
761000 182.519099785315
762000 175.361488029028
763000 168.48456692985
764000 161.877329011032
765000 155.529198461579
766000 149.430014208184
767000 143.570013651
768000 137.939817037235
769000 132.530412447539
770000 127.333141371165
771000 122.339684846805
772000 117.54205014693
773000 112.932557984305
774000 108.503830220215
775000 104.248778054716
776000 100.160590680021
777000 96.2327243788438
778000 92.4588920502616
779000 88.8330531463297
780000 85.9376392974539
781000 82.5675357955929
782000 79.525671646746
783000 76.4070178566775
784000 73.4106642152391
785000 75.7867165989553
786000 72.8146884970354
787000 77.2533281638184
788000 114.419864314258
789000 123.34457551762
790000 148.703611771832
791000 142.872097584701
792000 143.975152581379
793000 173.152597578188
794000 243.499554535908
795000 239.754473965872
796000 297.842533810348
797000 314.750669739354
798000 321.623192494674
799000 338.34385161253
800000 344.487229980666
801000 357.134789589268
802000 358.462837056355
803000 363.542725799243
804000 362.619481650253
805000 363.104992173773
806000 360.787149343429
807000 360.834712114275
808000 354.566684188225
809000 340.662108337706
810000 327.302809971521
811000 314.545837031462
812000 303.151882638071
813000 291.263573515009
814000 279.841472592852
815000 268.867297197054
816000 258.323481620699
817000 248.193149008122
818000 238.460084341137
819000 229.108708484622
820000 220.124053249931
821000 211.491737436208
822000 203.197943811258
823000 195.229396995131
824000 187.573342211008
825000 180.2175248694
826000 173.150170952952
827000 166.359968170484
828000 159.836047850073
829000 153.567967542227
830000 147.545694305277
831000 141.759588646246
832000 136.200389091491
833000 130.859197362413
834000 125.727464132515
835000 120.796975343004
836000 116.059839055043
837000 111.508472817591
838000 107.135591530626
839000 102.934195784327
840000 98.89756065553
841000 107.764322982764
842000 146.283369140303
843000 140.82127623284
844000 135.298873243317
845000 187.208721351422
846000 313.082889141563
847000 406.334540547776
848000 393.890048761589
849000 417.149262535644
850000 424.437526749932
851000 424.734094328366
852000 424.822953374313
853000 427.33970030081
854000 429.247947347838
855000 432.767635687138
856000 436.384591150388
857000 439.781273850372
858000 441.829067032711
859000 424.502436952997
860000 457.345478641114
861000 521.018204968914
862000 543.213569479937
863000 568.891468716018
864000 546.581999354605
865000 534.755254281876
866000 515.392303133567
867000 496.435742226368
868000 476.967673903765
869000 460.0669808095
870000 442.025138424814
871000 429.631995741488
872000 413.920937084959
873000 397.688743473784
874000 382.093106474812
875000 367.109063083643
876000 352.712629237225
877000 338.880761424001
878000 325.59131979953
879000 312.823032748568
880000 300.55546283686
881000 288.768974098159
882000 277.444700604114
883000 266.564516266698
884000 256.111005824866
885000 246.067436968989
886000 236.417733558441
887000 227.146449889482
888000 218.238745972247
889000 209.680363777257
890000 201.457604413443
891000 193.557306201151
892000 185.966823605028
893000 178.674006993066
894000 171.667183189416
895000 168.307685809439
896000 169.197580483579
897000 162.562381248929
898000 157.167778062696
899000 165.945512256316
900000 182.182943148225
901000 184.881651260059
902000 177.631390426332
903000 170.665453546868
904000 163.972690662677
905000 169.934545930807
906000 184.525348051168
907000 207.485138323671
908000 199.348466232547
909000 219.177938144996
910000 215.837626845192
911000 234.745955204204
912000 250.128466764824
913000 240.31950728385
914000 274.228546213895
915000 335.121544401586
916000 352.214817170151
917000 339.226000810537
918000 325.923020386594
919000 343.298588214571
920000 407.561388676745
921000 462.402118532559
922000 468.582427609713
923000 450.206646134823
924000 432.5514835413
925000 415.588680265171
926000 399.291084960654
927000 383.632611040629
928000 368.588194921388
929000 354.133755904863
930000 340.246157634084
931000 326.903171060199
932000 314.083438861759
933000 301.766441259338
934000 289.932463170736
935000 281.699817556197
936000 270.652765887327
937000 260.038931930961
938000 249.841326757198
939000 240.671078649072
940000 241.076134388324
941000 231.62216833388
942000 222.538946046277
943000 213.811928554266
944000 205.427147042334
945000 205.488827550478
946000 197.430442156342
947000 191.374346385505
948000 198.457705350779
949000 195.145638474278
950000 258.630123239992
951000 300.017177230581
952000 404.447876162715
953000 419.253841803393
954000 404.773298987574
955000 389.723365693943
956000 374.440096451044
957000 359.756171100022
958000 345.648085958845
959000 332.093259058498
960000 319.069993997381
961000 307.224111879836
962000 295.176107492392
963000 283.600573865239
964000 272.478982733269
965000 261.793532430003
966000 251.527119393533
967000 242.016251966335
968000 232.525418555891
969000 225.485206063503
970000 216.642648962973
971000 212.813525474229
972000 215.448289181122
973000 206.999336664216
974000 198.88171561856
975000 191.082432653126
976000 183.589003921631
977000 176.389435140391
978000 169.472202389787
979000 164.983096413717
980000 158.826896554356
981000 152.598390807126
982000 146.614140187239
983000 140.864566062249
984000 146.67379876569
985000 160.490512539585
986000 165.412453224307
987000 167.74921976453
988000 243.994348401215
989000 291.876922973717
990000 307.293514229649
991000 380.65455288731
992000 448.393590028984
993000 497.280115910201
994000 521.661287835291
995000 553.400060861358
996000 551.031431023658
997000 529.42235529724
998000 508.660694305191
999000 501.575961195184
1000000 496.690629383608
1001000 483.251781172486
1002000 476.888966224545
1003000 466.579595000053
1004000 460.831375588287
1005000 448.602694192668
1006000 439.402588538053
1007000 434.876996830679
1008000 446.411232249083
1009000 443.963732945198
1010000 437.572998319896
1011000 425.001508189704
1012000 408.923017672461
1013000 396.141722861776
1014000 388.959694514255
1015000 389.157353552912
1016000 373.896280864562
1017000 361.076818869874
1018000 354.211061267133
1019000 350.085137295873
1020000 344.944543676427
1021000 331.417306669508
1022000 319.714667192273
1023000 315.176837106301
1024000 302.816961141348
1025000 312.784923449531
1026000 310.205122529941
1027000 355.648058901316
1028000 383.622644826755
1029000 368.578619539431
1030000 354.124556028081
1031000 340.237318536784
1032000 326.894678594165
1033000 314.075279433609
1034000 301.758601808762
1035000 289.924931149594
1036000 278.555326006473
1037000 275.357077927788
1038000 264.558761146306
1039000 254.183907768019
1040000 246.294342757509
1041000 245.694564610156
1042000 236.059483645051
1043000 226.802248992304
1044000 217.908043149469
1045000 209.362629692627
1046000 201.152330488994
1047000 193.264003803152
1048000 199.018356595185
1049000 201.331362218903
1050000 197.514446053456
1051000 189.76878150234
1052000 182.326868502248
1053000 175.17679522765
1054000 172.150254238331
1055000 167.28161681722
1056000 160.721553412623
1057000 154.418747396442
1058000 148.872914165208
1059000 143.858290080298
1060000 148.334435567345
1061000 142.51739887843
1062000 143.046128334178
1063000 146.338437026955
1064000 176.678106163153
1065000 217.671121607735
1066000 210.036959976059
1067000 201.800216447586
1068000 193.88648246925
1069000 186.283090999867
1070000 178.977871744971
1071000 243.802268931442
1072000 283.378650541974
1073000 296.265762285426
1074000 332.569065725213
1075000 335.958514128146
1076000 338.313082201552
1077000 345.202765252472
1078000 338.841872497473
1079000 325.553955928945
1080000 320.70870275526
1081000 310.563263431525
1082000 309.796076630288
1083000 297.647210880081
1084000 290.131633982823
1085000 278.753922846242
1086000 271.940043518938
1087000 261.275728086823
1088000 252.088444632438
1089000 242.202623274303
1090000 232.704481185114
1091000 223.578815256286
1092000 220.693371520746
1093000 212.038729500324
1094000 214.390151872861
1095000 221.159165524905
1096000 229.97645315138
1097000 232.918553027796
1098000 226.804099967883
1099000 217.90982153777
1100000 241.834926575504
1101000 232.586498082347
1102000 223.465458941863
1103000 214.702107610809
1104000 231.69418182215
1105000 231.157155084027
1106000 256.798050963085
1107000 246.727539160611
1108000 237.051949389606
1109000 227.755794511582
1110000 220.78497904054
1111000 276.636548489931
1112000 343.199821098169
1113000 372.91747517275
1114000 411.39129967578
1115000 396.944582041435
1116000 381.378127843732
1117000 366.422122830252
1118000 352.052627817301
1119000 338.246642412701
1120000 324.982068200438
1121000 312.237673369049
1122000 301.130313629086
1123000 289.321281722063
1124000 277.975349105511
1125000 279.427296199413
1126000 272.783088505318
1127000 262.085712485502
1128000 251.807841407639
1129000 241.933024097536
1130000 232.445454525083
1131000 223.329946504492
1132000 214.571909386668
1133000 206.157324704838
1134000 213.445272755629
1135000 233.192516961291
1136000 224.047712374573
1137000 215.26152757557
1138000 206.819899043195
1139000 200.748530453266
1140000 206.876039062942
1141000 213.704429687924
1142000 221.872883425653
1143000 213.171986036412
1144000 204.812300309493
1145000 196.780445395396
1146000 189.063565183811
1147000 181.649307725623
1148000 212.565021148147
1149000 241.484039926651
1150000 254.170940321685
1151000 244.203452465932
1152000 234.626846486876
1153000 225.425793683469
1154000 216.585566480196
1155000 208.092014853522
1156000 211.774680937697
1157000 206.371752273474
1158000 198.788546301965
1159000 211.385073897966
1160000 220.193502372556
1161000 213.480031691279
1162000 205.108265742602
1163000 207.770686693872
1164000 199.622816627446
1165000 191.79447087735
1166000 184.273119078238
1167000 194.69378107517
1168000 187.058730836928
1169000 179.723094333519
1170000 193.381012202793
1171000 210.032737214448
1172000 202.384394578587
1173000 194.447751653937
1174000 186.822349628292
1175000 181.417551603653
1176000 174.303137815275
1177000 167.467720646048
1178000 177.488594346203
1179000 180.489041626744
1180000 181.450255680597
1181000 174.334559379398
1182000 167.49790999197
1183000 160.929364502089
1184000 154.618409031419
1185000 154.47651063803
1186000 148.418608260068
1187000 180.676702053791
1188000 182.807027463446
1189000 209.363614621742
1190000 251.85915914638
1191000 276.962721532796
1192000 291.47398735504
1193000 293.14167412543
1194000 321.528275140119
1195000 335.546774154232
1196000 337.64297908936
1197000 324.402077948601
1198000 311.68042783297
1199000 303.026293408147
1200000 291.142909352926
1201000 279.725540358694
1202000 268.755911325019
1203000 269.392934410313
1204000 258.828505609908
1205000 252.913662252657
1206000 244.524891183925
1207000 252.033718980634
1208000 257.561808432374
1209000 250.912325748751
1210000 261.307920817428
1211000 251.060551373607
1212000 241.215039555034
1213000 231.755626239151
1214000 222.667170308204
1215000 213.935124413764
1216000 215.467080319107
1217000 214.468371286985
1218000 207.548043001221
1219000 201.055962883526
1220000 225.171415319466
1221000 216.34116373831
1222000 208.876804376024
1223000 201.234576753435
1224000 193.343024723888
1225000 198.113886499422
1226000 190.344714479837
1227000 182.880215872784
1228000 183.51236426993
1229000 176.315800965227
1230000 183.126946025414
1231000 202.886673632261
1232000 235.518568783937
1233000 229.733526870841
1234000 232.763584640612
1235000 244.772855831176
1236000 248.154312465248
1237000 275.795319819552
1238000 283.215111199177
1239000 279.363538210974
1240000 269.741438673289
1241000 259.163343039042
1242000 249.00007468457
1243000 244.254973716548
1244000 257.852817884526
1245000 252.01545247729
1246000 242.563866105631
1247000 235.404498807371
1248000 226.172949834533
1249000 217.303422390042
1250000 208.781719551217
1251000 200.594201137443
1252000 192.727761877151
1253000 190.816869254518
1254000 183.333854773949
1255000 193.595272233794
1256000 192.04251645992
1257000 185.060456990903
1258000 177.80318416773
1259000 170.8305102788
1260000 164.131274581592
1261000 157.694754009765
1262000 151.510646009382
1263000 148.980816754112
1264000 143.177647469637
1265000 137.562837764945
1266000 159.972138244751
1267000 168.71832890182
1268000 174.729374827239
1269000 197.838026794798
1270000 190.079672802845
1271000 182.625567987047
1272000 178.875545713046
1273000 171.860818430181
1274000 181.042747119194
1275000 207.943031545892
1276000 207.278598936249
1277000 199.150026428945
1278000 192.869633235653
1279000 189.698275069549
1280000 183.474813302116
1281000 203.613055917719
1282000 230.059602744475
1283000 246.253343813319
1284000 248.557134252013
1285000 254.496070163699
1286000 244.515832118063
1287000 234.926975956571
1288000 234.77297689945
1289000 244.27207584457
1290000 239.790817968312
1291000 230.387256479359
1292000 246.48971700958
1293000 240.078355558224
1294000 243.055674948097
1295000 253.367217106996
1296000 261.58811055378
1297000 251.329753277161
1298000 241.473684521194
1299000 232.004128265461
1300000 222.905927157012
1301000 214.164518248893
1302000 205.765909690113
1303000 197.696658329717
1304000 189.94384819914
1305000 182.495069838389
1306000 175.338400432962
1307000 168.462384729709
1308000 161.856016701093
1309000 182.763623889285
1310000 193.24348177598
1311000 185.665306020059
1312000 197.835294019272
1313000 212.547635430281
1314000 207.428120315368
1315000 199.293684224569
1316000 191.478245627528
1317000 183.969294818605
1318000 216.048930315915
1319000 231.105835009408
1320000 222.866390499235
1321000 216.048100675736
1322000 226.085430061001
1323000 243.964432803707
1324000 234.397200144738
1325000 235.165937393964
1326000 228.296684947142
1327000 221.30465808647
1328000 230.547612671314
1329000 235.467314135184
1330000 226.821537110275
1331000 217.926574870656
1332000 209.38043467965
1333000 201.169437241232
1334000 193.280439702361
1335000 185.700814615993
1336000 178.418429729092
1337000 171.421628563245
1338000 197.052152933314
1339000 193.716774386909
1340000 216.865136175658
1341000 210.242973972691
1342000 201.998151463958
1343000 194.076655328117
1344000 186.465806099563
1345000 179.153421546639
1346000 172.127797172261
1347000 165.377687479231
1348000 158.892287970242
1349000 160.072982559644
1350000 193.050512655344
1351000 228.852453335527
1352000 243.054317910604
1353000 270.660030933718
1354000 296.124343446121
1355000 294.472408409018
1356000 315.708784549841
1357000 303.406479273377
1358000 292.057205576382
1359000 283.427511240053
1360000 282.116628446325
1361000 286.308133213136
1362000 275.080363283209
1363000 266.175250997593
1364000 255.737005860433
1365000 245.708103669827
1366000 243.052883918069
1367000 233.521398274224
1368000 239.030363047783
1369000 229.656623320419
1370000 220.650481229423
1371000 211.99752118121
1372000 203.683892899594
1373000 195.696289256472
1374000 188.84545438367
1375000 190.067201270585
1376000 203.554762005071
1377000 195.572222318598
1378000 206.883115561006
1379000 198.966130637045
1380000 191.163537278729
1381000 183.666927973681
1382000 201.170185700204
1383000 193.281158809999
1384000 185.701505523333
1385000 178.419093542026
1386000 171.422266344299
1387000 164.699824526876
1388000 158.241007878763
1389000 152.035478158027
1390000 146.073302543987
1391000 168.227290679517
1392000 166.924259672477
1393000 160.378210273556
1394000 154.088868694201
1395000 148.046167961095
1396000 179.573769217523
1397000 186.335582189385
1398000 179.028304456468
1399000 172.007586634645
1400000 165.262191080345
1401000 158.781320841901
1402000 152.554602377512
1403000 146.572068950943
1404000 140.824144678357
1405000 144.321237043912
1406000 181.994914022582
1407000 212.700995825618
1408000 223.10487834226
1409000 214.355667426878
1410000 205.949562821902
1411000 197.873109377906
1412000 190.11337959838
1413000 182.657952947463
1414000 175.494895969131
1415000 176.299017695832
1416000 171.463762099917
1417000 168.661261625411
1418000 162.047094502845
1419000 155.692306483126
1420000 149.586725836729
1421000 143.720579725485
1422000 138.084478559779
1423000 132.6694009692
1424000 141.505895048839
1425000 139.17233053712
1426000 149.440082280762
1427000 166.873804544262
1428000 160.32973377782
1429000 172.159940296337
1430000 166.153668127853
1431000 159.637838005192
1432000 153.37753063244
1433000 147.362725509599
1434000 141.583795097458
1435000 136.031489407361
1436000 130.696921195308
1437000 125.571551736668
1438000 120.64717715876
1439000 115.915915309397
1440000 111.370193140401
1441000 107.002734585875
1442000 102.806548915841
1443000 98.7749195465922
1444000 94.9013932898631
1445000 91.179770023594
1446000 87.6040927677668
1447000 84.168638149423
1448000 80.8679072416025
1449000 108.206420683108
1450000 143.845384577888
1451000 173.655369496403
1452000 209.002217751446
1453000 241.237424898448
1454000 239.502623922038
1455000 251.561344552546
1456000 282.715801628917
1457000 302.217142741509
1458000 303.620392045763
1459000 292.73331784789
1460000 281.253579893071
1461000 271.282851269813
1462000 260.644308082762
1463000 250.422962667752
1464000 240.60245432784
1465000 231.167063962042
1466000 222.101688904707
1467000 213.391818751581
1468000 205.023512133872
1469000 196.983374403132
1470000 189.258536191245
1471000 181.836632811196
1472000 174.705784465659
1473000 167.854577231711
1474000 161.272044791252
1475000 154.94765087787
1476000 148.871272412071
1477000 143.033183297872
1478000 137.424038854818
1479000 132.034860860511
1480000 126.857023179707
1481000 121.882237956973
1482000 117.102542350818
1483000 112.510285788041
1484000 108.098117717921
1485000 103.85897584663
1486000 99.7860748330369
1487000 95.8728954278197
1488000 92.1131740384935
1489000 88.5008927036506
1490000 85.0302694603701
1491000 81.6957490893752
1492000 78.4919942231252
1493000 75.4138768026105
1494000 72.4564698691748
1495000 69.6150396782268
1496000 66.8850381222179
1497000 64.2620954507584
1498000 61.7420132762188
1499000 59.320757853622
1500000 56.9944536240682
1501000 54.7593770113596
1502000 57.2001857560122
1503000 92.8001784714627
1504000 126.57272049219
1505000 159.883594198378
1506000 190.946982661187
1507000 229.223571576435
1508000 264.155980534222
1509000 290.502804826997
1510000 300.01249875535
1511000 292.247302725729
1512000 282.590545756092
1513000 271.508563569579
1514000 260.861168919791
1515000 250.631319158231
1516000 240.802639975555
1517000 231.3593991922
1518000 222.28648157682
1519000 213.569364652239
1520000 205.19409545019
1521000 197.147268177634
1522000 189.416002758903
1523000 181.987924219338
1524000 174.851142877403
1525000 167.994235313583
1526000 161.4062260856
1527000 155.076570160674
1528000 153.191214468099
1529000 155.458225665428
1530000 149.361824658941
1531000 143.504498201728
1532000 137.876870821268
1533000 132.46993471063
1534000 127.275035310213
1535000 122.28385745491
1536000 117.488412064522
1537000 112.881023356109
1538000 108.45431655783
1539000 105.260029633994
1540000 101.132185334622
1541000 97.1662172822834
1542000 93.3557773888605
1543000 89.694766510866
1544000 86.1773246869105
1545000 82.797821758012
1546000 79.550848355737
1547000 76.4312072437473
1548000 73.4339049988945
1549000 84.9070851950163
1550000 124.675434795212
1551000 164.060711862066
1552000 205.666174141985
1553000 256.385147705045
1554000 290.801416422494
1555000 321.358223621612
1556000 318.99123445998
1557000 306.481774285079
1558000 294.46288117586
1559000 282.915317208179
1560000 271.82059888629
1561000 261.160967557416
1562000 250.919360986537
1563000 241.079386045888
1564000 231.625292475461
1565000 222.541947672502
1566000 213.814812469659
1567000 205.429917863005
1568000 197.373842652691
1569000 189.633691960429
1570000 182.197076589432
1571000 175.052093193768
1572000 172.657893460679
1573000 189.926211364182
1574000 200.831065820488
1575000 200.406318141253
1576000 192.547246841596
1577000 184.996374416436
1578000 177.741614635399
1579000 170.771355237932
1580000 164.074439346249
1581000 162.463677018945
1582000 156.092552429967
1583000 149.971275864086
1584000 144.090049359612
1585000 138.439459188646
1586000 133.010460789092
1587000 138.029658405206
1588000 174.146142389315
1589000 214.061979942676
1590000 240.255627788061
1591000 267.775014933627
1592000 297.666190818583
1593000 312.110653923737
1594000 323.400432201237
1595000 315.698454467855
1596000 304.729887625979
1597000 292.779695954372
1598000 283.690296113024
1599000 274.329892343885
1600000 263.571857350008
1601000 253.23570608138
1602000 243.304894078188
1603000 233.763525682965
1604000 224.596328597359
1605000 237.514119632757
1606000 238.160624745197
1607000 228.820992402249
1608000 220.200561327651
1609000 212.31034323637
1610000 203.984447423179
1611000 195.985057328152
1612000 188.29936880548
1613000 196.60135434252
1614000 188.89149730948
1615000 182.229085650285
1616000 175.082846997332
1617000 168.216852997437
1618000 161.620113664204
1619000 155.282069991098
1620000 149.702380971839
1621000 143.8316993651
1622000 138.191240566469
1623000 159.713152701117
1624000 153.449891810877
1625000 147.432248994765
1626000 141.65059217144
1627000 136.095666988247
1628000 130.758582008315
1629000 125.630794478578
1630000 120.704096655888
1631000 115.970602669383
1632000 111.422735898034
1633000 107.05321684321
1634000 102.855051476809
1635000 98.8215200463461
1636000 94.9461663190384
1637000 91.2227872477036
1638000 87.6454230419113
1639000 84.208347628503
1640000 80.9060594862087
1641000 77.7332728396908
1642000 74.6849091989186
1643000 71.7560892303335
1644000 68.942124946791
1645000 66.2385122037796
1646000 63.6409234899059
1647000 61.1452010001057
1648000 58.7473499804937
1649000 56.4435323341998
1650000 54.2300604779567
1651000 52.1033914396054
1652000 50.0601211870719
1653000 48.0969791797357
1654000 46.2108231334716
1655000 44.3986339909825
1656000 42.6575110893753
1657000 40.984667517243
1658000 39.3774256538217
1659000 37.8332128830836
1660000 62.9377927700215
1661000 63.2931734457069
1662000 62.7326568399929
1663000 60.2725526501893
1664000 57.9089231344956
1665000 55.6379849723585
1666000 53.4561032087366
1667000 51.359785435845
1668000 49.3456762030667
1669000 47.4105516460837
1670000 45.5513143266295
1671000 43.7649882746048
1672000 50.6761652050125
1673000 49.7084724518747
1674000 47.7591205910169
1675000 45.8862139011731
1676000 44.0867545324996
1677000 42.3578621978918
1678000 40.6967695626803
1679000 39.1008178151242
1680000 37.5674524106096
1681000 36.0942189827425
1682000 34.6787594147918
1683000 33.3188080651922
1684000 32.012188141067
1685000 30.7568082139663
1686000 29.5506588722421
1687000 28.3918095047032
1688000 27.2784052104011
1689000 26.2086638296011
1690000 25.1808730911854
1691000 24.1933878719232
1692000 23.2446275632203
1693000 22.3330735411332
1694000 21.4572667355986
1695000 20.6158052949869
1696000 19.8073423422423
1697000 19.0305838190171
1698000 18.2842864143498
1699000 17.5672555745714
1700000 16.8783435912548
1701000 16.2164477641468
1702000 15.580508636141
1703000 14.9695082974688
1704000 14.3824687563916
1705000 13.818450373788
1706000 13.2765503591297
1707000 12.7559013254383
1708000 12.2556699009113
1709000 11.7750553949932
1710000 11.3132885167582
1711000 10.869630143552
1712000 10.4433701379225
1713000 10.0338262109452
1714000 9.64034283012378
1715000 9.26229017011893
1716000 8.89906310462407
1717000 8.55008023777606
1718000 8.21478297354955
1719000 7.89263462164565
1720000 7.58311953844385
1721000 7.28574230164213
1722000 7.00002691726401
1723000 6.72551605776346
1724000 6.46177033000803
1725000 6.2083675719685
1726000 27.0237257064011
1727000 63.3365207767384
1728000 98.5390101580428
1729000 134.557088191061
1730000 169.162692575725
1731000 203.862194827657
1732000 202.847991108926
1733000 203.834344398772
1734000 223.448683834114
1735000 214.685990350423
1736000 206.266931905309
1737000 198.178032614904
1738000 190.406345061379
1739000 182.939429568776
1740000 175.765334291569
1741000 168.872576084056
1742000 162.250122119976
1743000 155.887372232918
1744000 149.774141949274
1745000 143.900646186557
1746000 138.257483591006
1747000 132.835621489398
1748000 127.62638143099
1749000 122.621425296442
1750000 117.812741951483
1751000 113.192634423974
1752000 117.02821738774
1753000 115.811424549005
1754000 111.936466723554
1755000 107.546801361846
1756000 107.760652288832
1757000 105.181803179466
1758000 101.057026584193
1759000 97.0940059338324
1760000 93.2863978579958
1761000 89.6281077459175
1762000 86.1132799911757
1763000 82.7362886189727
1764000 79.4917282809738
1765000 76.3744056032885
1766000 73.3793308737478
1767000 70.5017100551694
1768000 67.7369371118295
1769000 65.0805866368558
1770000 62.5284067687438
1771000 60.0763123856558
1772000 57.7203785666104
1773000 55.4568343090963
1774000 53.2820564930533
1775000 51.192564081561
1776000 49.1850125489508
1777000 56.3150120568351
1778000 56.02814883892
1779000 58.6152802570016
1780000 56.3166418155505
1781000 54.1081460580779
1782000 51.986257977369
1783000 49.9475811939427
1784000 47.9888525196705
1785000 46.1069367345854
1786000 44.2988215685232
1787000 42.5616128795615
1788000 40.8925300215395
1789000 39.2889013932438
1790000 37.7481601621362
1791000 36.2678401557779
1792000 34.8455719143749
1793000 33.4790788981249
1794000 32.1661738432964
1795000 30.9047552612064
1796000 29.6928040744924
1797000 28.5283803852966
1798000 27.4096203701869
1799000 26.3347332968463
1800000 25.3019986577543
1801000 24.3097634162737
1802000 23.3564393607336
1803000 22.4405005622734
1804000 21.5604809323803
1805000 20.7149718762086
1806000 19.9026200379259
1807000 19.1221251344778
1808000 18.3722378743022
1809000 30.3576403106041
1810000 49.0887132396
1811000 48.4577833086353
1812000 46.5574780808457
1813000 44.7316946266949
1814000 42.9775105236872
1815000 41.2921179541309
1816000 39.6728192108316
1817000 38.1170223790343
1818000 36.6222371876996
1819000 35.1860710234761
1820000 33.8062251009868
1821000 32.4804907833011
1822000 57.4812558506226
1823000 93.6192458172649
1824000 97.4380989224702
1825000 93.616997003942
1826000 89.9457422194737
1827000 86.4184582108669
1828000 83.0294990653427
1829000 79.7734402784665
1830000 76.6450700714678
1831000 73.6393810490573
1832000 70.7515621843884
1833000 67.9769911183339
1834000 65.3112267607522
1835000 62.7500021818992
1836000 60.289217782609
1837000 57.9249347323106
1838000 81.8886627820239
1839000 78.6773426729249
1840000 75.5919566857514
1841000 72.6275662274867
1842000 69.7794263754283
1843000 70.7684684783527
1844000 67.9932344203781
1845000 65.758205619579
1846000 63.3363152031249
1847000 63.8721459794729
1848000 62.3085324116505
1849000 59.86506055237
1850000 57.8311366091398
1851000 57.1318763499579
1852000 55.1659204146654
1853000 55.9437274572276
1854000 54.7694636353755
1855000 52.6216415320274
1856000 50.5580477464577
1857000 48.575379207381
1858000 46.670462375719
1859000 44.8402481649064
1860000 43.0818070604003
1861000 41.3923244305807
1862000 39.7690960215383
1863000 38.2095236285368
1864000 36.7111109372216
1865000 35.2714595279188
1866000 33.8882650366279
1867000 32.559313466564
1868000 31.2824776443458
1869000 30.0557138151558
1870000 28.8770583714242
1871000 27.7446247097997
1872000 26.6566002113762
1873000 25.6112433403419
1874000 24.6068808564069
1875000 23.6419051365478
1876000 22.7147716017812
1877000 21.8239962448486
1878000 20.9681532548545
1879000 20.1458727350563
1880000 19.3558385101522
1881000 18.5967860195579
1882000 17.8675002933008
1883000 17.166814007289
1884000 16.4936056148463
1885000 15.925228924068
1886000 21.6144356329281
1887000 20.8060263924211
1888000 19.9901037887967
1889000 19.2061781500204
1890000 18.4529946931568
1891000 17.7293478424448
1892000 17.0340792996038
1893000 16.3660761898154
1894000 16.9791712411952
1895000 16.3133213885993
1896000 15.6735832949288
1897000 15.0589329696374
1898000 14.4683865786713
1899000 13.9009988697038
1900000 13.3558616591272
1901000 12.8321023783771
1902000 12.3288826772642
1903000 11.8453970820774
1904000 11.3808717063097
1905000 10.9345630119446
1906000 10.5057566193193
1907000 10.0937661636597
1908000 9.69793219645738
1909000 9.31762112992964
1910000 8.95222422287357
1911000 8.6011566062903
1912000 8.26385634722009
1913000 7.93978354928989
1914000 7.62841948853342
1915000 7.32926578310074
1916000 7.04184359552816
1917000 6.76569286629176
1918000 6.50037157741758
1919000 6.24545504496983
1920000 6.00053523928474
1921000 5.7652201318618
1922000 5.53913306786722
1923000 5.32191216324498
1924000 5.11320972547067
1925000 4.91269169702084
1926000 4.72003712066708
1927000 4.53493762573896
1928000 4.35709693453351
1929000 4.18623038808121
1930000 4.0220644905094
1931000 3.86433647127374
1932000 3.71279386455712
1933000 3.56719410516272
1934000 3.42730414025438
1935000 3.29290005632284
1936000 3.16376672078076
1937000 19.3142072415345
1938000 57.4979638202979
1939000 96.9686319057764
1940000 131.283587517315
1941000 167.743054673498
1942000 171.321758411793
1943000 164.603258081918
1944000 158.148228353216
1945000 152.103199790344
1946000 146.883466465233
1947000 143.005683466596
1948000 137.593695879671
1949000 132.825315649096
1950000 128.322362094229
1951000 124.427367502299
1952000 122.057666815934
1953000 117.584817136878
1954000 114.346196857
1955000 110.136542078294
1956000 105.817461996793
1957000 101.667757604761
1958000 97.6807867183002
1959000 93.850167631308
1960000 90.1697689006685
1961000 86.6336995320148
1962000 94.451985824877
1963000 106.904849125862
1964000 104.516423669946
1965000 100.417740388772
1966000 96.4797897852904
1967000 92.6962686172398
1968000 89.0611208283284
1969000 86.3528415801587
1970000 82.9664556358387
1971000 79.7128691403157
1972000 76.586874272068
1973000 74.9560164574771
1974000 74.0165648316937
1975000 71.3492485637841
1976000 70.9433956789298
1977000 68.4750272209326
1978000 67.0054183103078
1979000 64.3777548471585
1980000 63.696274264917
1981000 65.0415184113908
1982000 62.6085176893755
1983000 60.1532817015568
1984000 57.7943294779664
1985000 55.5671008709873
1986000 54.0546655427133
1987000 52.8760512077049
1988000 54.371108023089
1989000 52.7879273163012
1990000 50.7178125195835
1991000 52.022996342345
1992000 51.2377807995079
1993000 49.3853188073703
1994000 47.4486396384538
1995000 48.1369282800831
1996000 48.6021467789034
1997000 47.2844155326719
1998000 45.4301247274691
1999000 44.4720806205095
};
\addlegendentry{Static (1 res.)}
\addplot [semithick,color3,dashdotted]
table {%
0 641
1000 936.29
2000 722.935875216638
3000 531.216229508197
4000 457.622908884959
5000 373.526273054124
6000 313.553212060686
7000 379.482115538985
8000 330.26333363257
9000 649.104457267739
10000 666.277286376219
11000 1054.13057705865
12000 1346.35903524978
13000 1690.99118033493
14000 1740.09495618
15000 1898.44210100928
16000 2095.26865047816
17000 2185.93489762619
18000 2381.87781065084
19000 2484.78230669708
20000 2384.95337160171
21000 2225.14975964961
22000 2161.38099749314
23000 2024.04129592798
24000 2008.90256317687
25000 1887.06343167291
26000 1775.01542151414
27000 1704.12270449808
28000 1622.03583188475
29000 1537.63794844039
30000 1487.38732301833
31000 1406.60048929519
32000 1331.33794140351
33000 1275.03286874375
34000 1327.54781611471
35000 1512.57064582873
36000 1741.26385272923
37000 1967.91218050235
38000 2119.43586743606
39000 2100.2524100686
40000 1998.07317229315
41000 1901.77365929074
42000 1810.93122660264
43000 1725.16154594795
44000 1644.11435751631
45000 1569.89388875222
46000 1513.67464074613
47000 1444.12031297839
48000 1378.20598188606
49000 1323.13962794447
50000 1292.66252848335
51000 1242.57718878762
52000 1210.24317411367
53000 1157.48430016558
54000 1136.64738542714
55000 1228.78034648951
56000 1369.53444587772
57000 1495.36575135531
58000 1693.7646564819
59000 1914.15280603527
60000 2084.47785592711
61000 2158.96975530078
62000 2081.27040229667
63000 1992.81637358767
64000 1908.39889761478
65000 1827.81088683208
66000 1750.85776524647
67000 1677.35655856221
68000 1607.13506300709
69000 1540.03108497295
70000 1475.89174449064
71000 1414.57283633545
72000 1355.93824323997
73000 1299.85939628877
74000 1246.21477809541
75000 1194.88946482598
76000 1174.17758183871
77000 1223.68934072474
78000 1216.33063281927
79000 1167.13680290434
80000 1162.56011784203
81000 1178.67362210675
82000 1181.37217362549
83000 1216.8643665812
84000 1256.87089562391
85000 1290.54339676107
86000 1308.76960329098
87000 1362.36426564875
88000 1449.49331911205
89000 1511.11775842567
90000 1556.94302831144
91000 1579.19245846281
92000 1586.90103968963
93000 1582.52865627998
94000 1572.31885493249
95000 1561.40523117198
96000 1517.42271075623
97000 1457.23211864609
98000 1398.97580055684
99000 1343.09098422871
100000 1289.47780123794
101000 1238.04084890634
102000 1188.68897046226
103000 1141.3350475513
104000 1095.89580429128
105000 1052.29162212627
106000 1010.44636478998
107000 970.287212739486
108000 933.651209839571
109000 983.293614867775
110000 1075.26834739221
111000 1147.24960056295
112000 1217.21691519621
113000 1237.69705266277
114000 1220.00176009792
115000 1171.77147988019
116000 1146.4079851787
117000 1109.35598608865
118000 1098.8600217109
119000 1091.55049201079
120000 1059.98536029273
121000 1052.04328465299
122000 1052.51562083304
123000 1034.4866955234
124000 994.314760548624
125000 955.226006866296
126000 923.451012681445
127000 908.599535686275
128000 874.892425439139
129000 868.350777724708
130000 858.126002917191
131000 852.405677259471
132000 871.345113720128
133000 885.200588158665
134000 884.286636205836
135000 888.095835105585
136000 892.935770823153
137000 910.105055761032
138000 900.29851483829
139000 903.199488555079
140000 881.34938742839
141000 864.690628078135
142000 838.735346462549
143000 812.309577250884
144000 786.611852718917
145000 755.674406985428
146000 725.957128206243
147000 704.371481650489
148000 678.682848851848
149000 663.559790606799
150000 642.625276301592
151000 630.022923016764
152000 640.083339098179
153000 681.658011099546
154000 705.445147067665
155000 753.560646234911
156000 801.589346089349
157000 867.331525814488
158000 961.009803307389
159000 1043.14577605111
160000 1076.21240966263
161000 1103.77573203461
162000 1106.29804460172
163000 1088.45719649785
164000 1056.19934485063
165000 1066.36166081745
166000 1029.67399652519
167000 989.245889752749
168000 976.083747926181
169000 945.536668034347
170000 910.45851135781
171000 874.717542848255
172000 841.244604137838
173000 833.345168506193
174000 834.116649054581
175000 866.336355062374
176000 875.70359133355
177000 915.433591518691
178000 959.411512871162
179000 1017.24243098412
180000 1106.15938860896
181000 1169.13767615225
182000 1235.52913728445
183000 1250.85145860959
184000 1261.33427332627
185000 1261.20344074972
186000 1247.61917785165
187000 1238.57038779781
188000 1213.86849934615
189000 1217.64024778156
190000 1181.63706198535
191000 1143.63375624839
192000 1098.76547888354
193000 1055.6582722378
194000 1014.24295696043
195000 983.437000833348
196000 957.017724535331
197000 942.031196909112
198000 912.254882156374
199000 917.854606410017
200000 913.11368367596
201000 918.640346861557
202000 943.799183181199
203000 967.303966254378
204000 973.372142206205
205000 1003.483132542
206000 1030.88289006455
207000 1046.57757604162
208000 1073.58084676399
209000 1094.19014860966
210000 1099.47795059371
211000 1111.50091601011
212000 1130.07320737982
213000 1140.15069671289
214000 1133.08466410212
215000 1106.13540598958
216000 1062.7501820966
217000 1032.91197508803
218000 1005.6954759065
219000 966.250498946804
220000 930.510015326299
221000 894.014354342102
222000 858.950285816744
223000 825.261638869951
224000 792.894447708508
225000 761.796864974748
226000 731.919078506803
227000 703.21323137577
228000 687.869924451026
229000 673.167659413483
230000 685.985856773524
231000 726.578428135797
232000 753.930741802087
233000 780.837732398584
234000 788.531005965268
235000 817.532092163121
236000 853.749282114189
237000 881.133669841769
238000 900.267029834702
239000 919.238233484986
240000 933.62198265004
241000 941.519652938202
242000 940.283513958422
243000 940.978318165115
244000 925.958728817581
245000 911.959602437641
246000 886.273599055025
247000 858.222276221515
248000 824.564912392046
249000 792.227567318165
250000 761.158466166475
251000 731.307865211458
252000 716.314797010537
253000 694.340818753933
254000 672.836458996868
255000 679.548994119081
256000 686.351227431758
257000 720.769959481681
258000 752.152522351237
259000 797.520468847783
260000 861.737227457067
261000 892.846444200323
262000 895.989805622467
263000 895.284304779137
264000 926.568051584179
265000 928.663472201515
266000 933.617959633549
267000 923.907237126626
268000 887.674812584195
269000 852.863326505186
270000 828.476052096352
271000 800.652938637507
272000 769.25421691907
273000 739.086861240489
274000 717.083087955629
275000 688.961731951253
276000 661.94320886987
277000 635.984267697267
278000 634.965262326008
279000 652.300194608527
280000 652.680584123763
281000 680.222869141436
282000 728.332358821966
283000 781.574846566008
284000 836.572526196828
285000 889.491819018455
286000 908.21782326956
287000 949.307727772267
288000 974.668450608806
289000 994.328691298163
290000 1006.35512287826
291000 1013.98831980114
292000 981.243414022026
293000 942.762980045911
294000 908.37986045896
295000 898.090380093269
296000 866.439558035874
297000 832.46131035398
298000 799.815560335857
299000 768.450051836083
300000 738.314578072503
301000 728.14532134703
302000 719.276829122485
303000 705.854138208576
304000 678.173444748903
305000 666.99011844262
306000 672.010137071104
307000 696.48043677199
308000 730.187230562315
309000 753.591749127514
310000 773.098032104372
311000 800.074682257933
312000 833.209129277481
313000 858.299055254005
314000 875.973661605765
315000 892.131609489361
316000 895.106849735346
317000 898.553650232709
318000 877.669133452429
319000 871.799739493557
320000 845.101639797701
321000 819.607392983908
322000 797.46587247031
323000 766.388706447147
324000 736.373395330095
325000 709.848890951213
326000 683.384173437334
327000 656.584740455085
328000 641.699035737346
329000 644.534372907064
330000 651.964410686528
331000 651.887374841962
332000 680.048700400085
333000 707.458598434223
334000 701.989625518257
335000 712.735146014505
336000 734.039679836524
337000 755.018544062235
338000 769.841365359345
339000 776.827987133672
340000 781.344542031135
341000 794.821242061691
342000 770.985088744936
343000 755.652323988458
344000 735.352212272133
345000 729.259962719715
346000 738.936051668061
347000 718.507168528878
348000 696.48726054497
349000 673.605388198824
350000 652.405159991222
351000 629.565724453741
352000 616.798431743668
353000 604.884759327833
354000 609.712811262353
355000 614.469174710258
356000 616.176266968882
357000 624.87524213421
358000 632.919354943576
359000 655.236255400363
360000 681.344651496579
361000 715.095858966681
362000 728.89602816921
363000 728.076575695677
364000 726.387297448009
365000 727.979953146999
366000 745.980746866398
367000 739.314832531851
368000 732.949542511129
369000 710.833865930574
370000 691.585472135215
371000 668.268386770369
372000 658.414721285263
373000 633.849430291939
374000 626.992587795002
375000 625.737976140922
376000 611.748247643845
377000 609.013021505446
378000 624.855652234476
379000 632.390726579219
380000 653.630311029585
381000 684.311482381858
382000 702.456134153847
383000 726.987271372555
384000 750.046598782497
385000 762.829087617879
386000 762.757358678138
387000 762.962952492779
388000 749.317344133259
389000 752.324507612227
390000 753.605899676829
391000 757.817433674156
392000 749.432435029269
393000 720.042923577576
394000 702.315747672461
395000 679.166107458116
396000 663.630179708369
397000 647.762327593413
398000 640.124588363727
399000 628.002054125415
400000 614.472560347053
401000 635.905011182593
402000 663.320503670595
403000 703.739311315882
404000 727.475026779807
405000 737.45639916031
406000 739.477717011843
407000 726.792315310348
408000 702.016144141477
409000 684.799823467511
410000 664.729240703595
411000 658.739858299064
412000 632.906920954958
413000 610.28311868212
414000 613.252408328546
415000 613.987608045465
416000 628.301820308935
417000 603.897826021849
418000 580.215557091128
419000 567.305142436197
420000 575.685333335113
421000 570.795712192288
422000 599.431175740589
423000 633.335836973082
424000 667.950119305863
425000 745.128549062638
426000 821.554883386043
427000 862.866458100007
428000 882.47953886485
429000 856.18622272608
430000 868.100488888635
431000 836.214194211335
432000 847.931284985848
433000 817.502606266415
434000 785.443679642878
435000 767.151770150696
436000 767.577190939973
437000 760.652595046801
438000 732.038767114995
439000 729.370580108829
440000 760.689381570944
441000 749.132934993019
442000 749.402231665373
443000 756.209987417833
444000 780.515478558387
445000 795.985460067222
446000 821.554658149667
447000 802.78780850158
448000 815.815737785968
449000 841.117081786619
450000 863.46543184671
451000 843.486395023492
452000 843.114379527362
453000 862.79616882032
454000 866.686515189484
455000 839.365475051612
456000 837.978593661114
457000 843.626492011222
458000 832.896041230377
459000 812.272666854452
460000 810.85020931683
461000 804.699220658346
462000 788.436505975836
463000 768.8899761601
464000 743.992329828586
465000 725.090669683893
466000 709.400839379453
467000 698.953747561828
468000 692.837914280658
469000 678.844270487855
470000 677.634691245104
471000 686.982350470865
472000 699.571277979595
473000 709.195933801085
474000 729.854916904733
475000 753.860606566778
476000 781.434700569156
477000 806.045104590389
478000 824.082551555095
479000 827.883235825226
480000 821.378010862306
481000 816.14750061032
482000 799.278971106169
483000 782.326854526108
484000 757.09835033254
485000 727.486650212924
486000 699.545997166781
487000 705.759879651474
488000 710.906551054119
489000 716.12590200918
490000 698.473905799944
491000 737.396497839549
492000 745.851537162957
493000 764.720104382347
494000 785.829119949766
495000 775.600526985884
496000 775.890702398875
497000 792.28714547857
498000 807.452355492249
499000 794.807165054794
500000 780.461786004705
501000 797.73779442946
502000 804.963763288538
503000 800.651458838296
504000 778.233754532399
505000 766.538313159276
506000 745.419163590808
507000 731.794882645342
508000 705.99900485755
509000 697.450024263121
510000 681.902964467515
511000 691.2008874414
512000 693.349872250245
513000 687.571445880706
514000 687.392173493025
515000 694.08267650055
516000 700.079434291087
517000 699.409652553511
518000 707.746528931976
519000 726.344704285154
520000 760.605696304373
521000 775.248610187273
522000 784.650625481748
523000 793.566287234579
524000 785.54407988598
525000 774.189410078281
526000 757.12315869075
527000 753.745779916299
528000 742.853788540014
529000 728.898738000394
530000 713.177218853773
531000 702.150661245363
532000 682.027105891359
533000 679.202513501973
534000 671.50829728231
535000 666.390324837374
536000 659.708351311213
537000 662.190376751105
538000 667.829969822125
539000 668.071931789985
540000 680.186757999129
541000 691.944140042882
542000 693.31887964955
543000 719.894609868768
544000 731.388938897427
545000 746.079568749382
546000 739.527428796371
547000 740.173411981022
548000 747.617591905489
549000 739.632588299132
550000 734.352878952657
551000 725.946883697453
552000 722.458770610418
553000 719.578034507366
554000 718.496542957811
555000 709.222168722143
556000 702.938946417993
557000 698.313889694785
558000 686.223148920094
559000 690.332045041641
560000 691.220984451932
561000 687.996632119929
562000 697.486960273658
563000 698.409040263072
564000 690.47143083978
565000 697.982355121674
566000 702.453635313611
567000 702.004473144389
568000 714.27880753248
569000 698.189442529196
570000 690.064366350605
571000 681.552038257442
572000 676.471566168352
573000 673.511896906533
574000 673.766332321989
575000 665.814711445835
576000 665.978840408759
577000 675.705160393612
578000 697.206918811423
579000 717.63017689896
580000 744.232915061926
581000 754.459075256367
582000 746.990091912425
583000 736.323813797451
584000 745.762095609963
585000 725.732209506292
586000 712.566240505211
587000 699.524427151273
588000 704.797979028002
589000 682.962764162933
590000 656.179910664902
591000 645.741482795149
592000 620.418287390157
593000 596.088158471732
594000 584.947446374289
595000 589.224017104898
596000 566.117192903726
597000 567.681224554624
598000 571.811372611467
599000 573.505044273826
600000 569.955826851195
601000 594.035990504926
602000 609.681637936627
603000 642.243142332313
604000 645.096352437017
605000 666.582769989142
606000 700.873641755249
607000 761.545263648858
608000 800.308194487175
609000 812.727480978187
610000 812.542089567273
611000 805.814948799773
612000 780.057499826656
613000 749.467009636718
614000 720.076146513103
615000 695.0535525317
616000 671.992628902567
617000 666.424290514129
618000 659.897847748754
619000 696.568520386678
620000 702.742303901026
621000 730.124958650432
622000 752.629862233106
623000 725.036534301998
624000 696.60372903486
625000 669.285935739012
626000 653.431585317671
627000 635.689170206957
628000 663.505281179561
629000 685.367819172767
630000 727.549473323314
631000 703.3710626045
632000 701.434942502343
633000 733.221807502558
634000 734.664089561295
635000 734.951772323599
636000 754.679153801274
637000 750.652520318838
638000 753.764186188712
639000 765.734218102971
640000 766.607386020508
641000 768.269841470696
642000 764.33769082476
643000 758.951899027676
644000 755.463589261863
645000 745.759134780947
646000 743.023482436581
647000 731.650012537045
648000 718.722561064935
649000 719.282460631019
650000 718.212560214111
651000 724.55716569594
652000 729.515708217691
653000 738.90724907194
654000 744.283435382866
655000 752.429183014943
656000 754.804509171229
657000 759.439626458649
658000 762.912582283813
659000 762.249343762877
660000 759.376820478048
661000 760.538513792638
662000 762.79190540862
663000 767.545164020061
664000 769.406137980063
665000 774.684328647526
666000 779.167296151556
667000 790.219559047601
668000 802.289380261449
669000 810.983914368863
670000 818.357094197551
671000 826.421521876096
672000 826.993226900564
673000 822.483688590729
674000 819.915700802853
675000 807.017045869384
676000 794.545789168602
677000 778.249875867846
678000 772.593017990667
679000 763.157997677293
680000 754.838076199739
681000 743.275798701694
682000 725.774786987879
683000 702.803226713814
684000 681.320747234814
685000 674.68071793148
686000 651.242258404728
687000 653.624914937879
688000 655.52197709718
689000 665.972095642399
690000 682.443778166243
691000 705.955786865628
692000 733.761442282687
693000 765.731581801041
694000 785.898970750037
695000 792.177442485335
696000 778.092052583938
697000 797.186481894386
698000 780.120345349496
699000 766.899939649507
700000 753.41366750638
701000 723.868033486503
702000 695.481051781133
703000 668.207285044602
704000 642.003077787936
705000 616.826486502121
706000 592.637212521633
707000 569.396537520773
708000 574.753536049373
709000 552.214181694485
710000 557.264605941763
711000 535.411091983253
712000 550.100853081955
713000 565.979251000316
714000 567.705554882657
715000 563.44259194608
716000 610.7977844188
717000 594.178263461194
718000 587.700684501929
719000 599.94771648225
720000 645.3223158359
721000 702.407715214901
722000 734.234863637855
723000 726.500163103035
724000 723.696235138209
725000 705.629716113177
726000 703.683452736189
727000 714.048807530851
728000 733.733168019841
729000 747.665200646517
730000 755.129310425086
731000 765.790906094693
732000 747.60302742431
733000 754.010751839044
734000 775.343663531634
735000 757.134108099018
736000 750.971986212781
737000 762.463280871105
738000 758.092171817335
739000 746.755223902928
740000 733.353058259674
741000 723.260781465176
742000 719.878005721443
743000 712.471025104915
744000 708.217259414526
745000 699.81658257474
746000 682.412010709062
747000 683.219382838118
748000 689.367642334663
749000 698.961068125462
750000 712.139065453876
751000 720.957141318431
752000 733.468625972611
753000 741.607111228588
754000 752.485263729428
755000 761.760351426314
756000 776.475631762538
757000 784.260901105185
758000 781.780081454001
759000 753.004391985215
760000 724.847357005401
761000 710.461186142443
762000 715.070551391759
763000 720.754059180318
764000 731.822527447757
765000 746.064781273336
766000 759.866162399872
767000 764.106705050858
768000 775.357422499844
769000 782.480660833184
770000 785.246125114236
771000 796.412943737207
772000 816.47518123771
773000 860.221252561723
774000 897.271399520088
775000 912.005854440869
776000 882.044840541226
777000 866.474454637648
778000 839.122515240093
779000 806.215749936559
780000 774.599446017477
781000 744.222997154046
782000 721.351507069573
783000 711.220075419786
784000 725.956543050383
785000 731.99746293076
786000 705.252464384455
787000 677.595504996829
788000 688.827053820483
789000 694.55932621968
790000 681.243274211065
791000 671.821969340042
792000 680.730911718864
793000 706.898326945576
794000 707.059176869279
795000 736.664699344994
796000 748.873926821661
797000 772.369066946302
798000 774.746750595466
799000 804.678250572115
800000 820.926162314385
801000 835.360430458919
802000 839.150217499746
803000 823.850208970344
804000 803.816867442095
805000 789.588754993385
806000 764.781352836782
807000 744.044829196124
808000 717.650914325687
809000 689.507741214876
810000 662.468221951547
811000 636.489075992663
812000 638.1169553655
813000 618.896682606068
814000 617.136028386222
815000 607.640497861272
816000 618.752635200046
817000 631.115276956907
818000 612.718599429185
819000 648.023752392746
820000 648.493409161658
821000 634.395628410221
822000 648.458544943153
823000 693.930758866951
824000 671.698180087855
825000 677.239427927547
826000 683.347685655879
827000 691.647776414472
828000 684.759628319786
829000 694.612191915089
830000 709.56857654587
831000 723.507063740149
832000 734.506786730732
833000 742.839853917762
834000 752.532408666085
835000 763.727216169376
836000 772.404580241165
837000 781.329890819943
838000 791.905189219161
839000 800.261848465468
840000 807.192756368783
841000 813.81264827589
842000 817.42783853958
843000 821.018903694891
844000 826.429927079405
845000 829.707184840997
846000 832.306903082526
847000 836.726240216545
848000 843.756583737465
849000 848.393580453643
850000 857.750694945657
851000 864.740863771317
852000 875.888280878325
853000 884.049524765449
854000 886.086798304059
855000 891.299080723508
856000 897.326567753958
857000 899.588270979293
858000 899.918142705596
859000 903.137039070082
860000 901.602253224196
861000 895.696282509522
862000 894.727800842482
863000 886.660043946698
864000 870.085140262514
865000 843.885722997318
866000 815.380400526834
867000 790.502737761076
868000 764.130081378289
869000 758.477921324238
870000 763.91015970368
871000 765.129369127065
872000 770.653707592671
873000 777.647679843938
874000 786.641888477509
875000 792.185343831333
876000 798.256506818339
877000 812.403310472522
878000 829.838474767717
879000 852.903632619964
880000 874.711333301534
881000 883.820692779905
882000 868.768900906183
883000 852.777963615745
884000 832.943533670029
885000 822.749669604538
886000 825.700662953379
887000 813.163382053247
888000 792.215798443316
889000 788.364198504362
890000 770.114622092426
891000 739.914048677037
892000 723.721340885781
893000 695.340111831436
894000 693.44442117138
895000 668.603463478385
896000 642.383719812566
897000 624.564750408151
898000 600.072015098028
899000 610.578994898105
900000 611.379818627591
901000 599.168845348078
902000 609.515165138349
903000 585.612609642728
904000 562.647409264581
905000 540.582804979696
906000 537.461910666767
907000 578.38497299356
908000 629.546346601656
909000 647.407274185905
910000 706.606988923712
911000 723.132205044351
912000 765.362314650455
913000 805.34810623279
914000 821.922690302093
915000 806.396310290246
916000 812.341553023962
917000 800.132080356356
918000 832.597488969832
919000 809.672097245525
920000 808.194760098641
921000 801.128298918303
922000 812.260522490134
923000 811.544423568952
924000 805.915230487817
925000 806.467574390255
926000 820.841395002402
927000 807.2005559827
928000 803.114259669653
929000 776.129386741432
930000 777.261567653532
931000 766.898368922021
932000 778.235687787824
933000 779.755856894184
934000 789.843862506177
935000 793.379397309856
936000 798.384126827117
937000 807.54553361821
938000 820.308453868476
939000 833.119887050105
940000 845.664205205003
941000 856.500903040101
942000 867.853808803234
943000 867.585031987421
944000 866.228756223208
945000 857.317824606612
946000 836.050458935764
947000 807.970048781421
948000 802.12808608411
949000 801.103455257282
950000 802.001358972683
951000 808.981697836499
952000 818.472611646833
953000 824.140352366565
954000 834.13484835219
955000 845.894266063868
956000 853.270961512344
957000 857.260335570684
958000 867.014832214971
959000 872.857387814384
960000 876.666902017741
961000 882.366239193516
962000 886.86168079377
963000 889.102399194015
964000 888.235638441308
965000 888.814633012237
966000 864.194451325483
967000 830.304472842131
968000 797.743513122831
969000 766.459453784681
970000 750.166926185282
971000 738.042733001545
972000 726.080272883838
973000 713.292811202119
974000 735.242112723604
975000 757.546343597188
976000 775.446486985534
977000 815.546624750807
978000 900.466364956658
979000 962.72258593875
980000 958.302092372524
981000 920.721618161837
982000 884.614888037843
983000 849.924108114791
984000 816.593750933818
985000 784.570466583472
986000 753.802997305689
987000 724.242095450564
988000 695.840444648581
989000 668.552584074127
990000 642.334835679063
991000 617.145234279884
992000 630.747381955183
993000 632.208268937332
994000 607.415787802535
995000 583.595560829887
996000 560.709460405185
997000 576.40712862459
998000 563.410770639312
999000 570.296622771103
1000000 594.441853250668
1001000 601.287270770249
1002000 609.981887602789
1003000 587.433578285032
1004000 564.396967371894
1005000 543.910811788682
1006000 522.580976032263
1007000 502.087604423155
1008000 538.829266994796
1009000 551.737923191078
1010000 530.179573262016
1011000 522.015668428212
1012000 501.7797598624
1013000 574.023690848188
1014000 567.512957873749
1015000 548.669312466935
1016000 580.878359036859
1017000 593.5105802511
1018000 596.392518280469
1019000 610.181046975353
1020000 644.29159415279
1021000 640.162512029151
1022000 623.607119400557
1023000 611.544095110339
1024000 641.483542360914
1025000 667.111638738917
1026000 658.558241141313
1027000 683.281447371065
1028000 663.309625905533
1029000 694.199444497473
1030000 726.348485889729
1031000 715.197564874445
1032000 720.130993702899
1033000 716.63566061651
1034000 730.179360200177
1035000 732.172326466836
1036000 745.263607781862
1037000 750.978760417868
1038000 762.077632558343
1039000 776.309882261938
1040000 781.474200604607
1041000 793.886977051485
1042000 802.558075990643
1043000 808.22246516748
1044000 814.331388102089
1045000 825.33800033338
1046000 831.873765026188
1047000 837.604205613396
1048000 846.011883824636
1049000 851.462398184454
1050000 857.71877472624
1051000 867.808234540897
1052000 872.247127303999
1053000 874.472730154823
1054000 877.669877991889
1055000 874.741647482403
1056000 856.398837777211
1057000 827.128295119281
1058000 796.966401193034
1059000 794.457914871739
1060000 804.126231935592
1061000 814.513438526354
1062000 826.336440937085
1063000 833.185992272885
1064000 835.727718066106
1065000 852.954082063513
1066000 890.053921982591
1067000 906.718474061705
1068000 922.062847627913
1069000 927.197637917015
1070000 928.327142312426
1071000 934.784901437429
1072000 928.244317067333
1073000 914.901402672536
1074000 879.022916293221
1075000 849.531821536624
1076000 832.452142260678
1077000 843.72852883869
1078000 825.896037511683
1079000 801.03736937397
1080000 795.428060771069
1081000 782.15637211338
1082000 751.483573206973
1083000 727.778335041994
1084000 721.434086608975
1085000 732.593534192936
1086000 742.452611283409
1087000 756.277999076217
1088000 764.698469700679
1089000 773.651470888888
1090000 798.645530854029
1091000 807.365313957793
1092000 819.860791841801
1093000 868.807427455848
1094000 933.952234222285
1095000 944.973715233176
1096000 924.268863655405
1097000 959.434790570879
1098000 930.084406626923
1099000 893.610508327828
1100000 874.449311922815
1101000 891.176789886626
1102000 888.346327538131
1103000 921.509216654283
1104000 918.744149334507
1105000 929.185555242958
1106000 925.84494523343
1107000 889.537300322315
1108000 917.398582662616
1109000 947.304520597416
1110000 951.371009985752
1111000 923.787833123566
1112000 901.168702412838
1113000 931.907184671158
1114000 908.067687233073
1115000 913.947385772953
1116000 915.753370644602
1117000 924.90029728599
1118000 903.217932686539
1119000 893.444680424322
1120000 902.721359623368
1121000 891.124443559707
1122000 864.609759498542
1123000 830.703494420167
1124000 809.421004442906
1125000 788.384886621615
1126000 781.585479303121
1127000 795.719382075547
1128000 788.946072974545
1129000 795.967795602995
1130000 799.341607540132
1131000 796.700760185617
1132000 806.63406370775
1133000 805.981747483917
1134000 810.453051504155
1135000 815.141167131443
1136000 821.841513518445
1137000 823.612434556938
1138000 831.000182221371
1139000 834.333508408769
1140000 839.026312000582
1141000 842.437044863304
1142000 845.635592123566
1143000 850.04203949127
1144000 849.452155589651
1145000 855.003051448881
1146000 861.983323941081
1147000 870.140840649274
1148000 881.54708219244
1149000 891.564843675089
1150000 899.425045883909
1151000 899.800534280619
1152000 898.553454504908
1153000 897.86508374001
1154000 892.066453005108
1155000 888.377572495103
1156000 882.833353965884
1157000 880.17322243781
1158000 879.146821557896
1159000 877.886161888959
1160000 878.400430050176
1161000 880.6200210286
1162000 882.556490792184
1163000 879.554275467001
1164000 881.72861760555
1165000 887.307887503371
1166000 894.040911522847
1167000 913.686365972931
1168000 934.208469268111
1169000 940.043431257596
1170000 941.257414345534
1171000 945.286535351591
1172000 942.687063377019
1173000 945.954237362234
1174000 941.014855504892
1175000 933.994665092935
1176000 929.681148814781
1177000 924.007378273025
1178000 915.811010497612
1179000 890.798814007509
1180000 879.159644830744
1181000 876.918090131499
1182000 878.646792479284
1183000 880.69985944088
1184000 885.692021815748
1185000 892.449197430817
1186000 912.274719100196
1187000 934.499239919797
1188000 954.009073648432
1189000 961.420482524964
1190000 960.815757720064
1191000 960.313178985944
1192000 960.653838633554
1193000 965.608590059689
1194000 961.545508096564
1195000 958.739801896699
1196000 948.200986136044
1197000 923.997025895415
1198000 887.76184840932
1199000 853.104521020719
1200000 820.04159862775
1201000 810.628202603132
1202000 817.662390736343
1203000 819.714846001584
1204000 822.19661674662
1205000 830.071259227145
1206000 838.891994159414
1207000 897.327602231593
1208000 952.373578614668
1209000 992.868732394485
1210000 993.971919359407
1211000 991.188706835509
1212000 989.455816371371
1213000 979.202647101906
1214000 982.371170744968
1215000 961.180144441244
1216000 940.427981914137
1217000 936.960217917504
1218000 928.6088368227
1219000 934.545745182594
1220000 935.543951253865
1221000 935.365757087046
1222000 932.645531318927
1223000 935.757471267204
1224000 933.335609648882
1225000 930.302840643044
1226000 927.075278264885
1227000 927.464483038811
1228000 930.701169978466
1229000 930.28151625382
1230000 939.878319537984
1231000 949.137993281593
1232000 955.877679819569
1233000 956.706006101155
1234000 952.325378410914
1235000 947.096932198721
1236000 948.308817210536
1237000 942.218275359142
1238000 941.425401815647
1239000 942.585189979739
1240000 941.777927627592
1241000 940.84545987749
1242000 940.302500666609
1243000 943.741618287526
1244000 943.04586855076
1245000 944.769559980142
1246000 946.543302726019
1247000 948.914153599508
1248000 956.054775026979
1249000 961.66047012396
1250000 971.203196785765
1251000 982.057973382402
1252000 984.0949156027
1253000 988.444134598673
1254000 986.073776379117
1255000 979.051275344642
1256000 973.206127291911
1257000 963.903926221639
1258000 954.378282056085
1259000 946.245800406827
1260000 940.196945488912
1261000 931.208829979543
1262000 924.612405274463
1263000 920.3530952637
1264000 918.300032704339
1265000 918.327482402208
1266000 921.530326229572
1267000 925.548744808805
1268000 934.782127365322
1269000 946.94753413531
1270000 955.263317110396
1271000 965.096128204106
1272000 964.190397686298
1273000 957.555480129972
1274000 956.396441693503
1275000 951.165208685915
1276000 949.237161286467
1277000 947.855311824253
1278000 942.880593713498
1279000 939.94409984238
1280000 936.809037103463
1281000 937.875349373916
1282000 935.174355280821
1283000 934.893008014906
1284000 938.583478288832
1285000 935.69785168927
1286000 935.356759466161
1287000 942.519239487096
1288000 951.165543820935
1289000 964.727679357369
1290000 970.973652715904
1291000 979.445274178025
1292000 979.231734014181
1293000 982.006960131272
1294000 980.98707934181
1295000 978.320919367621
1296000 973.563236255166
1297000 965.384285813787
1298000 960.388823625011
1299000 954.569654071089
1300000 949.880648029085
1301000 940.669642224023
1302000 937.231617038767
1303000 935.261749703914
1304000 930.075014421407
1305000 927.170111895078
1306000 931.43795064429
1307000 937.969795717063
1308000 943.970980198747
1309000 954.717216269384
1310000 964.767521513722
1311000 969.560952042596
1312000 968.323267648769
1313000 964.271374799797
1314000 956.888183631178
1315000 953.284725449563
1316000 949.038265628012
1317000 943.781863054364
1318000 941.398260581644
1319000 934.833622911775
1320000 930.212696523078
1321000 929.145531953546
1322000 923.296687563211
1323000 919.481131188183
1324000 920.285792710215
1325000 919.254977309814
1326000 919.911644866292
1327000 928.973933302908
1328000 935.523975134167
1329000 944.209309442631
1330000 951.416787503704
1331000 954.302403680029
1332000 951.153289810224
1333000 947.696298052961
1334000 941.590560874413
1335000 936.547793781299
1336000 928.212586182032
1337000 923.968955351364
1338000 920.597623768958
1339000 914.53497185645
1340000 914.004188646393
1341000 910.317749875946
1342000 909.28568125336
1343000 905.980360419895
1344000 908.373287462252
1345000 916.829236973536
1346000 919.228090425554
1347000 920.31718491867
1348000 929.677295314016
1349000 937.140930791898
1350000 943.684423702019
1351000 950.481112968607
1352000 948.109304616897
1353000 943.948155416234
1354000 935.754110105794
1355000 927.2147332389
1356000 922.147488798159
1357000 914.965234335486
1358000 914.692087890957
1359000 910.821809934449
1360000 902.789582093882
1361000 897.660578874514
1362000 895.830752251984
1363000 891.366801183279
1364000 891.195554078052
1365000 890.756512741658
1366000 898.060178908652
1367000 901.900956206352
1368000 910.41464419826
1369000 913.025834621857
1370000 920.162076401392
1371000 921.332191052318
1372000 927.240732579678
1373000 928.054821498122
1374000 926.876201047215
1375000 925.704585319874
1376000 923.676954523016
1377000 921.846485718192
1378000 922.715250984145
1379000 921.275437220061
1380000 918.637184780058
1381000 921.082785376919
1382000 919.118754577824
1383000 915.780764202223
1384000 919.240342076646
1385000 919.544642387365
1386000 917.484068176096
1387000 920.01410471821
1388000 922.641002572398
1389000 926.890375020539
1390000 928.1887916864
1391000 926.5735449536
1392000 928.002033386792
1393000 925.962737959859
1394000 926.277924706531
1395000 927.835653149412
1396000 929.489156947475
1397000 928.13664098875
1398000 921.974419773505
1399000 917.700913115721
1400000 918.457740052359
1401000 917.890769854227
1402000 916.757798487395
1403000 916.884943644752
1404000 918.967887031232
1405000 921.910322833929
1406000 919.325604291422
1407000 918.52852177019
1408000 921.605834641947
1409000 924.68011563638
1410000 928.104424827111
1411000 929.786604245655
1412000 930.893011922296
1413000 935.759952631226
1414000 938.514464292747
1415000 935.827622555776
1416000 934.893205984961
1417000 932.387590063982
1418000 934.058664963434
1419000 936.29165849428
1420000 937.574338553328
1421000 941.277305668883
1422000 944.638979956378
1423000 945.868823879657
1424000 941.991615100063
1425000 943.913512547119
1426000 947.916904211938
1427000 951.528006007548
1428000 955.54651557588
1429000 956.152534572904
1430000 956.577925373967
1431000 957.300359673027
1432000 960.190541646633
1433000 967.16346158206
1434000 968.686463088645
1435000 967.561503751836
1436000 967.108111447842
1437000 962.045048253809
1438000 961.337399302679
1439000 962.579069918261
1440000 961.615184823427
1441000 963.944001104861
1442000 961.867765767416
1443000 961.245500443203
1444000 958.216265131705
1445000 956.83523512654
1446000 956.998559239225
1447000 955.900576523961
1448000 954.335848032825
1449000 949.734442227616
1450000 944.019366061828
1451000 943.03821445156
1452000 942.017108002479
1453000 944.212515531794
1454000 949.890456099174
1455000 949.659457820775
1456000 946.653204572902
1457000 948.03935341318
1458000 948.273104259722
1459000 951.791806053458
1460000 952.270558757244
1461000 952.456027041274
1462000 954.438143627891
1463000 958.89154976013
1464000 965.797763495027
1465000 965.72726296581
1466000 962.914429124014
1467000 964.172686805425
1468000 963.852189283644
1469000 968.446221076442
1470000 965.99734966168
1471000 964.860198694555
1472000 961.728426196729
1473000 963.268487914504
1474000 964.277566819818
1475000 964.42354459159
1476000 965.661836960547
1477000 966.145686491506
1478000 963.277228197721
1479000 966.952631013497
1480000 965.778018032575
1481000 967.472997717573
1482000 966.39562525806
1483000 969.635012502842
1484000 971.570894365475
1485000 971.979878900163
1486000 970.882628747215
1487000 971.867623698305
1488000 970.696344337587
1489000 971.139624951799
1490000 968.859639659572
1491000 968.982791045471
1492000 971.297191396629
1493000 970.697301537938
1494000 970.317015203117
1495000 968.85360284221
1496000 969.957383122908
1497000 965.841407314166
1498000 967.180959968513
1499000 963.683667420728
1500000 962.51960203168
1501000 961.950205873575
1502000 964.34431544716
1503000 965.115126606095
1504000 962.914533405856
1505000 964.290434056607
1506000 967.024142524975
1507000 969.532999680858
1508000 968.570921262001
1509000 968.077943957609
1510000 968.741553998487
1511000 970.751689135801
1512000 964.957505248123
1513000 960.017995238392
1514000 957.93885817022
1515000 956.607922555702
1516000 958.191925592733
1517000 951.282438314587
1518000 949.585087792446
1519000 945.326849055487
1520000 945.470894190566
1521000 950.550466967407
1522000 950.215154537312
1523000 953.853775928006
1524000 950.9967651073
1525000 955.349833142308
1526000 956.316506352413
1527000 958.18644727977
1528000 960.767370915857
1529000 959.678454409353
1530000 957.534201295261
1531000 960.611291440545
1532000 963.489280011504
1533000 962.372053344386
1534000 961.416286546567
1535000 958.105843936897
1536000 959.435026527607
1537000 963.025809801034
1538000 960.240483926484
1539000 957.7212492627
1540000 955.457670860241
1541000 954.812272002977
1542000 951.133359375409
1543000 954.892835478335
1544000 953.79899879291
1545000 952.591194918678
1546000 956.764089235592
1547000 954.106673971452
1548000 950.651510286297
1549000 948.037725569187
1550000 945.644089272356
1551000 944.285497536185
1552000 942.548811358296
1553000 940.056701108951
1554000 941.662320673305
1555000 943.518700254744
1556000 943.184633578088
1557000 941.687196967182
1558000 941.228875517489
1559000 939.729703928568
1560000 940.132460637251
1561000 940.872364141673
1562000 941.269526332196
1563000 938.670721377992
1564000 936.644418578855
1565000 935.638755105174
1566000 935.731352944187
1567000 935.271299887552
1568000 939.574386166472
1569000 939.904802395238
1570000 939.830104262091
1571000 939.875982526323
1572000 940.978885172349
1573000 939.724811244022
1574000 941.774818646217
1575000 940.175806150287
1576000 941.188519634589
1577000 940.239950237155
1578000 940.701128659227
1579000 939.497162829453
1580000 935.203156443984
1581000 935.155973838338
1582000 936.404759178011
1583000 937.52614117103
1584000 937.191782693735
1585000 938.948967686137
1586000 940.79410620825
1587000 941.82178831773
1588000 943.279757403309
1589000 946.484472799258
1590000 951.720375826738
1591000 952.67251795118
1592000 954.724576070741
1593000 953.245180930712
1594000 953.941448345194
1595000 955.277077821853
1596000 952.168172809231
1597000 952.396871914752
1598000 954.146014192605
1599000 956.571660694855
1600000 960.078654393096
1601000 958.820667946308
1602000 957.964955477826
1603000 957.887898400264
1604000 955.421706306136
1605000 957.679678607856
1606000 960.162828466372
1607000 962.862325389259
1608000 967.063802824974
1609000 968.904438008309
1610000 968.006224753081
1611000 964.476568880411
1612000 966.065723041964
1613000 962.76902802071
1614000 958.934948490486
1615000 960.937499530075
1616000 957.881126999484
1617000 955.572063195583
1618000 951.275119540854
1619000 951.930997205919
1620000 949.776840452745
1621000 948.805199650677
1622000 948.655976134964
1623000 948.669467266926
1624000 946.407919530968
1625000 946.862510921911
1626000 949.96594186615
1627000 950.359434341987
1628000 950.266907505046
1629000 951.825067995044
1630000 951.871143759945
1631000 953.993844004653
1632000 956.621536396627
1633000 960.048142812446
1634000 962.320764662938
1635000 963.523871931058
1636000 965.071955384742
1637000 966.010310075536
1638000 967.382454778457
1639000 965.485103610674
1640000 963.505295625942
1641000 958.034499719042
1642000 956.895891886923
1643000 953.096052989396
1644000 950.504050911381
1645000 947.660754797209
1646000 948.458372256142
1647000 946.754122363744
1648000 945.508862663205
1649000 942.194789617589
1650000 945.285190024743
1651000 950.254398259066
1652000 951.342461072436
1653000 948.740795932341
1654000 952.515666680092
1655000 952.064071908324
1656000 957.5517553629
1657000 964.314431623178
1658000 963.831512735995
1659000 962.230276942426
1660000 962.221246474096
1661000 966.91845249472
1662000 966.294199455711
1663000 964.008152418232
1664000 965.223518990066
1665000 966.744165304181
1666000 965.460080390292
1667000 967.991057629888
1668000 965.363957330677
1669000 968.251645278493
1670000 967.065306247964
1671000 965.690196199024
1672000 960.016070857886
1673000 960.446813177185
1674000 964.193996974158
1675000 964.107957877132
1676000 963.39784188195
1677000 962.872436317952
1678000 961.308811364307
1679000 959.924152095119
1680000 959.142812797271
1681000 960.235251511103
1682000 960.539751451844
1683000 958.557800414517
1684000 957.51631804532
1685000 954.04508988668
1686000 953.808027538183
1687000 950.717516654333
1688000 947.552123844359
1689000 950.001060164188
1690000 948.236312706769
1691000 949.599594561405
1692000 948.399610460958
1693000 943.168253187979
1694000 944.259694239431
1695000 945.818137602591
1696000 949.864485147587
1697000 951.673721024152
1698000 952.313967258499
1699000 958.340870503264
1700000 959.229463816862
1701000 960.083210333848
1702000 957.805437379579
1703000 961.420910423517
1704000 960.973031583379
1705000 966.111344070305
1706000 965.322663910686
1707000 963.349226110266
1708000 967.570825086335
1709000 972.450400573145
1710000 970.903326040865
1711000 972.083587764753
1712000 974.080309813194
1713000 976.077160408755
1714000 980.819232549588
1715000 984.394948920192
1716000 984.026519550773
1717000 984.417636431135
1718000 985.813023237757
1719000 986.173296836276
1720000 985.18610872505
1721000 989.845477010342
1722000 993.380948500132
1723000 997.640519147186
1724000 999.929126239453
1725000 1001.77504285751
1726000 1002.01915882389
1727000 997.704682007263
1728000 995.716263105017
1729000 995.256801806781
1730000 999.207515461417
1731000 999.669965835479
1732000 1000.54565344977
1733000 998.210529785077
1734000 993.221881558211
1735000 993.801415614752
1736000 998.711164022017
1737000 1003.6636673937
1738000 1009.51999416258
1739000 1015.69568066601
1740000 1024.41349711048
1741000 1035.14237957673
1742000 1042.62699214235
1743000 1049.26907088187
1744000 1060.74871516101
1745000 1068.71935378214
1746000 1073.43624186912
1747000 1080.43874218798
1748000 1083.0097719061
1749000 1083.67605536076
1750000 1083.10052377798
1751000 1082.5475620612
1752000 1081.70255962743
1753000 1078.890694544
1754000 1070.18909867953
1755000 1067.318937947
1756000 1064.32603841966
1757000 1061.29364475615
1758000 1053.59585476571
1759000 1045.92542908862
1760000 1044.04600049691
1761000 1039.29909851664
1762000 1040.26776131991
1763000 1036.76706479756
1764000 1036.77619951138
1765000 1031.6085054129
1766000 1030.13366206337
1767000 1030.87351845304
1768000 1030.01573341567
1769000 1042.09354779153
1770000 1047.10948709382
1771000 1049.22284054112
1772000 1054.8611605199
1773000 1063.21954638186
1774000 1068.77956417081
1775000 1076.70977734058
1776000 1079.23096254291
1777000 1083.88857185496
1778000 1094.32431413515
1779000 1097.76257632593
1780000 1103.65423999943
1781000 1109.35407372494
1782000 1108.00685514749
1783000 1103.53599808288
1784000 1100.18164521689
1785000 1099.54707089466
1786000 1092.62365634977
1787000 1089.30508159095
1788000 1086.19507839131
1789000 1088.14821257204
1790000 1090.29926305941
1791000 1091.54242921394
1792000 1089.67802022516
1793000 1091.65143119672
1794000 1091.58666918901
1795000 1094.15189784826
1796000 1101.47927440323
1797000 1106.9898910933
1798000 1115.38244438376
1799000 1119.60274068244
1800000 1125.7751822243
1801000 1131.47027311747
1802000 1129.21653691678
1803000 1131.91392762593
1804000 1132.97612654256
1805000 1133.76137648207
1806000 1127.57465583571
1807000 1120.17957129313
1808000 1117.27056849733
1809000 1114.43642855625
1810000 1108.85068625993
1811000 1104.62124758307
1812000 1099.42041434452
1813000 1092.18824123297
1814000 1082.61223177285
1815000 1076.03920307588
1816000 1067.05727354349
1817000 1061.172674581
1818000 1055.98943244057
1819000 1056.18592528604
1820000 1050.413928216
1821000 1054.00553887419
1822000 1061.02492950658
1823000 1067.53375580044
1824000 1071.31674576905
1825000 1076.83373613105
1826000 1085.66378569453
1827000 1091.16716664769
1828000 1091.90570913209
1829000 1095.47803426417
1830000 1096.47889566557
1831000 1100.69540956104
1832000 1100.0014719312
1833000 1097.29553185546
1834000 1095.40158942976
1835000 1094.91525258938
1836000 1093.46759562509
1837000 1091.01788599273
1838000 1085.0956159538
1839000 1083.013434936
1840000 1080.15016297773
1841000 1079.75211737076
1842000 1080.07556374838
1843000 1081.24907105236
1844000 1078.65106826599
1845000 1074.42945774576
1846000 1069.27536136357
1847000 1063.53907268265
1848000 1061.83165806764
1849000 1063.25002441793
1850000 1065.43629797017
1851000 1064.00742353997
1852000 1059.37968144036
1853000 1063.28636059956
1854000 1063.98101312507
1855000 1060.1386204535
1856000 1062.01553729846
1857000 1061.93649662009
1858000 1065.0370261644
1859000 1069.85910356972
1860000 1078.21757009639
1861000 1078.95413597497
1862000 1079.3873071132
1863000 1082.97996173621
1864000 1093.5689828446
1865000 1095.50745410559
1866000 1103.91892649361
1867000 1109.29465486641
1868000 1114.2242762442
1869000 1118.09783403854
1870000 1121.19203662527
1871000 1131.69430969879
1872000 1135.54943480864
1873000 1137.21416285536
1874000 1135.75478391985
1875000 1141.88204729555
1876000 1140.12196700945
1877000 1138.82306634241
1878000 1138.20255393682
1879000 1140.19461064518
1880000 1141.08893963949
1881000 1138.06584396735
1882000 1134.45541871373
1883000 1133.33951994064
1884000 1130.14973484493
1885000 1128.88896092944
1886000 1122.5795899126
1887000 1119.22352756309
1888000 1115.95985981552
1889000 1108.35359080314
1890000 1099.1632539089
1891000 1093.23528316738
1892000 1096.20644853336
1893000 1098.04148976735
1894000 1099.37319605098
1895000 1106.88797267643
1896000 1109.5198168852
1897000 1116.79354955637
1898000 1123.54674369141
1899000 1136.93706746822
1900000 1144.03757462633
1901000 1148.85963052334
1902000 1151.92395873811
1903000 1159.49556819936
1904000 1163.6722125837
1905000 1165.64585130591
1906000 1165.38522968607
1907000 1165.01718146308
1908000 1160.4282723861
1909000 1159.66637935135
1910000 1158.9735801611
1911000 1159.9157927038
1912000 1153.1739969115
1913000 1150.61815389536
1914000 1143.84881452692
1915000 1139.81552768272
1916000 1134.60707561673
1917000 1125.64209225921
1918000 1111.93063766081
1919000 1109.61963226235
1920000 1107.12474472265
1921000 1106.8845586551
1922000 1107.67339949215
1923000 1107.56856029638
1924000 1113.78155793182
1925000 1120.22149683645
1926000 1120.91869303894
1927000 1125.31403840996
1928000 1125.81152709977
1929000 1120.72087897821
1930000 1121.79064843004
1931000 1122.03415241318
1932000 1123.48379349502
1933000 1125.97462512266
1934000 1128.72071825511
1935000 1130.49637636275
1936000 1125.53573415245
1937000 1123.71080340137
1938000 1120.97704640524
1939000 1112.23284850699
1940000 1106.02763876162
1941000 1098.81086861411
1942000 1092.38691298218
1943000 1086.13644580641
1944000 1084.17031067675
1945000 1084.2812788855
1946000 1086.0741699096
1947000 1085.56145736412
1948000 1083.38257668318
1949000 1083.72051485247
1950000 1086.79029858374
1951000 1085.30832609026
1952000 1084.19819565535
1953000 1087.95512915906
1954000 1092.78041821165
1955000 1093.37726455629
1956000 1100.49972476977
1957000 1112.48012771997
1958000 1117.91227957409
1959000 1121.83728821824
1960000 1129.72602201361
1961000 1135.77598193464
1962000 1141.35339440779
1963000 1145.77090835259
1964000 1150.76028449562
1965000 1154.61282235854
1966000 1156.70643716801
1967000 1154.24736120063
1968000 1153.80628821237
1969000 1149.85310043934
1970000 1147.8980768927
1971000 1148.76481897534
1972000 1146.38188489787
1973000 1144.95514431364
1974000 1142.1333739484
1975000 1138.99088869552
1976000 1131.97163815844
1977000 1128.67863274047
1978000 1126.29907851535
1979000 1120.60107543632
1980000 1113.71475875254
1981000 1106.54947409558
1982000 1101.15537707222
1983000 1095.54144071645
1984000 1098.81432539423
1985000 1096.58631263368
1986000 1100.75939841275
1987000 1103.31785337695
1988000 1103.18774147982
1989000 1107.92547710806
1990000 1109.57545839794
1991000 1115.1607345392
1992000 1123.42894102786
1993000 1126.70623745814
1994000 1126.32560069507
1995000 1127.0187143933
1996000 1123.13562755435
1997000 1126.73815196398
1998000 1127.29744012226
1999000 1118.93283462727
};
\addlegendentry{Static (2 res.)}
\end{axis}

\end{tikzpicture}


==> tikz-figures/averageDropRateQueue2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\footnotesize
},
tick align=outside,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2e6,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Drop rate (pkt/s)},
ymajorgrids,
ymajorticks=true,
xtick={0,5e5,1e6,15e5,2e6},
xticklabels={$0$,$500$,$1\,000$,$1\,500$,$2\,000$},
ymin=0, ymax=2500,
ytick style={color=darkslategray38},
]
\addplot [semithick,color0,densely dotted]
table {%
0 862
1000 654.94
2000 978.135315291294
3000 1126.87434226309
4000 1128.84834408159
5000 1059.41175344206
6000 889.313502556403
7000 960.431375471719
8000 1005.12188205426
9000 885.574820873221
10000 904.458332578816
11000 811.426527479916
12000 749.494382004224
13000 737.652466824716
14000 701.702766038165
15000 643.495245511845
16000 644.886450791805
17000 630.149930495074
18000 765.675027916819
19000 746.614380966024
20000 824.680736220414
21000 929.832849315845
22000 869.214023590704
23000 965.975756848393
24000 913.558963553406
25000 858.151980289379
26000 807.197560744517
27000 809.281386737022
28000 763.056121564122
29000 738.811604634298
30000 740.256726977575
31000 750.779813560616
32000 836.027765268614
33000 816.666020323591
34000 891.216460303424
35000 878.409531522913
36000 932.510347035308
37000 892.382297635792
38000 899.015870487954
39000 894.101746690428
40000 850.602863159785
41000 809.607046481694
42000 770.93437202092
43000 734.421226782378
44000 699.918501112983
45000 671.019420132446
46000 643.623705236697
47000 618.184338270065
48000 602.474649661962
49000 600.049481256339
50000 601.850257135983
51000 580.526180175741
52000 585.805748342813
53000 610.902948480559
54000 589.165555919126
55000 563.309219615265
56000 564.824594131961
57000 541.913996028286
58000 518.447447270799
59000 496.088462632332
60000 479.760321043493
61000 459.227254181715
62000 439.643141751767
63000 421.638300775059
64000 403.777326930867
65000 386.726587896598
66000 370.444915458169
67000 354.893596078213
68000 340.036195037071
69000 325.838395556619
70000 312.267851430113
71000 299.294051845463
72000 286.888197233326
73000 275.0230850979
74000 263.673004899566
75000 252.813641156627
76000 242.42198402002
77000 232.476246651502
78000 222.955788803706
79000 213.841046060673
80000 205.113464251063
81000 196.755438593849
82000 188.750257178832
83000 181.082048422212
84000 173.735732171373
85000 166.696974163376
86000 159.952143568892
87000 153.488273377674
88000 147.293023403675
89000 149.498631531821
90000 143.477960071107
91000 137.705855180869
92000 132.171574507841
93000 126.86487770079
94000 121.776000015151
95000 116.895627528439
96000 112.21487385177
97000 107.725258232163
98000 103.4186849488
99000 99.2874239141487
100000 95.3240923978938
101000 91.5216377980426
102000 87.8733213894181
103000 84.3727029851046
104000 81.0136264512936
105000 77.7902060204481
106000 74.6968133517968
107000 71.7280652919179
108000 68.8788122916139
109000 66.1441274384352
110000 63.5192960671117
111000 60.9998059128161
112000 58.5813377746413
113000 56.2597566589292
114000 54.0311033741742
115000 51.8915865511443
116000 49.8375750636363
117000 47.8655908269193
118000 45.9723019524343
119000 44.1545162387179
120000 42.4091749798162
121000 40.7333470736538
122000 39.1242234139375
123000 37.5791115502072
124000 36.0954306016045
125000 34.6707064108209
126000 33.3025669255156
127000 31.9887377952618
128000 30.7270381727998
129000 29.5153767090396
130000 28.3517477318814
131000 27.2342275995009
132000 26.160971219287
133000 25.1302087241297
134000 24.1402422982215
135000 23.189443144986
136000 22.2762485901525
137000 21.3991593133886
138000 20.5567367022621
139000 19.7476003226442
140000 18.9704254999833
141000 18.2239410061806
142000 17.506926847075
143000 16.8182121458127
144000 16.1566731176204
145000 15.5212311317383
146000 14.9108508564845
147000 14.3245384836307
148000 13.7613400284633
149000 13.2203397020865
150000 12.7006583526972
151000 12.2014519727235
152000 11.7219102688739
153000 11.2612552922877
154000 10.8187401261154
155000 10.3936476279866
156000 9.98528922494608
157000 9.59300375855455
158000 9.21615637795954
159000 8.8541374788469
160000 8.50636168628071
161000 8.1722668795331
162000 7.85131325709382
163000 7.54298244013311
164000 7.24677661277078
165000 6.96221769758025
166000 6.6888465648275
167000 6.42622227401321
168000 6.17392134635085
169000 5.9315370668751
170000 5.69867881493313
171000 5.47497142186714
172000 5.26005455474922
173000 5.05358212507989
174000 4.85522172140975
175000 4.66465406488912
176000 4.48157248679398
177000 4.30568242711807
178000 4.1367009533604
179000 3.97435629867482
180000 3.81838741858462
181000 3.66854356549888
182000 3.52458388030023
183000 3.38627700030467
184000 3.25340068292401
185000 3.12574144438963
186000 3.00309421292357
187000 2.88526199576883
188000 2.77205555951537
189000 2.66329312318208
190000 2.55880006353752
191000 2.45840863216377
192000 2.36195768378855
193000 2.26929241543026
194000 2.1802641159197
195000 2.09472992538018
196000 2.01255260426497
197000 1.93360031156776
198000 1.85774639183733
199000 1.78486917064307
200000 1.7148517581523
201000 1.64758186049426
202000 1.582951598599
203000 1.52085733421207
204000 1.46119950279798
205000 1.4038824530574
206000 1.34881429279389
207000 1.29590674087694
208000 1.24507498505811
209000 1.1962375454073
210000 1.14931614314506
211000 1.1042355746564
212000 1.06092359047997
213000 1.01931077907472
214000 0.979330455174392
215000 0.940918552547441
216000 0.904013520987755
217000 0.868556227368131
218000 0.834489860595489
219000 0.801759840313141
220000 0.770313729201641
221000 0.740101148735694
222000 0.711073698260291
223000 0.683184877254704
224000 0.656390010658227
225000 0.630646177136565
226000 0.605912140172608
227000 0.582148281869971
228000 0.559316539362102
229000 0.537380343724041
230000 0.516304561288007
231000 0.496055437267907
232000 0.476600541601642
233000 0.457908716923701
234000 0.439950028583998
235000 0.422695716632261
236000 0.406118149690457
237000 0.39019078063883
238000 0.374888104044064
239000 0.360185615260928
240000 0.346059771141454
241000 0.332487952288345
242000 0.319448426791769
243000 0.306920315391152
244000 0.294883558005834
245000 0.283318881580734
246000 0.272207769195242
247000 0.261532430385627
248000 0.251275772633222
249000 0.24142137397251
250000 0.231953456675055
251000 0.22285686196697
252000 0.214117025739259
253000 0.205719955212002
254000 0.197652206514871
255000 0.189900863147946
256000 0.182453515288241
257000 0.175298239908665
258000 0.168423581677523
259000 0.16181853460785
260000 0.155472524427125
261000 0.149375391639058
262000 0.143517375250249
263000 0.137889097135607
264000 0.132481547017426
265000 0.127286068034018
266000 0.12229434287474
267000 0.117498380459168
268000 0.112890503139054
269000 0.108463334402525
270000 0.104209787060801
271000 0.100123051898497
272000 0.0961965867692851
273000 0.0924241061194456
274000 0.0887995709225033
275000 0.0853171790088035
276000 0.0819713557745299
277000 0.0787567452552643
278000 0.0756682015497794
279000 0.0727007805803151
280000 0.0698497321761327
281000 0.0671104924676548
282000 0.0644786765790033
283000 0.0619500716072218
284000 0.0595206298769322
285000 0.0571864624596142
286000 0.0549438329471247
287000 0.0527891514694774
288000 0.0507189689472994
289000 0.0487299715697538
290000 0.0468189754890824
291000 0.0449829217232677
292000 0.0432188712586473
293000 0.0415240003446366
294000 0.0398955959730201
295000 0.0383310515345717
296000 0.0368278626460443
297000 0.0353836231408458
298000 0.0339960212169794
299000 0.032662835736077
300000 0.0313819326675993
301000 0.0301512616725074
302000 0.028968852820933
303000 0.0278328134385922
304000 0.02674132507689
305000 0.0256926406018662
306000 0.0246850813973176
307000 0.0237170346776196
308000 0.0227869509059435
309000 0.0218933413137344
310000 0.0210347755174783
311000 0.0202098792289424
312000 0.0194173320552201
313000 0.0186558653850613
314000 0.0179242603581
315000 0.01722134591373
316000 0.0165459969165034
317000 0.0158971323550507
318000 0.015273713611639
319000 0.0146747427995966
320000 0.014099261165943
321000 0.0135463475566672
322000 0.0130151169421952
323000 0.0125047190006881
324000 0.0120143367569008
325000 0.0115431852744238
326000 0.0110905103992123
327000 0.010655587552393
328000 0.0102377205704148
329000 0.00983624059068679
330000 0.00945050498091919
331000 0.00907989631045381
332000 0.00872382136193662
333000 0.00838171018175054
334000 0.00805301516768805
335000 0.00773721019240323
336000 0.00743378976123997
337000 0.007142268203088
338000 0.00686217889297159
339000 0.00659307350512628
340000 0.00633452129536789
341000 0.00608610841160517
342000 0.00584743723139214
343000 0.00561812572545975
344000 0.00539780684620803
345000 0.00518612794017967
346000 0.00498275018357475
347000 0.0047873480399027
348000 0.00459960873890359
349000 0.00441923177590442
350000 0.00424592843080901
351000 0.00407942130595166
352000 0.00391944388207456
353000 0.00376574009171831
354000 0.00361806390934269
355000 0.0034761789575214
356000 0.00333985812858056
357000 0.00320888322107521
358000 0.00308304459052191
359000 0.00296214081382837
360000 0.00284597836688301
361000 0.00273437131478821
362000 0.00262714101424155
363000 0.00252411582758851
364000 0.00242513084808909
365000 0.00233002763595829
366000 0.00223865396475823
367000 0.00215086357773574
368000 0.00206651595371555
369000 0.00198547608217416
370000 0.00190761424713452
371000 0.00183280581953554
372000 0.00176093105774402
373000 0.00169187491588978
374000 0.00162552685971707
375000 0.00156178068965766
376000 0.00150053437084226
377000 0.00144168986977819
378000 0.00138515299743198
379000 0.00133083325846557
380000 0.00127864370638496
381000 0.00122850080436925
382000 0.00118032429155749
383000 0.00113403705457914
384000 0.0010895650041227
385000 0.00104683695634471
386000 0.00100578451892946
387000 0.000966341981616967
388000 0.000928446211024028
389000 0.000892036549589902
390000 0.000857054718484977
391000 0.000823444724326944
392000 0.00079115276955518
393000 0.000760127166319883
394000 0.000730318253748117
395000 0.000701678318454339
396000 0.000674161518168179
397000 0.000647723808357218
398000 0.00062232287172732
399000 0.000597918050487663
400000 0.000574470281272056
401000 0.000551942032612372
402000 0.000530297244864008
403000 0.000509501272487224
404000 0.000489520828591956
405000 0.00047032393165736
406000 0.000451879854340783
407000 0.000434159074294237
408000 0.000417133226909644
409000 0.000400775059917206
410000 0.000385058389764246
411000 0.000369958059704682
412000 0.000355449899532053
413000 0.000341510686891646
414000 0.000328118110109807
415000 0.000315250732480911
416000 0.000302887957954867
417000 0.000291009998170195
418000 0.000279597840779939
419000 0.000268633219019694
420000 0.000258098582469054
421000 0.000247977068959665
422000 0.000238252477584931
423000 0.000228909242768155
424000 0.00021993240934763
425000 0.000211307608638774
426000 0.000203021035435016
427000 0.000195059425910603
428000 0.000187410036389967
429000 0.000180060622949666
430000 0.000172999421820253
431000 0.000166215130556694
432000 0.000159696889947206
433000 0.000153434266631554
434000 0.000147417236400981
435000 0.000141636168153044
436000 0.000136081808475674
437000 0.000130745266835784
438000 0.00012561800134871
439000 0.000120691805105725
440000 0.000115958793037718
441000 0.000111411389294029
442000 0.000107042315116233
443000 0.000102844577187457
444000 9.88114564385928e-05
445000 9.49364972934787e-05
446000 9.12134973358386e-05
447000 8.76364973814415e-05
448000 8.4199771939587e-05
449000 8.08978200486508e-05
450000 7.77253564710206e-05
451000 7.46773032333292e-05
452000 7.17487814984421e-05
453000 6.89351037561929e-05
454000 6.62317663203624e-05
455000 6.36344421198952e-05
456000 6.11389737728137e-05
457000 5.87413669317425e-05
458000 5.64377838903944e-05
459000 5.42245374407805e-05
460000 5.2098084971316e-05
461000 5.00550227963716e-05
462000 4.8092080708196e-05
463000 4.62061167424886e-05
464000 4.43941121492439e-05
465000 4.26531665608175e-05
466000 4.09804933494802e-05
467000 3.93734151670284e-05
468000 3.78293596593121e-05
469000 3.63458553488203e-05
470000 3.49205276787343e-05
471000 3.35510952121156e-05
472000 3.22353659801455e-05
473000 3.0971233973571e-05
474000 2.97566757717413e-05
475000 2.85897473038386e-05
476000 2.74685807371198e-05
477000 2.63913814871876e-05
478000 2.53564253455065e-05
479000 2.43620557195644e-05
480000 2.3406680981264e-05
481000 2.24887719192983e-05
482000 2.16068592914333e-05
483000 2.07595314727793e-05
484000 1.99454321962874e-05
485000 1.91632583818532e-05
486000 1.84117580505545e-05
487000 1.76897283206829e-05
488000 1.69960134823634e-05
489000 1.63295031476776e-05
490000 1.56891304733327e-05
491000 1.50738704530288e-05
492000 1.44827382767924e-05
493000 1.39147877546496e-05
494000 1.33691098021167e-05
495000 1.28448309850827e-05
496000 1.23411121217551e-05
497000 1.1857146939432e-05
498000 1.13921607839496e-05
499000 1.09454093797391e-05
500000 1.05161776385094e-05
501000 1.01037785146481e-05
502000 9.7075519055081e-06
503000 9.32686359482133e-06
504000 8.9611042375461e-06
505000 8.60968838452508e-06
506000 8.27205354539171e-06
507000 7.94765928822548e-06
508000 7.63598637451476e-06
509000 7.33653592804275e-06
510000 7.04882863636608e-06
511000 6.77240398360797e-06
512000 6.506819513338e-06
513000 6.25165012035848e-06
514000 6.00648737026394e-06
515000 5.77093884568456e-06
516000 5.54462751816715e-06
517000 5.32719114468815e-06
518000 5.11828168783289e-06
519000 4.91756475871289e-06
520000 4.7247190817295e-06
521000 4.53943598032724e-06
522000 4.36141888291369e-06
523000 4.19038284815502e-06
524000 4.02605410888743e-06
525000 3.8681696339144e-06
526000 3.71647670698835e-06
527000 3.57073252230283e-06
528000 3.43070379584779e-06
529000 3.29616639200576e-06
530000 3.1669049647914e-06
531000 3.04271261315999e-06
532000 2.9233905498333e-06
533000 2.80874778311269e-06
534000 2.69860081117009e-06
535000 2.59277332832758e-06
536000 2.4910959428554e-06
537000 2.39340590583676e-06
538000 2.29954685066537e-06
539000 2.20936854275873e-06
540000 2.12272663908659e-06
541000 2.03948245712974e-06
542000 1.95950275289914e-06
543000 1.88265950766024e-06
544000 1.80882972302103e-06
545000 1.73789522405587e-06
546000 1.66974247014996e-06
547000 1.6042623732616e-06
548000 1.54135012331156e-06
549000 1.48090502041979e-06
550000 1.42283031372114e-06
551000 1.36703304650207e-06
552000 1.31342390741033e-06
553000 1.26191708749968e-06
554000 1.21243014288058e-06
555000 1.16488386275721e-06
556000 1.11920214263948e-06
557000 1.07531186252711e-06
558000 1.03314276987081e-06
559000 9.92627367123222e-07
560000 9.53700803699653e-07
561000 9.16300772175583e-07
562000 8.80367408554913e-07
563000 8.45843196449236e-07
564000 8.12672875014791e-07
565000 7.80803350499734e-07
566000 7.50183611260136e-07
567000 7.20764646108698e-07
568000 6.92499365865465e-07
569000 6.65342527984994e-07
570000 6.39250664139313e-07
571000 6.14182010640762e-07
572000 5.90096441593357e-07
573000 5.66955404665663e-07
574000 5.44721859382382e-07
575000 5.23360217835875e-07
576000 5.02836287722726e-07
577000 4.83117217614163e-07
578000 4.64171444372741e-07
579000 4.45968642631109e-07
580000 4.28479676252011e-07
581000 4.11676551691809e-07
582000 3.95532373192892e-07
583000 3.8002129973324e-07
584000 3.65118503664248e-07
585000 3.50800130970589e-07
586000 3.37043263088519e-07
587000 3.23825880221498e-07
588000 3.11126826094423e-07
589000 2.98925774090035e-07
590000 2.87203194713323e-07
591000 2.75940324331825e-07
592000 2.65119135141803e-07
593000 2.54722306312215e-07
594000 2.44733196260296e-07
595000 2.35135816014371e-07
596000 2.25914803621259e-07
597000 2.17055399557319e-07
598000 2.08543423103758e-07
599000 2.00365249648401e-07
600000 1.92507788877591e-07
601000 1.84958463823306e-07
602000 1.77705190731954e-07
603000 1.70736359722634e-07
604000 1.64040816203893e-07
605000 1.57607843019236e-07
606000 1.51427143292816e-07
607000 1.45488823947837e-07
608000 1.39783379871302e-07
609000 1.3430167869974e-07
610000 1.29034946201583e-07
611000 1.23974752232776e-07
612000 1.19112997243146e-07
613000 1.14441899311942e-07
614000 1.09953981691773e-07
615000 1.0564206084103e-07
616000 1.01499234925617e-07
617000 9.7518872771598e-08
618000 9.36946032510759e-08
619000 9.00203050843049e-08
620000 8.64900970417258e-08
621000 8.30983285302326e-08
622000 7.9839570548606e-08
623000 7.67086069976352e-08
624000 7.37004263310196e-08
625000 7.08102135336863e-08
626000 6.80333424146827e-08
627000 6.53653682023095e-08
628000 6.28020204296397e-08
629000 6.03391960990376e-08
630000 5.79729531147359e-08
631000 5.56995039729578e-08
632000 5.35152096994865e-08
633000 5.14165740249766e-08
634000 4.94002377886843e-08
635000 4.74629735616598e-08
636000 4.56016804807944e-08
637000 4.38133792854544e-08
638000 4.20952075487564e-08
639000 4.04444150958514e-08
640000 3.88583596018849e-08
641000 3.73345023625846e-08
642000 3.58704042307087e-08
643000 3.44637217118483e-08
644000 3.3112203213336e-08
645000 3.18136854402562e-08
646000 3.05660899327881e-08
647000 2.93674197393388e-08
648000 2.82157562201429e-08
649000 2.71092559762101e-08
650000 2.60461478987065e-08
651000 2.50247303340465e-08
652000 2.40433683601579e-08
653000 2.31004911695594e-08
654000 2.21945895550631e-08
655000 2.13242134940767e-08
656000 2.04879698276391e-08
657000 1.96845200304738e-08
658000 1.89125780684917e-08
659000 1.81709083403131e-08
660000 1.74583236995141e-08
661000 1.6773683554433e-08
662000 1.61158920424925e-08
663000 1.54838962761184e-08
664000 1.48766846574454e-08
665000 1.42932852591126e-08
666000 1.37327642685577e-08
667000 1.31942244933188e-08
668000 1.26768039249522e-08
669000 1.21796743592666e-08
670000 1.17020400706669e-08
671000 1.12431365384829e-08
672000 1.08022292232474e-08
673000 1.03786123909623e-08
674000 9.97160798347286e-09
675000 9.58056453313989e-09
676000 9.20485612007493e-09
677000 8.84388137026747e-09
678000 8.49706249300153e-09
679000 8.16384435602057e-09
680000 7.84369359696047e-09
681000 7.53609776962825e-09
682000 7.24056452376007e-09
683000 6.95662081694558e-09
684000 6.68381215745718e-09
685000 6.42170187677227e-09
686000 6.16987043062404e-09
687000 5.92791472746204e-09
688000 5.6954474832476e-09
689000 5.47209660155139e-09
690000 5.25750457796092e-09
691000 5.05132792784461e-09
692000 4.85323663655641e-09
693000 4.66291363120109e-09
694000 4.48005427311462e-09
695000 4.30436587024724e-09
696000 4.13556720866878e-09
697000 3.97338810244636e-09
698000 3.81756896117384e-09
699000 3.66786037446104e-09
700000 3.52402271271737e-09
701000 3.38582574359111e-09
702000 3.2530482634502e-09
703000 3.12547774331483e-09
704000 3.00290998867496e-09
705000 2.88514881264843e-09
706000 2.77200572195627e-09
707000 2.66329961521283e-09
708000 2.55885649304758e-09
709000 2.45850917959468e-09
710000 2.36209705490465e-09
711000 2.26946579784953e-09
712000 2.1804671391103e-09
713000 2.09495862385103e-09
714000 2.01280338369998e-09
715000 1.9338699176725e-09
716000 1.85803188168532e-09
717000 1.78516788632509e-09
718000 1.71516130254761e-09
719000 1.6479000749967e-09
720000 1.58327654264387e-09
721000 1.52118726646174e-09
722000 1.46153286385538e-09
723000 1.40421784958653e-09
724000 1.34915048293606e-09
725000 1.29624262086013e-09
726000 1.24540957690482e-09
727000 1.19656998565363e-09
728000 1.14964567249074e-09
729000 1.10456152847148e-09
730000 1.06124539010004e-09
731000 1.0196279238216e-09
732000 9.79642515044278e-10
733000 9.41225161513123e-10
734000 9.04314370865543e-10
735000 8.68851062204144e-10
736000 8.34778471529466e-10
737000 8.02042060881247e-10
738000 7.70589431042762e-10
739000 7.40370237668532e-10
740000 7.11336110701134e-10
741000 6.83440576948145e-10
742000 6.56638985695274e-10
743000 6.30888437236632e-10
744000 6.06147714207742e-10
745000 5.82377215611357e-10
746000 5.59538893430517e-10
747000 5.37596191727358e-10
748000 5.16513988130204e-10
749000 4.96258537615293e-10
750000 4.76797418493123e-10
751000 4.58099480512999e-10
752000 4.40134795002683e-10
753000 4.22874606963361e-10
754000 4.06291289043228e-10
755000 3.90358297316041e-10
756000 3.75050128793843e-10
757000 3.60342280605848e-10
758000 3.46211210778167e-10
759000 3.32634300551571e-10
760000 3.19589818176999e-10
761000 3.07056884130841e-10
762000 2.95015437694337e-10
763000 2.83446204843578e-10
764000 2.72330667398731e-10
765000 2.61651033383094e-10
766000 2.51390208544541e-10
767000 2.41531768993774e-10
768000 2.32059934915587e-10
769000 2.22959545311054e-10
770000 2.14216033730228e-10
771000 2.05815404956493e-10
772000 1.97744212605258e-10
773000 1.8998953760113e-10
774000 1.82538967499124e-10
775000 1.75380576616805e-10
776000 1.68502906945558e-10
777000 1.61894949810438e-10
778000 1.55546128249244e-10
779000 1.49446280082607e-10
780000 1.43585641647995e-10
781000 1.37954832171603e-10
782000 1.32544838753108e-10
783000 1.27347001939261e-10
784000 1.22353001863211e-10
785000 1.17554844927399e-10
786000 1.12944851008677e-10
787000 1.085156411652e-10
788000 1.04260125825388e-10
789000 1.00171493440078e-10
790000 9.62431995796831e-11
791000 9.24689564589111e-11
792000 8.88427228722871e-11
793000 8.53586945243542e-11
794000 8.20112947390854e-11
795000 7.8795165533631e-11
796000 7.5705159042116e-11
797000 7.27363292757585e-11
798000 6.98839242061208e-11
799000 6.7143378158822e-11
800000 6.45103045055348e-11
801000 6.19804886425726e-11
802000 5.95498812448246e-11
803000 5.72145917842433e-11
804000 5.49708823025082e-11
805000 5.28151614279e-11
806000 5.07439786268059e-11
807000 4.87540186806566e-11
808000 4.68420963794544e-11
809000 4.50051514233973e-11
810000 4.32402435244406e-11
811000 4.15445476999527e-11
812000 3.99153497509349e-11
813000 3.83500419175649e-11
814000 3.68461187051114e-11
815000 3.54011728735384e-11
816000 3.401289158438e-11
817000 3.2679052698718e-11
818000 3.13975212203369e-11
819000 3.01662458783629e-11
820000 2.89832558439173e-11
821000 2.78466575755284e-11
822000 2.67546317882528e-11
823000 2.57054305416546e-11
824000 2.46973744419819e-11
825000 2.3728849954061e-11
826000 2.27983068186076e-11
827000 2.19042555708191e-11
828000 2.10452651562772e-11
829000 2.02199606403447e-11
830000 1.942702100739e-11
831000 1.86651770463159e-11
832000 1.79332093190094e-11
833000 1.722994620846e-11
834000 1.65542620434224e-11
835000 1.59050752966215e-11
836000 1.52813468536167e-11
837000 1.46820783495533e-11
838000 1.41063105711395e-11
839000 1.35531219212909e-11
840000 1.30216269439853e-11
841000 1.25109749069663e-11
842000 1.20203484400264e-11
843000 1.15489622266921e-11
844000 1.10960617472139e-11
845000 1.06609220708526e-11
846000 1.02428466955251e-11
847000 9.84116643295545e-12
848000 9.45523833754543e-12
849000 9.08444467724953e-12
850000 8.72819194480838e-12
851000 8.38590990775707e-12
852000 8.05705069568816e-12
853000 7.74108792330823e-12
854000 7.43751584788438e-12
855000 7.14584855973205e-12
856000 6.86561920444844e-12
857000 6.59637923564654e-12
858000 6.33769769699374e-12
859000 6.08916053240575e-12
860000 5.8503699232918e-12
861000 5.62094365179016e-12
862000 5.40051448897485e-12
863000 5.18872960705427e-12
864000 4.98525001462077e-12
865000 4.78975001404741e-12
866000 4.60191668016319e-12
867000 4.42144935937248e-12
868000 4.2480591884167e-12
869000 4.0814686320082e-12
870000 3.92141103859611e-12
871000 3.76763021355313e-12
872000 3.61988000910006e-12
873000 3.47792393031183e-12
874000 3.34153475657411e-12
875000 3.21049417788493e-12
876000 3.08459244541885e-12
877000 2.96362803579458e-12
878000 2.84740732850852e-12
879000 2.73574429601799e-12
880000 2.62846020597807e-12
881000 2.5253833351554e-12
882000 2.42634869456107e-12
883000 2.3311977653626e-12
884000 2.2397782451523e-12
885000 2.15194380416593e-12
886000 2.06755385106139e-12
887000 1.98647330788251e-12
888000 1.9085723938479e-12
889000 1.83372641761857e-12
890000 1.76181557771196e-12
891000 1.69272477074287e-12
892000 1.62634340718432e-12
893000 1.56256523435356e-12
894000 1.5012881663397e-12
895000 1.44241412060089e-12
896000 1.38584886096948e-12
897000 1.33150184681381e-12
898000 1.27928608811523e-12
899000 1.22911800622836e-12
900000 1.18091730010176e-12
901000 1.13460681774483e-12
902000 1.09011243273522e-12
903000 1.04736292556914e-12
904000 1.00628986966447e-12
905000 9.66827521834486e-13
906000 9.28912717056663e-13
907000 8.92484767368167e-13
908000 8.57485364726278e-13
909000 8.23858487678188e-13
910000 7.91550311690809e-13
911000 7.60509122997051e-13
912000 7.30685235820696e-13
913000 7.02030912847336e-13
914000 6.74500288814107e-13
915000 6.48049297095906e-13
916000 6.22635599170577e-13
917000 5.98218516850162e-13
918000 5.74758967169763e-13
919000 5.52219399829773e-13
920000 5.3056373709135e-13
921000 5.09757316028944e-13
922000 4.89766833047417e-13
923000 4.70560290574969e-13
924000 4.52106945846539e-13
925000 4.34377261695694e-13
926000 4.17342859276255e-13
927000 4.00976472637971e-13
928000 3.85251905083541e-13
929000 3.70143987237127e-13
930000 3.5562853675724e-13
931000 3.41682319629505e-13
932000 3.28283012977367e-13
933000 3.15409169331196e-13
934000 3.030401822986e-13
935000 2.91156253581008e-13
936000 2.79738361283714e-13
937000 2.68768229468666e-13
938000 2.58228298901267e-13
939000 2.48101698944355e-13
940000 2.3837222055438e-13
941000 2.29024290336561e-13
942000 2.2004294561748e-13
943000 2.11413810495226e-13
944000 2.03123072828747e-13
945000 1.9515746212958e-13
946000 1.87504228320577e-13
947000 1.80151121327613e-13
948000 1.73086371471628e-13
949000 1.66298670629604e-13
950000 1.59777154134325e-13
951000 1.5351138338396e-13
952000 1.47491329133608e-13
953000 1.41707355442094e-13
954000 1.36150204248287e-13
955000 1.30810980552275e-13
956000 1.25681138177676e-13
957000 1.20752466092277e-13
958000 1.16017075265129e-13
959000 1.11467386039046e-13
960000 1.07096115998299e-13
961000 1.02896268312091e-13
962000 9.88611205351461e-14
963000 9.49842138474933e-14
964000 9.12593427162191e-14
965000 8.76805449626419e-14
966000 8.42420922190088e-14
967000 8.09384807594399e-14
968000 7.77644226904422e-14
969000 7.47148374868955e-14
970000 7.17848438599584e-14
971000 6.89697519438816e-14
972000 6.62650557892195e-14
973000 6.36664261504266e-14
974000 6.11697035562922e-14
975000 5.87708916521239e-14
976000 5.6466150803021e-14
977000 5.42517919480006e-14
978000 5.21242706951378e-14
979000 5.00801816482696e-14
980000 4.81162529561806e-14
981000 4.62293410755461e-14
982000 4.44164257392502e-14
983000 4.26746051220247e-14
984000 4.10010911956708e-14
985000 3.93932052664288e-14
986000 3.78483736873531e-14
987000 3.63641237388295e-14
988000 3.49380796706401e-14
989000 3.35679588992424e-14
990000 3.22515683541741e-14
991000 3.09868009677359e-14
992000 2.97716323023345e-14
993000 2.86041173100861e-14
994000 2.74823872194945e-14
995000 2.64046465442202e-14
996000 2.53691702091527e-14
997000 2.43743007891859e-14
998000 2.34184458562767e-14
999000 2.25000754305403e-14
1000000 2.16177195313035e-14
1001000 2.07699658241935e-14
1002000 1.99554573604997e-14
1003000 1.91728904051859e-14
1004000 1.84210123500806e-14
1005000 1.7698619708901e-14
1006000 1.70045561909049e-14
1007000 1.63377108500851e-14
1008000 1.56970163069445e-14
1009000 1.50814470400055e-14
1010000 1.4490017744319e-14
1011000 1.39217817543457e-14
1012000 1.33758295286851e-14
1013000 1.28512871942268e-14
1014000 1.23473151473944e-14
1015000 1.18631067102417e-14
1016000 1.13978868392518e-14
1017000 1.09509108847714e-14
1018000 1.0521463399094e-14
1019000 1.01088569912864e-14
1020000 9.71243122692226e-15
1021000 9.33155157096453e-15
1022000 8.96560837210317e-15
1023000 8.61401588692266e-15
1024000 8.27621134233745e-15
1025000 7.95165403479481e-15
1026000 7.63982446480285e-15
1027000 7.34022350539882e-15
1028000 7.05237160322632e-15
1029000 6.77580801094293e-15
1030000 6.51009004972948e-15
1031000 6.25479240072048e-15
1032000 6.00950642422164e-15
1033000 5.77383950562471e-15
1034000 5.54741442697276e-15
1035000 23.5294117647059
1036000 22.6066897347174
1037000 21.7201528823756
1038000 20.8683821811059
1039000 20.0500142524351
1040000 23.9696215366534
1041000 23.0296363783532
1042000 22.1265133831237
1043000 21.2588069759424
1044000 22.3074812121799
1045000 21.4326780273886
1046000 39.4157102616086
1047000 48.222937310173
1048000 46.3318417293819
1049000 44.5149067596022
1050000 42.7692241415786
1051000 41.0919996654383
1052000 39.4805486981662
1053000 37.9322918864734
1054000 36.4447510281803
1055000 35.0155451055066
1056000 33.6423864739181
1057000 32.3230772004311
1058000 31.0555055455122
1059000 29.8376425829431
1060000 28.6675389522395
1061000 27.5433217384262
1062000 26.4631914741741
1063000 25.4254192595007
1064000 24.4283439944222
1065000 23.4703697201311
1066000 22.5499630644397
1067000 21.6656507874029
1068000 20.816017423191
1069000 19.9997030144384
1070000 19.2154009354408
1071000 18.4618558007176
1072000 17.7378614555915
1073000 17.0422590455683
1074000 16.3739351614283
1075000 15.7318200570586
1076000 15.1148859371739
1077000 14.5221453121867
1078000 13.9526494175912
1079000 13.4054866953327
1080000 12.8797813347314
1081000 12.3746918706243
1082000 11.8894098364822
1083000 11.4231584703456
1084000 10.9751914715085
1085000 10.5447918059592
1086000 10.1312705586666
1087000 9.7339658308758
1088000 9.35224168064538
1089000 8.98548710493379
1090000 8.63311506160306
1091000 8.29456152977548
1092000 7.96928460703919
1093000 7.65676364205726
1094000 7.35649840119227
1095000 7.06800826781218
1096000 6.79083147299602
1097000 6.52452435640794
1098000 6.26866065615665
1099000 6.02283082650344
1100000 5.78664138232684
1101000 5.55971426929441
1102000 5.34168625873385
1103000 5.13220836623448
1104000 4.93094529304881
1105000 4.73757488939984
1106000 4.55178763883514
1107000 4.37328616280239
1108000 4.20178474465328
1109000 4.03700887231393
1110000 3.87869479888986
1111000 3.72658912050202
1112000 3.58044837067841
1113000 3.4400386306518
1114000 3.30513515493997
1115000 3.17552201160899
1116000 3.05099173664393
1117000 2.93134500187358
1118000 2.81639029591775
1119000 2.70594361764647
1120000 2.59982818166033
1121000 2.49787413532071
1122000 2.39991828687676
1123000 2.30580384425414
1124000 2.21538016408732
1125000 2.12850251059369
1126000 2.04503182390375
1127000 1.96483449747615
1128000 1.88778216424179
1129000 1.81375149113427
1130000 1.74262398167802
1131000 1.6742857863181
1132000 1.60862752018798
1133000 1.54554408802374
1134000 1.48493451594438
1135000 1.42670178982891
1136000 1.3707527000317
1137000 1.31699769218732
1138000 1.26535072386625
1139000 1.21572912685189
1140000 1.16805347481848
1141000 1.12224745619815
1142000 1.07823775203351
1143000 1.03595391862044
1144000 0.995328274752967
1145000 0.956295793390106
1146000 0.918793997570886
1147000 0.882762860411243
1148000 0.848144709022567
1149000 0.814884132198152
1150000 0.782927891719793
1151000 0.752224837142547
1152000 0.72272582392127
1153000 0.694383634747887
1154000 0.66715290397346
1155000 0.640990044994109
1156000 0.615853180484536
1157000 0.591702075367495
1158000 0.568498072411907
1159000 0.546204030356538
1160000 0.524784264460203
1161000 0.504204489383333
1162000 0.484431764309476
1163000 0.465434440218909
1164000 0.447182109229932
1165000 0.429645555926797
1166000 0.412796710596335
1167000 0.396608604298439
1168000 0.3810553256985
1169000 0.366111979592677
1170000 0.351754647059631
1171000 0.337960347174939
1172000 0.324707000226902
1173000 0.311973392374867
1174000 0.2997391416935
1175000 0.287984665548656
1176000 0.276691149252631
1177000 0.265840515948606
1178000 0.255415397676112
1179000 0.245399107571166
1180000 0.23577561315661
1181000 0.226529510679881
1182000 0.21764600045714
1183000 0.209110863184311
1184000 0.200910437177083
1185000 0.193031596503472
1186000 0.185461729973924
1187000 0.178188720955339
1188000 0.171200927976698
1189000 0.164487166095259
1190000 0.158036688993484
1191000 0.151839171778053
1192000 0.145884694453424
1193000 0.140163726043486
1194000 0.134667109335898
1195000 0.129386046224686
1196000 0.12431208362764
1197000 0.119437099955968
1198000 0.114753292114557
1199000 0.110253163012025
1200000 0.105929509560573
1201000 0.101775411146433
1202000 0.0977842185524555
1203000 0.0939495433151043
1204000 0.0902652474988257
1205000 0.0867254338714208
1206000 0.0833244364646984
1207000 0.0800568115052985
1208000 0.0769173287011691
1209000 0.0739009628697507
1210000 0.0710028858944664
1211000 0.0682184589966442
1212000 0.0655432253105012
1213000 0.0629729027493051
1214000 0.0605033771512931
1215000 0.0581306956943797
1216000 0.0558510605691099
1217000 0.053660822899733
1218000 0.0515564769036651
1219000 0.0495346542799919
1220000 0.0475921188180315
1221000 0.0457257612173243
1222000 0.0439325941107626
1223000 0.0422097472828896
1224000 0.0405544630757174
1225000 0.0389640919747089
1226000 0.0374360883678575
1227000 0.0359680064710788
1228000 0.0345574964133895
1229000 0.0332023004756095
1230000 0.031900249476566
1231000 0.0306492593010144
1232000 0.0294473275637197
1233000 0.0282925304043581
1234000 0.0271830194081088
1235000 0.0261170186470065
1236000 0.0250928218373199
1237000 0.0241087896084054
1238000 0.023163346878664
1239000 0.0222549803344027
1240000 0.0213822360075634
1241000 0.0205437169484433
1242000 0.0197380809896808
1243000 0.0189640385979286
1244000 0.0182203508097745
1245000 0.0175058272486069
1246000 0.0168193242192498
1247000 0.0161597428773184
1248000 0.0155260274703647
1249000 0.0149171636479975
1250000 0.0143321768382721
1251000 0.0137701306877516
1252000 0.0132301255627418
1253000 0.0127112971093009
1254000 0.0122128148697205
1255000 0.0117338809532608
1256000 0.0112737287590153
1257000 0.0108316217488579
1258000 0.0104068522685105
1259000 0.00999874041484342
1260000 0.00960663294759465
1261000 0.00922990224376741
1262000 0.00886794529303143
1263000 0.0085201827325204
1264000 0.00818605791948038
1265000 0.00786503604028507
1266000 0.00755660325439154
1267000 0.00726026587186638
1268000 0.00697554956316574
1269000 0.00670199859990434
1270000 0.00643917512539828
1271000 0.00618665845381404
1272000 0.00594404439680172
1273000 0.00571094461653499
1274000 0.00548698600412185
1275000 0.00527181008239158
1276000 0.00506507243210172
1277000 0.00486644214064675
1278000 0.00467560127238609
1279000 0.0044922443597435
1280000 0.00431607791426336
1281000 0.00414681995684127
1282000 0.0039841995663769
1283000 0.00382795644612683
1284000 0.00367784050706303
1285000 0.00353361146757036
1286000 0.00339503846884211
1287000 0.00326189970535811
1288000 0.00313398206985387
1289000 0.00301108081221254
1290000 0.00289299921173362
1291000 0.00277954826225387
1292000 0.00267054636961646
1293000 0.00256581906100405
1294000 0.00246519870567056
1295000 0.00236852424662465
1296000 0.00227564094283545
1297000 0.00218640012154779
1298000 0.00210065894031062
1299000 0.00201828015833765
1300000 0.00193913191683422
1301000 0.00186308752793876
1302000 0.00179002527194116
1303000 0.00171982820245327
1304000 0.00165238395921981
1305000 0.00158758458827001
1306000 0.00152532636912217
1307000 0.00146550964876444
1308000 0.00140803868214622
1309000 0.0013528214789248
1310000 0.00129976965622187
1311000 0.00124879829715434
1312000 0.001199825814913
1313000 0.00115277382217131
1314000 0.00110756700561557
1315000 0.00106413300539535
1316000 0.00102240229930142
1317000 0.000982308091485677
1318000 0.000943786205545062
1319000 0.000906774981798197
1320000 0.000871215178590424
1321000 0.000837049877469231
1322000 0.000804224392078281
1323000 0.000772686180624231
1324000 0.000742384761776222
1325000 0.000713271633863429
1326000 0.000685300197241333
1327000 0.000658425679702457
1328000 0.000632605064812165
1329000 0.000607797023054825
1330000 0.000583961845680126
1331000 0.00056106138114365
1332000 0.000539058974039978
1333000 0.000517919406430567
1334000 0.000497608841472506
1335000 0.000478094769257897
1336000 0.000459345954777196
1337000 0.000441332387923188
1338000 0.000424025235455612
1339000 0.000407396794849509
1340000 0.00039142044995345
1341000 0.000376070628386648
1342000 0.00036132276060678
1343000 0.000347153240582984
1344000 0.000333539388011103
1345000 0.000320459412010667
1346000 0.000307892376245543
1347000 0.000295818165412385
1348000 0.000284217453043271
1349000 0.000273071670570986
1350000 0.000262362977607418
1351000 0.000252074233387519
1352000 0.000242188969333107
1353000 0.000232691362692593
1354000 0.000223566211214452
1355000 0.000214798908813885
1356000 0.000206375422193733
1357000 0.000198282268382214
1358000 0.000190506493151539
1359000 0.000183035650282851
1360000 0.000175857781644308
1361000 0.000168961398050413
1362000 0.000162335460871966
1363000 0.000155969364367183
1364000 0.000149852918705725
1365000 0.000143976333658441
1366000 0.000138330202926738
1367000 0.000132905489086474
1368000 0.000127693509122298
1369000 0.000122685920529267
1370000 0.000117874707959492
1371000 0.000113252170392453
1372000 0.000108810908808435
1373000 0.000104543814345359
1374000 0.000100444056920051
1375000 9.65050742957352e-05
1376000 9.27205615782554e-05
1377000 8.90844611242061e-05
1378000 8.55909528448255e-05
1379000 8.22344448901264e-05
1380000 7.90095646983568e-05
1381000 7.59111503964604e-05
1382000 7.29342425377757e-05
1383000 7.00740761637453e-05
1384000 6.73260731769317e-05
1385000 6.46858350131305e-05
1386000 6.21491356008508e-05
1387000 5.97119145968959e-05
1388000 5.73702708872137e-05
1389000 5.51204563426171e-05
1390000 5.29588698193772e-05
1391000 5.08820513950879e-05
1392000 4.88866768305746e-05
1393000 4.69695522489835e-05
1394000 4.51276090235331e-05
1395000 4.33578988657475e-05
1396000 4.16575891063064e-05
1397000 4.00239581609611e-05
1398000 3.84543911742567e-05
1399000 3.69463758340898e-05
1400000 3.54974983504e-05
1401000 3.41054395915608e-05
1402000 3.27679713722839e-05
1403000 3.14829528870963e-05
1404000 3.02483272836807e-05
1405000 2.90621183705952e-05
1406000 2.79224274541013e-05
1407000 2.68274302990385e-05
1408000 2.57753742088801e-05
1409000 2.47645752202966e-05
1410000 2.37934154077359e-05
1411000 2.28603402937071e-05
1412000 2.19638563606205e-05
1413000 2.1102528660204e-05
1414000 2.02749785166666e-05
1415000 1.94798813199346e-05
1416000 1.87159644054273e-05
1417000 1.79820050169792e-05
1418000 1.72768283496467e-05
1419000 1.65993056692684e-05
1420000 1.59483525057677e-05
1421000 1.53229269173062e-05
1422000 1.47220278225099e-05
1423000 1.41446933980977e-05
1424000 1.35899995393488e-05
1425000 1.3057058380943e-05
1426000 1.25450168758079e-05
1427000 1.20530554296978e-05
1428000 1.15803865893175e-05
1429000 1.11262537818933e-05
1430000 1.0689930104172e-05
1431000 1.02707171589103e-05
1432000 9.86794393699229e-06
1433000 9.48096574338475e-06
1434000 9.1091631652128e-06
1435000 8.75194108030249e-06
1436000 8.40872770460435e-06
1437000 8.07897367697281e-06
1438000 7.76215117983662e-06
1439000 7.45775309435283e-06
1440000 7.16529218869194e-06
1441000 6.884300338155e-06
1442000 6.61432777587441e-06
1443000 6.35494237289894e-06
1444000 6.10572894651075e-06
1445000 5.86628859566719e-06
1446000 5.63623806250377e-06
1447000 5.41520911887617e-06
1448000 5.20284797695946e-06
1449000 4.99881472296105e-06
1450000 4.80278277304101e-06
1451000 4.61443835056881e-06
1452000 4.43347998387984e-06
1453000 4.25961802372769e-06
1454000 4.09257417965993e-06
1455000 3.93208107457523e-06
1456000 3.77788181674875e-06
1457000 3.62972958864096e-06
1458000 3.48738725183151e-06
1459000 3.35062696744596e-06
1460000 3.21922983146768e-06
1461000 3.0929855243513e-06
1462000 2.97169197437674e-06
1463000 2.85515503420511e-06
1464000 2.74318817011863e-06
1465000 2.63561216344731e-06
1466000 2.53225482370428e-06
1467000 2.43295071297078e-06
1468000 2.33754088108957e-06
1469000 2.24587261124292e-06
1470000 2.15779917550791e-06
1471000 2.07317959999779e-06
1472000 1.99187843921356e-06
1473000 1.9137655592444e-06
1474000 1.83871592947011e-06
1475000 1.76660942243207e-06
1476000 1.69733062155238e-06
1477000 1.63076863639346e-06
1478000 1.56681692516235e-06
1479000 1.50537312417559e-06
1480000 1.44633888401184e-06
1481000 1.38961971208981e-06
1482000 1.33512482141962e-06
1483000 1.28276698528552e-06
1484000 1.23246239762726e-06
1485000 1.18413053889678e-06
1486000 1.13769404717534e-06
1487000 1.09307859434493e-06
1488000 1.05021276711572e-06
1489000 1.00902795271902e-06
1490000 9.69458229082984e-07
1491000 9.31440259315024e-07
1492000 8.94913190322277e-07
1493000 8.59818555407678e-07
1494000 8.26100180685808e-07
1495000 7.93704095168718e-07
1496000 7.62578444377788e-07
1497000 7.32673407343365e-07
1498000 7.03941116859311e-07
1499000 6.76335582864828e-07
1500000 6.49812618830913e-07
1501000 6.24329771033622e-07
1502000 5.99846250600931e-07
1503000 5.76322868224424e-07
1504000 5.5372197143131e-07
1505000 5.32007384316356e-07
1506000 5.11144349637283e-07
1507000 4.91099473180919e-07
1508000 4.71840670311079e-07
1509000 4.53337114612606e-07
1510000 4.35559188549366e-07
1511000 4.18478436057234e-07
1512000 4.02067516996166e-07
1513000 3.86300163388473e-07
1514000 3.71151137373239e-07
1515000 3.56596190809583e-07
1516000 3.42612026464109e-07
1517000 3.29176260720418e-07
1518000 3.1626738775099e-07
1519000 3.03864745094089e-07
1520000 2.91948480580595e-07
1521000 2.80499520557826e-07
1522000 2.6949953935948e-07
1523000 2.58930929972834e-07
1524000 2.48776775856252e-07
1525000 2.39020823861889e-07
1526000 2.29647458220247e-07
1527000 2.20641675544943e-07
1528000 2.1198906081769e-07
1529000 2.03675764315036e-07
1530000 1.95688479439936e-07
1531000 1.88014421422684e-07
1532000 1.80641306857088e-07
1533000 1.73557334039163e-07
1534000 1.66751164076843e-07
1535000 1.60211902740496e-07
1536000 1.53929083025183e-07
1537000 1.47892648396744e-07
1538000 1.42092936694911e-07
1539000 1.3652066466766e-07
1540000 1.31166913112065e-07
1541000 1.26023112597867e-07
1542000 1.21081029750891e-07
1543000 1.16332754074386e-07
1544000 1.11770685287155e-07
1545000 1.07387521158247e-07
1546000 1.03176245818708e-07
1547000 9.91301185316997e-08
1548000 9.52426629030056e-08
1549000 9.15076565146525e-08
1550000 8.79191209650582e-08
1551000 8.44713122997618e-08
1552000 8.11587118174182e-08
1553000 7.7976017236343e-08
1554000 7.49181342074668e-08
1555000 7.19801681601152e-08
1556000 6.91574164675616e-08
1557000 6.64453609198141e-08
1558000 6.38396604915861e-08
1559000 6.13361443938768e-08
1560000 5.89308053980385e-08
1561000 5.66197934216449e-08
1562000 5.43994093658941e-08
1563000 5.22660991946825e-08
1564000 5.02164482458715e-08
1565000 4.82471757656412e-08
1566000 4.63551296571847e-08
1567000 4.45372814353343e-08
1568000 4.27907213790467e-08
1569000 4.1112653873986e-08
1570000 3.95003929377513e-08
1571000 3.79513579205846e-08
1572000 3.64630693746793e-08
1573000 3.50331450854762e-08
1574000 3.36592962585948e-08
1575000 3.23393238562969e-08
1576000 3.10711150776186e-08
1577000 2.98526399765355e-08
1578000 2.86819482127498e-08
1579000 2.75571659298969e-08
1580000 2.64764927561754e-08
1581000 2.54381989225999e-08
1582000 2.44406224942627e-08
1583000 2.34821667101739e-08
1584000 2.2561297427422e-08
1585000 2.16765406655623e-08
1586000 2.0826480247305e-08
1587000 2.00097555317244e-08
1588000 1.92250592363627e-08
1589000 1.84711353447406e-08
1590000 1.77467770959272e-08
1591000 1.70508250529497e-08
1592000 1.63821652469517e-08
1593000 1.573972739413e-08
1594000 1.51224831825955e-08
1595000 1.45294446264153e-08
1596000 1.39596624842029e-08
1597000 1.34122247397244e-08
1598000 1.28862551420881e-08
1599000 1.23809118031827e-08
1600000 1.18953858501167e-08
1601000 1.14289001305043e-08
1602000 1.09807079685238e-08
1603000 1.05500919697581e-08
1604000 1.01363628729049e-08
1605000 9.73885844651643e-09
1606000 9.35694242900598e-09
1607000 8.99000351022143e-09
1608000 8.63745435295785e-09
1609000 8.29873065284185e-09
1610000 7.97329023508335e-09
1611000 7.66061218664871e-09
1612000 7.3601960224664e-09
1613000 7.07156088433047e-09
1614000 6.79424477121947e-09
1615000 6.5278037997991e-09
1616000 6.27181149392462e-09
1617000 6.02585810200601e-09
1618000 5.78954994114303e-09
1619000 5.56250876698056e-09
1620000 5.34437116827544e-09
1621000 5.13478798520581e-09
1622000 4.93342375049186e-09
1623000 4.73995615243335e-09
1624000 4.55407551900459e-09
1625000 4.37548432218088e-09
1626000 4.2038967017032e-09
1627000 4.03903800751876e-09
1628000 3.88064436016509e-09
1629000 3.72846222839391e-09
1630000 3.58224802335885e-09
1631000 3.44176770871733e-09
1632000 3.30679642602253e-09
1633000 3.17711813480596e-09
1634000 3.05252526677435e-09
1635000 2.93281839356752e-09
1636000 2.81780590754526e-09
1637000 2.7073037150925e-09
1638000 2.60113494195162e-09
1639000 2.49912965011038e-09
1640000 2.40112456579233e-09
1641000 2.3069628181142e-09
1642000 2.21649368799207e-09
1643000 2.12957236689434e-09
1644000 2.04605972505535e-09
1645000 1.96582208877867e-09
1646000 1.88873102647362e-09
1647000 1.8146631430825e-09
1648000 1.74349988256946e-09
1649000 1.67512733815497e-09
1650000 1.60943606999203e-09
1651000 1.54632092999234e-09
1652000 1.48568089352206e-09
1653000 1.42741889769766e-09
1654000 1.37144168602324e-09
1655000 1.31765965912037e-09
1656000 1.26598673131173e-09
1657000 1.21634019282892e-09
1658000 1.16864057742386e-09
1659000 1.12281153517194e-09
1660000 1.07877971026324e-09
1661000 1.03647462358625e-09
1662000 9.95828559916202e-10
1663000 9.56776459527332e-10
1664000 9.19255814055672e-10
1665000 8.83206566445645e-10
1666000 8.48571014820326e-10
1667000 8.15293720121489e-10
1668000 7.83321417371627e-10
1669000 7.52602930415877e-10
1670000 7.23089090007411e-10
1671000 6.9473265510516e-10
1672000 6.67488237257899e-10
1673000 6.41312227953667e-10
1674000 6.16162728818229e-10
1675000 5.91999484550848e-10
1676000 5.6878381849003e-10
1677000 5.46478570706107e-10
1678000 5.25048038521554e-10
1679000 5.04457919363846e-10
1680000 4.84675255859382e-10
1681000 4.65668383080582e-10
1682000 4.47406877861736e-10
1683000 4.29861510102452e-10
1684000 4.13004195980787e-10
1685000 3.96807953001149e-10
1686000 3.81246856805025e-10
1687000 3.66295999675416e-10
1688000 3.51931450668537e-10
1689000 3.38130217308987e-10
1690000 3.24870208787066e-10
1691000 3.12130200599338e-10
1692000 2.99889800575834e-10
1693000 2.88129416239527e-10
1694000 2.7683022344582e-10
1695000 2.65974136251866e-10
1696000 2.55543777967479e-10
1697000 2.45522453341304e-10
1698000 2.35894121837723e-10
1699000 2.26643371961734e-10
1700000 2.17755396590686e-10
1701000 2.09215969273404e-10
1702000 2.01011421458761e-10
1703000 1.93128620617241e-10
1704000 1.85554949220486e-10
1705000 1.78278284545173e-10
1706000 1.71286979268892e-10
1707000 1.64569842826974e-10
1708000 1.58116123500426e-10
1709000 1.51915491206292e-10
1710000 1.45958020962908e-10
1711000 1.40234177003578e-10
1712000 1.34734797513242e-10
1713000 1.29451079963703e-10
1714000 1.2437456702395e-10
1715000 1.19497133023011e-10
1716000 1.14810970943677e-10
1717000 1.10308579926278e-10
1718000 1.05982753262502e-10
1719000 1.01826566860051e-10
1720000 9.78333681596569e-11
1721000 9.39967654867291e-11
1722000 9.03106178205829e-11
1723000 8.67690249648738e-11
1724000 8.33663181035062e-11
1725000 8.00970507268981e-11
1726000 7.69559899140785e-11
1727000 7.39381079566637e-11
1728000 7.10385743113043e-11
1729000 6.82527478677238e-11
1730000 6.55761695199699e-11
1731000 6.30045550289907e-11
1732000 6.05337881651087e-11
1733000 5.81599141194181e-11
1734000 5.58791331735586e-11
1735000 5.36877946177328e-11
1736000 5.15823909072334e-11
1737000 4.95595520481262e-11
1738000 4.76160402031017e-11
1739000 4.57487445088624e-11
1740000 4.39546760967501e-11
1741000 4.22309633086423e-11
1742000 4.05748471004602e-11
1743000 3.89836766259324e-11
1744000 3.74549049935429e-11
1745000 3.59860851898745e-11
1746000 3.45748661628206e-11
1747000 3.32189890583963e-11
1748000 3.19162836051258e-11
1749000 3.06646646402189e-11
1750000 2.94621287719751e-11
1751000 2.83067511730741e-11
1752000 2.71966824996202e-11
1753000 2.61301459310076e-11
1754000 2.51054343258701e-11
1755000 2.41209074895614e-11
1756000 2.31749895487943e-11
1757000 2.22661664292338e-11
1758000 2.13929834320089e-11
1759000 2.05540429052635e-11
1760000 1.97480020070178e-11
1761000 1.89735705557622e-11
1762000 1.82295089653402e-11
1763000 1.7514626260817e-11
1764000 1.68277781721575e-11
1765000 1.61678653026612e-11
1766000 1.55338313692235e-11
1767000 1.49246615116069e-11
1768000 1.43393806680144e-11
1769000 1.37770520143668e-11
1770000 1.32367754647838e-11
1771000 1.27176862308707e-11
1772000 1.22189534375032e-11
1773000 1.17397787928953e-11
1774000 1.12793953108209e-11
1775000 1.08370660829456e-11
1776000 1.04120830993007e-11
1777000 1.00037661150144e-11
1778000 9.6114615614844e-12
1779000 9.23454150024972e-12
1780000 8.87240261788698e-12
1781000 8.52446526032279e-12
1782000 8.19017250501601e-12
1783000 7.86898926952519e-12
1784000 7.560401455034e-12
1785000 7.26391512346404e-12
1786000 6.97905570685761e-12
1787000 6.70536724776515e-12
1788000 6.44241166942142e-12
1789000 6.18976807454215e-12
1790000 5.94703207161893e-12
1791000 5.71381512763387e-12
1792000 5.48974394615803e-12
1793000 5.27445986983811e-12
1794000 5.06761830631505e-12
1795000 4.86888817665563e-12
1796000 4.67795138541424e-12
1797000 4.49450231147642e-12
1798000 4.3182473188695e-12
1799000 4.14890428675698e-12
1800000 3.98620215786455e-12
1801000 3.82988050461496e-12
1802000 3.67968911227711e-12
1803000 3.53538757846233e-12
1804000 3.39674492832655e-12
1805000 3.26353924486276e-12
1806000 3.13555731369167e-12
1807000 3.0125942817822e-12
1808000 2.89445332955544e-12
1809000 2.78094535584739e-12
1810000 2.67188867522592e-12
1811000 2.56710872717784e-12
1812000 2.46643779670028e-12
1813000 2.36971474584929e-12
1814000 2.27678475581598e-12
1815000 2.18749907911732e-12
1816000 2.10171480150487e-12
1817000 2.01929461321056e-12
1818000 1.94010658916309e-12
1819000 1.86402397782336e-12
1820000 1.79092499830088e-12
1821000 1.72069264542633e-12
1822000 1.65321450246844e-12
1823000 1.58838256119517e-12
1824000 1.52609304899143e-12
1825000 1.46624626275648e-12
1826000 1.40874640931504e-12
1827000 1.353501452087e-12
1828000 1.30042296376987e-12
1829000 1.2494259847985e-12
1830000 1.20042888735542e-12
1831000 1.15335324471403e-12
1832000 1.10812370570564e-12
1833000 1.06466787410934e-12
1834000 1.02291619277172e-12
1835000 9.82801832270865e-13
1836000 9.44260583946518e-13
1837000 9.07230757125085e-13
1838000 8.71653080375082e-13
1839000 8.37470606634883e-13
1840000 8.04628622060966e-13
1841000 7.73074558450732e-13
1842000 7.42757909099723e-13
1843000 7.13630147958557e-13
1844000 6.85644651960182e-13
1845000 6.58756626393116e-13
1846000 6.3292303320123e-13
1847000 6.08102522095299e-13
1848000 5.84255364366072e-13
1849000 5.61343389292892e-13
1850000 5.39329923046112e-13
1851000 5.1817972998548e-13
1852000 4.97858956260559e-13
1853000 4.7833507562289e-13
1854000 4.59576837363169e-13
1855000 4.41554216290104e-13
1856000 4.24238364670884e-13
1857000 4.07601566056339e-13
1858000 3.91617190916875e-13
1859000 3.76259654018174e-13
1860000 3.61504373468442e-13
1861000 3.4732773137164e-13
1862000 3.33707036023733e-13
1863000 3.20620485591429e-13
1864000 3.08047133215295e-13
1865000 2.95966853481362e-13
1866000 2.84360310207583e-13
1867000 2.7320892549356e-13
1868000 2.62494849984009e-13
1869000 2.52200934298361e-13
1870000 2.42310701580778e-13
1871000 2.3280832112663e-13
1872000 2.23678583043233e-13
1873000 2.14906873904283e-13
1874000 2.06479153359017e-13
1875000 1.98381931658663e-13
1876000 1.90602248064206e-13
1877000 1.83127650100903e-13
1878000 1.75946173626358e-13
1879000 1.69046323680226e-13
1880000 1.62417056084923e-13
1881000 1.56047759767868e-13
1882000 1.49928239776971e-13
1883000 1.44048700962188e-13
1884000 1.38399732297004e-13
1885000 1.32972291814768e-13
1886000 1.27757692135758e-13
1887000 1.22747586561807e-13
1888000 1.17933955716245e-13
1889000 1.13309094707765e-13
1890000 1.08865600797657e-13
1891000 1.0459636155069e-13
1892000 1.00494543450663e-13
1893000 9.65535809624015e-14
1894000 9.27671660226995e-14
1895000 8.91292379433779e-14
1896000 8.56339737103043e-14
1897000 8.22757786628414e-14
1898000 7.90492775388084e-14
1899000 7.59493058706198e-14
1900000 7.29709017188308e-14
1901000 7.0109297729857e-14
1902000 6.73599135051568e-14
1903000 6.47183482696604e-14
1904000 6.2180373827713e-14
1905000 5.97419277952536e-14
1906000 5.73991070974005e-14
1907000 5.51481617210319e-14
1908000 5.2985488712364e-14
1909000 5.09076264099183e-14
1910000 4.8911248903647e-14
1911000 4.69931607113471e-14
1912000 4.51502916638433e-14
1913000 4.33796919907514e-14
1914000 4.16785275989573e-14
1915000 4.00440755362531e-14
1916000 3.84737196328706e-14
1917000 3.69649463139345e-14
1918000 3.55153405761331e-14
1919000 3.41225821221671e-14
1920000 3.2784441646788e-14
1921000 3.14987772684826e-14
1922000 3.02635311010911e-14
1923000 2.90767259598719e-14
1924000 2.79364621967396e-14
1925000 2.68409146596126e-14
1926000 2.57883297710003e-14
1927000 2.47770227211572e-14
1928000 2.38053747713079e-14
1929000 2.28718306626291e-14
1930000 2.19748961268397e-14
1931000 2.11131354944147e-14
1932000 2.02851693965945e-14
1933000 1.94896725575123e-14
1934000 1.8725371672904e-14
1935000 1.79910433720058e-14
1936000 1.72855122593781e-14
1937000 1.66076490335202e-14
1938000 1.59563686792645e-14
1939000 1.5330628731058e-14
1940000 1.47294276043499e-14
1941000 1.41518029924146e-14
1942000 1.35968303260454e-14
1943000 1.30636212936514e-14
1944000 1.25513224193906e-14
1945000 1.20591136970616e-14
1946000 1.15862072775689e-14
1947000 1.11318462078604e-14
1948000 1.06953032193168e-14
1949000 1.02758795636573e-14
1950000 9.8729038944943e-15
1951000 9.48573119274943e-15
1952000 9.11374173421023e-15
1953000 8.75634009757454e-15
1954000 8.41295421139514e-15
1955000 8.08303443839925e-15
1956000 7.76605269571693e-15
1957000 7.46150160961038e-15
1958000 7.16889370335115e-15
1959000 6.88776061694522e-15
1960000 6.61765235745718e-15
1961000 6.35813657873336e-15
1962000 6.10879788937127e-15
1963000 5.8692371878273e-15
1964000 5.63907102359878e-15
1965000 5.41793098345765e-15
1966000 5.20546310175343e-15
1967000 5.00132729384153e-15
1968000 4.80519681173009e-15
1969000 4.61675772107401e-15
1970000 4.43570839867895e-15
1971000 4.26175904971115e-15
1972000 4.09463124384012e-15
1973000 3.93405746957188e-15
1974000 3.77978070605926e-15
1975000 3.631554011704e-15
1976000 3.48914012889207e-15
1977000 3.35231110422964e-15
1978000 3.22084792367161e-15
1979000 3.094540161959e-15
1980000 2.97318564580375e-15
1981000 2.85659013028203e-15
1982000 2.74456698791803e-15
1983000 2.63693690996046e-15
1984000 2.53352761937378e-15
1985000 2.43417359508461e-15
1986000 2.33871580704207e-15
1987000 2.24700146166787e-15
1988000 2.15888375728874e-15
1989000 2.07422164915977e-15
1990000 1.99287962370253e-15
1991000 1.91472748159654e-15
1992000 1.83964012937707e-15
1993000 1.76749737920542e-15
1994000 1.69818375649148e-15
1995000 1.63158831506045e-15
1996000 1.56760445956788e-15
1997000 1.50612977487894e-15
1998000 1.44706586213859e-15
1999000 1.39031818127041e-15
};
\addlegendentry{Out-of-band (ideal)}
\addplot [semithick,color1]
table {%
0 0
1000 0
2000 0
3000 0
4000 0
5000 0
6000 0
7000 0
8000 0
9000 0
10000 0
11000 0
12000 0
13000 0
14000 0
15000 0
16000 0
17000 0
18000 0
19000 0
20000 0
21000 0
22000 0
23000 0
24000 17.1212426299376
25000 16.0828461588807
26000 15.1278963254272
27000 21.115409131778
28000 19.9093201220133
29000 24.7402363887375
30000 23.3750260394951
31000 23.7348587888299
32000 61.524774560339
33000 62.0773721085269
34000 58.8463551326342
35000 67.4875650726905
36000 118.081237775918
37000 112.154648132397
38000 112.643429616536
39000 135.557132306655
40000 189.386609335701
41000 208.98382531568
42000 201.580679494302
43000 224.855377930194
44000 240.60029723966
45000 229.384101140678
46000 314.558652317481
47000 330.202152211706
48000 344.068470512398
49000 390.324140009032
50000 424.566648192642
51000 449.681111715168
52000 493.634601295353
53000 513.819187263235
54000 534.730919488276
55000 568.666890792465
56000 602.22948007741
57000 690.108940826552
58000 755.795005886276
59000 765.205491244259
60000 777.09624925011
61000 828.364844690898
62000 849.54424689247
63000 872.30112581868
64000 848.185023227844
65000 858.776456747241
66000 904.171014804723
67000 910.754713311665
68000 911.895320398642
69000 904.968562223652
70000 887.977454203907
71000 922.29623185739
72000 909.144179896684
73000 889.948120962964
74000 867.045659241971
75000 847.604474813795
76000 821.725199455051
77000 825.962208104074
78000 796.682797140312
79000 764.113296331671
80000 732.927228790394
81000 728.325635818063
82000 747.800955795897
83000 757.274950584191
84000 787.041436556361
85000 826.135926394085
86000 837.216912066788
87000 873.982407366533
88000 940.259193365926
89000 987.903155628848
90000 1007.64054087216
91000 1052.31019787577
92000 1055.23153892182
93000 1045.22487737801
94000 1064.02865746536
95000 1055.65149194258
96000 1035.64436586428
97000 995.569480638142
98000 955.769223972174
99000 917.589158589694
100000 880.961055171915
101000 886.906182023509
102000 879.694739918917
103000 848.474613189371
104000 817.402075915526
105000 784.878774995208
106000 753.667413404111
107000 723.713676812969
108000 696.395635415437
109000 731.834568731767
110000 762.79427412241
111000 785.173470041771
112000 808.082642147882
113000 828.924771276302
114000 847.506544667715
115000 892.826052296011
116000 947.852954497277
117000 993.995319740551
118000 1014.91971779734
119000 1037.10533126284
120000 1055.56076002357
121000 1068.73684240735
122000 1059.89837779463
123000 1052.24085368946
124000 1037.18888018305
125000 1019.45892785497
126000 1008.66797504384
127000 991.361958801581
128000 973.164922927145
129000 968.74191560922
130000 941.982854771185
131000 914.589223196481
132000 878.546757314746
133000 843.931335735345
134000 810.685941822337
135000 778.755876767381
136000 754.940739413082
137000 750.25765075534
138000 743.082697580847
139000 735.404022218463
140000 723.306012204612
141000 724.553167701259
142000 722.092036658117
143000 717.328329893318
144000 703.469607043263
145000 696.017767021039
146000 684.730647967783
147000 680.887762765453
148000 661.744777032071
149000 664.939168134576
150000 657.787279867437
151000 646.908003205684
152000 634.570784729899
153000 628.339170645548
154000 625.103622668436
155000 616.140921128144
156000 614.681682968241
157000 602.672568472993
158000 592.118152336495
159000 584.964387761171
160000 574.871254033755
161000 568.86710161733
162000 561.213986137834
163000 561.0092264304
164000 547.421769479087
165000 535.821453540206
166000 514.78245072959
167000 494.570539044038
168000 475.153126997791
169000 456.498913270873
170000 438.577835182818
171000 421.361019259069
172000 404.820733802402
173000 388.930343385588
174000 374.253036868618
175000 363.488593650865
176000 355.384186108878
177000 350.541677832664
178000 343.259880650836
179000 335.989364437446
180000 330.888086627576
181000 334.659778142448
182000 328.708398929178
183000 327.424900859851
184000 331.763828823046
185000 326.593586454126
186000 325.82477714093
187000 325.400046046837
188000 314.045116091569
189000 309.570521549099
190000 302.642859746084
191000 304.226223422666
192000 297.900821718238
193000 296.80620552351
194000 290.026716675787
195000 283.199454678295
196000 283.93700964007
197000 275.465816413551
198000 269.720054885163
199000 262.826762364504
200000 255.811689556476
201000 246.678994292522
202000 239.591437066933
203000 232.154355080881
204000 227.441126497348
205000 218.5195149477
206000 213.948964679056
207000 212.499633012363
208000 206.831655657585
209000 199.189482021914
210000 198.35834257683
211000 194.774919474223
212000 189.841586907252
213000 182.669955942232
214000 177.270141142951
215000 172.042937539085
216000 165.29501018415
217000 160.223790525131
218000 157.038044626932
219000 151.074870573772
220000 145.149508729304
221000 139.45657993181
222000 133.986964090307
223000 128.731899154367
224000 123.682967043321
225000 118.832080129555
226000 114.171468254013
227000 109.693666252852
228000 105.391501975077
229000 101.258084771732
230000 97.2867944380568
231000 93.4712705906986
232000 89.8054024628322
233000 86.2833191006814
234000 82.8993799456151
235000 79.6481657866096
236000 76.5244700684717
237000 73.5232905418001
238000 70.6398212412131
239000 67.8694447789084
240000 65.2077249411309
241000 62.6503995756158
242000 60.1933737585468
243000 57.8327132300238
244000 55.5646380874666
245000 53.385516726802
246000 51.2918600216804
247000 49.2803157313554
248000 47.3476631282281
249000 45.490807836414
250000 43.7067768730305
251000 41.9927138842317
252000 40.3458745683317
253000 38.7636222786576
254000 37.2434237990669
255000 35.7828452853395
256000 34.3795483659235
257000 33.0312863957718
258000 31.7359008572506
259000 30.4913179023414
260000 29.2955450305817
261000 28.1466678974135
262000 27.0428472478125
263000 25.9823159702785
264000 24.9633762664562
265000 23.9843969318458
266000 23.0438107432394
267000 22.1401119486899
268000 21.2718538559871
269000 20.4376465157713
270000 19.6361544955682
271000 18.8660947411744
272000 18.126234521964
273000 17.4153894568208
274000 16.7324216175308
275000 16.0762377065933
276000 15.4457873065294
277000 14.8400611978814
278000 14.2580897432057
279000 13.6989413344694
280000 13.1617209013617
281000 12.6455684781283
282000 12.1496578266336
283000 11.6731951134414
284000 11.2154176387968
285000 10.7755926154693
286000 10.3530159955029
287000 9.94701134299235
288000 9.55692875107806
289000 9.18214380142666
290000 8.82205656452833
291000 8.47609063921008
292000 8.143692229826
293000 7.82432925964603
294000 7.5174905190231
295000 7.22268484697398
296000 6.93944034486283
297000 6.66730362092794
298000 6.4058390644416
299000 6.15462814834045
300000 5.91326875920937
301000 5.68137455354575
302000 5.45857433927323
303000 5.2445114815142
304000 5.03884333166957
305000 4.84124067889131
306000 4.6513872230695
307000 4.46897906848967
308000 4.29372423734989
309000 4.12534220235828
310000 3.96356343766262
311000 3.80812898739297
312000 3.6587900511263
313000 3.51530758560951
314000 3.37745192210293
315000 3.24500239873174
316000 3.11774700725654
317000 2.99548205369753
318000 2.87801183226888
319000 2.76514831210124
320000 2.65671083625082
321000 2.55252583251304
322000 2.4524265355779
323000 2.35625272008198
324000 2.26385044413
325000 2.17507180287497
326000 2.08977469176265
327000 2.00782257906125
328000 1.929084287312
329000 1.85343378335101
330000 1.78074997656596
331000 1.71091652506481
332000 1.64382164944622
333000 1.57935795387341
334000 1.5174222541652
335000 1.45791541262887
336000 1.40074217937048
337000 1.34581103982866
338000 1.29303406828765
339000 1.24232678713528
340000 1.19360803164042
341000 1.1467998200335
342000 1.10182722868209
343000 1.05861827216179
344000 1.01710378803034
345000 0.977217326120575
346000 0.938895042174958
347000 0.902075595651467
348000 0.866700051537194
349000 0.83271178601251
350000 0.800056395814786
351000 0.768681611156565
352000 0.738537212058801
353000 0.709574947965231
354000 0.681748460509196
355000 0.655013209309292
356000 0.629326400675047
357000 0.604646919108529
358000 0.580935261492208
359000 0.558153473857744
360000 0.536265090634472
361000 0.515235076280353
362000 0.495029769201929
363000 0.475616827873555
364000 0.456965179069617
365000 0.439044968126899
366000 0.42182751115748
367000 0.405285249135647
368000 0.38939170378536
369000 0.374121435197637
370000 0.359450001110024
371000 0.345353917782965
372000 0.331810622410459
373000 0.318798437004815
374000 0.306296533697712
375000 0.294284901402015
376000 0.282744313780985
377000 0.271656298473608
378000 0.261003107526785
379000 0.250767688987056
380000 0.240933659606386
381000 0.231485278618311
382000 0.222407422542493
383000 0.213685560977327
384000 0.205305733341869
385000 0.197254526529853
386000 0.189519053440024
387000 0.182086932348428
388000 0.174946267089633
389000 0.16808562801516
390000 0.161494033698655
391000 0.155160933358499
392000 0.14907618996974
393000 0.143230064038295
394000 0.137613198011474
395000 0.132216601299847
396000 0.127031635886497
397000 0.122050002500622
398000 0.117263727333341
399000 0.112665149274458
400000 0.108246907649749
401000 0.104001930439134
402000 0.0999234229568893
403000 0.0960048569757704
404000 0.0922399602776455
405000 0.0886227066139056
406000 0.0851473060595872
407000 0.0818081957457649
408000 0.0786000309553812
409000 0.0755176765682601
410000 0.0725561988416111
411000 0.0697108575128675
412000 0.0669770982122176
413000 0.064350545172685
414000 0.0618269942260879
415000 0.0594024060736682
416000 0.0570728998206169
417000 0.0548347467641494
418000 0.0526843644251847
419000 0.0506183108140779
420000 0.0486332789212257
421000 0.0467260914237273
422000 0.0448936955996273
423000 0.0431331584416008
424000 0.0414416619622579
425000 0.0398164986835558
426000 0.0382550673030955
427000 0.0367548685303684
428000 0.035313501086288
429000 0.033928657859602
430000 0.032598122214034
431000 0.0313197644402439
432000 0.0300915383469259
433000 0.0289114779855902
434000 0.0277776945037843
435000 0.026688373121718
436000 0.025641770227451
437000 0.0246362105859963
438000 0.0236700846578699
439000 0.0227418460227953
440000 0.0218500089044394
441000 0.0209931457922185
442000 0.0201698851563652
443000 0.0193789092526024
444000 0.018618952012907
445000 0.0178887970189899
446000 0.0171872755552472
447000 0.0165132647380655
448000 0.015865685718489
449000 0.0152435019553697
450000 0.0146457175562368
451000 0.0140713756832311
452000 0.0135195570215508
453000 0.0129893783079593
454000 0.0124799909169971
455000 0.0119905795026384
456000 0.011520360693214
457000 0.0110685818375156
458000 0.010634519800071
459000 0.0102174798036642
460000 0.00981679431724707
461000 0.00943182198746144
462000 0.00906194661206334
463000 0.00870657615360441
464000 0.00836514179179276
465000 0.00803709701301615
466000 0.0077219167355701
467000 0.00741909646919082
468000 0.00712815150754762
469000 0.00684861615240231
470000 0.00658004296819374
471000 0.00632200206585428
472000 0.00607408041471198
473000 0.00583588118137695
474000 0.00560702309455376
475000 0.00538713983476315
476000 0.0051758794479963
477000 0.00497290378236293
478000 0.00477788794683176
479000 0.00459051979119675
480000 0.00441049940643687
481000 0.00423753864466961
482000 0.00407136065792979
483000 0.00391169945503553
484000 0.00375829947583206
485000 0.00361091518213173
486000 0.00346931066469573
487000 0.00333325926562821
488000 0.00320254321557848
489000 0.00307695328517063
490000 0.0029562884501025
491000 0.00284035556937812
492000 0.00272896907615836
493000 0.00262195068073522
494000 0.0025191290851541
495000 0.00242033970902738
496000 0.00232542442610043
497000 0.00223423131114832
498000 0.00214661439679818
499000 0.00206243343988794
500000 0.0019815536969875
501000 0.00190384570872288
502000 0.00182918509255842
503000 0.00175745234370498
504000 0.00168853264383585
505000 0.00162231567730385
506000 0.00155869545456564
507000 0.00149757014253065
508000 0.00143884190156287
509000 0.00138241672887482
510000 0.00132820430806286
511000 0.00127611786454316
512000 0.00122607402665679
513000 0.00117799269222164
514000 0.00113179690031769
515000 0.00108741270810027
516000 0.00104476907244409
517000 0.00100379773622882
518000 0.000964433119083964
519000 0.00092661221241829
520000 0.00089027447856572
521000 0.000855361753886319
522000 0.000821818155667223
523000 0.000789589992674517
524000 0.000758625679212888
525000 0.000728875652555475
526000 0.00070029229361178
527000 0.000672829850706627
528000 0.00064644436634819
529000 0.000621093606867861
530000 0.000596736994819341
531000 0.000573335544028739
532000 0.000550851797191738
533000 0.000529249765917922
534000 0.000508494873126307
535000 0.000488553897699879
536000 0.000469394921310528
537000 0.000450987277329292
538000 0.000433301501740113
539000 0.000416309285978548
540000 0.00039998343161994
541000 0.000384297806844522
542000 0.000369227304609779
543000 0.000354747802463099
544000 0.000340836123930408
545000 0.000327470001418971
546000 0.000314628040574984
547000 0.000302289686038914
548000 0.000290435188543761
549000 0.000279045573303583
550000 0.000268102609641694
551000 0.000257588781809909
552000 0.000247487260952127
553000 0.00023778187816739
554000 0.000228457098629291
555000 0.0002194979967203
556000 0.000210890232141224
557000 0.000202620026957545
558000 0.000194674143545903
559000 0.000187039863405425
560000 0.000179704966799977
561000 0.000172657713198765
562000 0.000165886822483968
563000 0.000159381456895328
564000 0.000153131203682793
565000 0.00014712605843945
566000 0.00014135640908807
567000 0.000135813020495631
568000 0.000130487019691188
569000 0.000125369881663443
570000 0.000120453415715267
571000 0.000115729752353339
572000 0.000111191330691921
573000 0.000106830886350597
574000 0.000102641439826615
575000 9.86162853232153e-05
576000 9.47489800160573e-05
577000 9.10333337405806e-05
578000 8.74633990837761e-05
579000 8.40334618645172e-05
580000 8.07380319872121e-05
581000 7.75718346541354e-05
582000 7.45298019223748e-05
583000 7.16070645918769e-05
584000 6.87989444116108e-05
585000 6.61009465913699e-05
586000 6.35087526072305e-05
587000 6.10182132891484e-05
588000 5.86253421796302e-05
589000 5.6326309152849e-05
590000 5.41174342839907e-05
591000 5.19951819590183e-05
592000 4.99561552154259e-05
593000 4.79970903049233e-05
594000 4.61148514693496e-05
595000 4.43064259214521e-05
596000 4.25689190224979e-05
597000 4.08995496489986e-05
598000 3.92956457411319e-05
599000 3.77546400257354e-05
600000 3.62740659070256e-05
601000 3.48515535184653e-05
602000 3.34848259294603e-05
603000 3.21716955008119e-05
604000 3.09100603830941e-05
605000 2.96979011523487e-05
606000 2.85332775777137e-05
607000 2.7414325515812e-05
608000 2.63392539269284e-05
609000 2.53063420081992e-05
610000 2.43139364392262e-05
611000 2.33604487357049e-05
612000 2.24443527068333e-05
613000 2.15641820124287e-05
614000 2.07185278158454e-05
615000 1.99060365289334e-05
616000 1.91254076454309e-05
617000 1.83753916593219e-05
618000 1.7654788064826e-05
619000 1.69624434348211e-05
620000 1.62972495746212e-05
621000 1.56581417481555e-05
622000 1.50440969737089e-05
623000 1.44541323864961e-05
624000 1.38873036654492e-05
625000 1.33427035216988e-05
626000 1.28194602463314e-05
627000 1.23167363150966e-05
628000 1.18337270478322e-05
629000 1.13696593204609e-05
630000 1.09237903274968e-05
631000 1.04954063930807e-05
632000 1.0083821828642e-05
633000 9.68837783535815e-06
634000 9.3084414496543e-06
635000 8.94340453005676e-06
636000 8.59268278377702e-06
637000 8.25571483146927e-06
638000 7.93196130866399e-06
639000 7.62090400243951e-06
640000 7.32204502194951e-06
641000 7.03490600147889e-06
642000 6.75902733475237e-06
643000 6.49396743927017e-06
644000 6.23930204949328e-06
645000 5.99462353774699e-06
646000 5.75954026175556e-06
647000 5.5336759377639e-06
648000 5.3166690382426e-06
649000 5.10817221321242e-06
650000 4.90785173426193e-06
651000 4.7153869603684e-06
652000 4.53046982466684e-06
653000 4.3528043413458e-06
654000 4.18210613188055e-06
655000 4.01810196984536e-06
656000 3.86052934357631e-06
657000 3.70913603598452e-06
658000 3.56367972084736e-06
659000 3.4239275749313e-06
660000 3.28965590532571e-06
661000 3.16064979139096e-06
662000 3.0367027407478e-06
663000 2.91761635875735e-06
664000 2.80320003096262e-06
665000 2.6932706179834e-06
666000 2.58765216237594e-06
667000 2.48617560698839e-06
668000 2.38867852436117e-06
669000 2.29500485673895e-06
670000 2.2050046662784e-06
671000 2.11853389505161e-06
672000 2.03545413446118e-06
673000 1.95563240369784e-06
674000 1.87894093688602e-06
675000 1.80525697857663e-06
676000 1.73446258725978e-06
677000 1.66644444658281e-06
678000 1.60109368397162e-06
679000 1.53830569636479e-06
680000 1.47797998278177e-06
681000 1.42001998345691e-06
682000 1.36433292528205e-06
683000 1.31082967331014e-06
684000 1.25942458808223e-06
685000 1.21003538854953e-06
686000 1.16258302037106e-06
687000 1.11699152937607e-06
688000 1.07318793998872e-06
689000 1.0311021384205e-06
690000 9.90666760443182e-07
691000 9.5181708356302e-07
692000 9.1449092342326e-07
693000 8.78628534269375e-07
694000 8.44172513317606e-07
695000 8.11067708873752e-07
696000 7.79261132055149e-07
697000 7.48701871974532e-07
698000 7.1934101425002e-07
699000 6.91131562710784e-07
700000 6.64028364173088e-07
701000 6.37988036166284e-07
702000 6.12968897493081e-07
703000 5.88930901512946e-07
704000 5.65835572041837e-07
705000 5.43645941765674e-07
706000 5.2232649306897e-07
707000 5.01843101183902e-07
708000 4.82162979568838e-07
709000 4.63254627428875e-07
710000 4.45087779294401e-07
711000 4.27633356576966e-07
712000 4.10863421024921e-07
713000 3.9475113000433e-07
714000 3.79270693533566e-07
715000 3.64397333002833e-07
716000 3.5010724151252e-07
717000 3.36377545766927e-07
718000 3.23186269462337e-07
719000 3.10512298110869e-07
720000 2.98335345243773e-07
721000 2.86635919940092e-07
722000 2.75395295628713e-07
723000 2.64595480113858e-07
724000 2.54219186776057e-07
725000 2.44249806902484e-07
726000 2.34671383102384e-07
727000 2.25468583765034e-07
728000 2.16626678519344e-07
729000 2.08131514655839e-07
730000 1.99969494473255e-07
731000 1.92127553513518e-07
732000 1.84593139650242e-07
733000 1.7735419299729e-07
734000 1.70399126605238e-07
735000 1.63716807914836e-07
736000 1.57296540937782e-07
737000 1.511280491363e-07
738000 1.45201458974091e-07
739000 1.39507284112361e-07
740000 1.34036410225601e-07
741000 1.28780080412832e-07
742000 1.23729881180955e-07
743000 1.1887772897778e-07
744000 1.14215857253161e-07
745000 1.09736804027546e-07
746000 1.05433399948034e-07
747000 1.01298756812817e-07
748000 9.73262565456469e-08
749000 9.35095406026801e-08
750000 8.98424997947315e-08
751000 8.63192645086633e-08
752000 8.29341953122448e-08
753000 7.96818739274507e-08
754000 7.65570945577465e-08
755000 7.35548555554817e-08
756000 7.06703514160509e-08
757000 6.78989650860095e-08
758000 6.52362605728324e-08
759000 6.26779758444859e-08
760000 6.02200160074471e-08
761000 5.7858446752253e-08
762000 5.55894880560861e-08
763000 5.34095081323179e-08
764000 5.13150176173249e-08
765000 4.93026639852728e-08
766000 4.73692261819287e-08
767000 4.55116094689118e-08
768000 4.37268404701309e-08
769000 4.20120624124786e-08
770000 4.03645305531657e-08
771000 3.87816077863748e-08
772000 3.72607604222032e-08
773000 3.57995541311363e-08
774000 3.43956500475623e-08
775000 3.30468010260892e-08
776000 3.17508480446739e-08
777000 3.05057167488043e-08
778000 2.93094141312041e-08
779000 2.81600253417451e-08
780000 2.7055710622461e-08
781000 2.59947023627566e-08
782000 2.49753022700994e-08
783000 2.39958786516641e-08
784000 2.30548638025793e-08
785000 2.21507514965957e-08
786000 2.12820945751606e-08
787000 2.04475026310366e-08
788000 1.96456397827607e-08
789000 1.88752225363779e-08
790000 1.81350177310297e-08
791000 1.7423840565107e-08
792000 1.67405526998086e-08
793000 1.6084060437071e-08
794000 1.54533129689506e-08
795000 1.48473006956584e-08
796000 1.42650536095542e-08
797000 1.37056397425128e-08
798000 1.3168163674179e-08
799000 1.2651765098721e-08
800000 1.21556174477907e-08
801000 1.16789265674852e-08
802000 1.12209294471917e-08
803000 1.07808929982822e-08
804000 1.03581128807025e-08
805000 9.95191237557689e-09
806000 9.56164130202485e-09
807000 9.18667497645524e-09
808000 8.82641321267268e-09
809000 8.48027936119532e-09
810000 8.14771938624648e-09
811000 7.8282009789427e-09
812000 7.52121270525867e-09
813000 7.22626318740538e-09
814000 6.94288031731105e-09
815000 6.67061050094591e-09
816000 6.40901793228136e-09
817000 6.15768389572131e-09
818000 5.9162060958891e-09
819000 5.68419801369737e-09
820000 5.46128828767002e-09
821000 5.2471201195261e-09
822000 5.04135070307409e-09
823000 4.84365067550256e-09
824000 4.65370359018873e-09
825000 4.47120541018133e-09
826000 4.29586402154677e-09
827000 4.12739876579983e-09
828000 3.96553999067043e-09
829000 3.81002861848727e-09
830000 3.66061573148777e-09
831000 3.51706217339021e-09
832000 3.3791381665906e-09
833000 3.24662294437136e-09
834000 3.11930439753326e-09
835000 2.9969787348849e-09
836000 2.87945015704628e-09
837000 2.76653054304446e-09
838000 2.65803914919958e-09
839000 2.55380231981921e-09
840000 2.45365320923806e-09
841000 2.35743151475814e-09
842000 2.26498322006174e-09
843000 2.17616034868677e-09
844000 2.09082072716964e-09
845000 2.00882775747671e-09
846000 1.93005019835998e-09
847000 1.85436195528704e-09
848000 1.78164187860912e-09
849000 1.71177356964405e-09
850000 1.64464519436389e-09
851000 1.58014930438884e-09
852000 1.51818266500104e-09
853000 1.45864608990296e-09
854000 1.40144428245579e-09
855000 1.34648568314379e-09
856000 1.29368232302051e-09
857000 1.24294968290206e-09
858000 1.19420655808237e-09
859000 1.14737492835365e-09
860000 1.10237983312409e-09
861000 1.05914925143295e-09
862000 1.01761398667088e-09
863000 9.77707555821037e-10
864000 9.39366083043741e-10
865000 9.02528197434183e-10
866000 8.67134934789705e-10
867000 8.33129643229324e-10
868000 8.00457892514449e-10
869000 7.69067386925647e-10
870000 7.38907881556014e-10
871000 7.09931101887151e-10
872000 6.82090666519027e-10
873000 6.55342012930046e-10
874000 6.29642326148475e-10
875000 6.04950470221084e-10
876000 5.81226922369277e-10
877000 5.58433709727344e-10
878000 5.36534348561566e-10
879000 5.15493785872877e-10
880000 4.95278343289627e-10
881000 4.75855663160622e-10
882000 4.57194656762166e-10
883000 4.39265454536199e-10
884000 4.22039358279877e-10
885000 4.05488795210078e-10
886000 3.89587273829291e-10
887000 3.7430934152226e-10
888000 3.59630543815505e-10
889000 3.45527385234504e-10
890000 3.31977291695896e-10
891000 3.18958574374489e-10
892000 3.06450394987254e-10
893000 2.94432732438734e-10
894000 2.8288635077447e-10
895000 2.71792768391157e-10
896000 2.61134228454249e-10
897000 2.50893670475651e-10
898000 2.41054703006018e-10
899000 2.31601577397939e-10
900000 2.2251916259802e-10
901000 2.13792920927509e-10
902000 2.05408884812705e-10
903000 1.97353634427893e-10
904000 1.89614276215034e-10
905000 1.82178422245817e-10
906000 1.7503417039304e-10
907000 1.68170085279587e-10
908000 1.61575179974506e-10
909000 1.55238898406878e-10
910000 1.49151098469353e-10
911000 1.43302035784281e-10
912000 1.37682348106466e-10
913000 1.32283040337585e-10
914000 1.27095470128268e-10
915000 1.22111334044806e-10
916000 1.17322654278343e-10
917000 1.12721765875271e-10
918000 1.08301304468398e-10
919000 1.04054194489245e-10
920000 9.99736378426076e-11
921000 9.60531030252505e-11
922000 9.22863146713191e-11
923000 8.86672435077379e-11
924000 8.51900967035129e-11
925000 8.18493085974928e-11
926000 7.8639531789748e-11
927000 7.55556285823069e-11
928000 7.25926627555497e-11
929000 6.97458916670968e-11
930000 6.7010758660544e-11
931000 6.43828857718952e-11
932000 6.18580667220169e-11
933000 5.94322601838986e-11
934000 5.71015833139418e-11
935000 5.48623055369245e-11
936000 5.27108425746922e-11
937000 5.0643750709018e-11
938000 4.86577212694486e-11
939000 4.67495753373134e-11
940000 4.49162586574187e-11
941000 4.31548367492847e-11
942000 4.1462490210097e-11
943000 3.98365102018579e-11
944000 3.82742941155106e-11
945000 3.67733414050984e-11
946000 3.53312495852906e-11
947000 3.39457103858674e-11
948000 3.26145060570099e-11
949000 3.13355058194801e-11
950000 3.01066624540103e-11
951000 2.89260090244413e-11
952000 2.77916557293651e-11
953000 2.67017868772332e-11
954000 2.56546579800868e-11
955000 2.46485929612598e-11
956000 2.3681981472583e-11
957000 2.27532763167954e-11
958000 2.18609909710387e-11
959000 2.10036972074686e-11
960000 2.01800228071757e-11
961000 1.9388649363757e-11
962000 1.86283101730215e-11
963000 1.7897788205452e-11
964000 1.71959141581794e-11
965000 1.65215645833488e-11
966000 1.58736600898841e-11
967000 1.5251163615771e-11
968000 1.46530787680937e-11
969000 1.40784482281685e-11
970000 1.35263522192207e-11
971000 1.29959070341532e-11
972000 1.24862636210492e-11
973000 1.19966062241453e-11
974000 1.15261510781004e-11
975000 1.1074145153469e-11
976000 1.06398649513722e-11
977000 1.0222615345436e-11
978000 9.82172846914439e-12
979000 9.43656264682501e-12
980000 9.06650136655736e-12
981000 8.71095229335903e-12
982000 8.36934632107044e-12
983000 8.04113666142062e-12
984000 7.72579796881589e-12
985000 7.42282549945056e-12
986000 7.13173430339367e-12
987000 6.85205844835863e-12
988000 6.58335027391319e-12
989000 6.3251796749362e-12
990000 6.077133413174e-12
991000 5.83881445579463e-12
992000 5.60984133988111e-12
993000 5.38984756184656e-12
994000 5.17848099079375e-12
995000 4.97540330488027e-12
996000 4.78028944978693e-12
997000 4.59282711842274e-12
998000 4.41271625103361e-12
999000 4.23966855491464e-12
1000000 4.07340704295721e-12
1001000 3.91366559029222e-12
1002000 3.76018850831997e-12
1003000 3.61273013544468e-12
1004000 3.47105444385861e-12
1005000 3.33493466174651e-12
1006000 3.20415291030547e-12
1007000 3.07849985499938e-12
1008000 2.9577743704896e-12
1009000 2.84178321870569e-12
1010000 2.73034073954076e-12
1011000 2.62326855367642e-12
1012000 2.52039527706165e-12
1013000 2.42155624658865e-12
1014000 2.32659325652635e-12
1015000 2.23535430529002e-12
1016000 2.14769335214139e-12
1017000 2.06347008342997e-12
1018000 1.98254968800134e-12
1019000 1.90480264141305e-12
1020000 1.83010449861254e-12
1021000 1.75833569474538e-12
1022000 1.68938135377497e-12
1023000 1.62313110460733e-12
1024000 1.55947890442665e-12
1025000 1.49832286895894e-12
1026000 1.43956510939192e-12
1027000 1.38311157569028e-12
1028000 1.32887190605536e-12
1029000 1.27675928228849e-12
1030000 1.22669029082619e-12
1031000 1.17858478922516e-12
1032000 1.132365777883e-12
1033000 1.08795927678955e-12
1034000 1.04529420711153e-12
1035000 1.00430227742088e-12
1036000 9.64917874384767e-13
1037000 9.27077957742227e-13
1038000 8.90721959399395e-13
1039000 8.55791686481771e-13
1040000 8.22231228188369e-13
1041000 7.89986866298629e-13
1042000 7.59006989188879e-13
1043000 7.29242009220687e-13
1044000 7.00644283368896e-13
1045000 6.73168036962272e-13
1046000 6.46769290414732e-13
1047000 6.21405788829841e-13
1048000 5.97036934365925e-13
1049000 5.73623721253536e-13
1050000 5.51128673361241e-13
1051000 5.29515784209819e-13
1052000 5.08750459338846e-13
1053000 4.88799460933401e-13
1054000 4.69630854622287e-13
1055000 4.5121395836259e-13
1056000 4.33519293328763e-13
1057000 4.16518536727635e-13
1058000 4.00184476463806e-13
1059000 3.84490967582872e-13
1060000 3.6941289042276e-13
1061000 3.54926110406181e-13
1062000 3.4100743940986e-13
1063000 3.27634598648689e-13
1064000 3.14786183015407e-13
1065000 3.02441626818724e-13
1066000 2.90581170865049e-13
1067000 2.79185830831125e-13
1068000 2.68237366876964e-13
1069000 2.57718254450416e-13
1070000 2.47611656236674e-13
1071000 2.37901395207785e-13
1072000 2.28571928729048e-13
1073000 2.1960832368085e-13
1074000 2.10996232556111e-13
1075000 2.02721870495087e-13
1076000 1.9477199322077e-13
1077000 1.87133875839563e-13
1078000 1.79795292473306e-13
1079000 1.72744496690039e-13
1080000 1.65970202702194e-13
1081000 1.59461567302108e-13
1082000 1.53208172505947e-13
1083000 1.47200008878263e-13
1084000 1.41427459510488e-13
1085000 1.35881284627724e-13
1086000 1.30552606799185e-13
1087000 1.25432896728629e-13
1088000 1.20513959602016e-13
1089000 1.15787921970565e-13
1090000 1.1124721914819e-13
1091000 1.06884583103162e-13
1092000 1.02693030824607e-13
1093000 9.86658531452107e-14
1094000 9.47966040022613e-14
1095000 9.10790901198197e-14
1096000 8.7507361095513e-14
1097000 8.40756998760811e-14
1098000 8.07786136064309e-14
1099000 7.76108248375512e-14
1100000 7.45672630792159e-14
1101000 7.16430566839525e-14
1102000 6.88335250492877e-14
1103000 6.61341711257862e-14
1104000 6.35406742188926e-14
1105000 6.10488830730537e-14
1106000 5.86548092270516e-14
1107000 5.63546206299123e-14
1108000 5.41446355071707e-14
1109000 5.20213164676738e-14
1110000 4.99812648414905e-14
1111000 4.80212152398634e-14
1112000 4.61380303284962e-14
1113000 4.43286958058101e-14
1114000 4.25903155781313e-14
1115000 4.09201071240869e-14
1116000 3.93153970407894e-14
1117000 3.777361676468e-14
1118000 3.62922984601827e-14
1119000 3.48690710695873e-14
1120000 3.35016565178388e-14
1121000 3.21878660661588e-14
1122000 3.09255968086624e-14
1123000 2.97128283063619e-14
1124000 2.85476193531713e-14
1125000 2.74281048687332e-14
1126000 2.63524929130966e-14
1127000 2.53190618184653e-14
1128000 2.43261574334275e-14
1129000 2.33721904752539e-14
1130000 2.24556339860282e-14
1131000 2.15750208885369e-14
1132000 2.0728941638006e-14
1133000 1.99160419659274e-14
1134000 1.91350207123616e-14
1135000 1.83846277432494e-14
1136000 1.76636619493965e-14
1137000 1.69709693239299e-14
1138000 1.63054411151484e-14
1139000 1.56660120518092e-14
1140000 1.50516586380128e-14
1141000 1.44613975149534e-14
1142000 1.38942838869161e-14
1143000 1.33494100089978e-14
1144000 1.28259037341351e-14
1145000 1.23229271171102e-14
1146000 1.1839675073302e-14
1147000 1.13753740900352e-14
1148000 1.09292809884652e-14
1149000 1.05006817340156e-14
1150000 1.0088890293466e-14
1151000 9.69324753685946e-15
1152000 9.31312018247281e-15
1153000 8.94789978316015e-15
1154000 8.59700175244799e-15
1155000 8.25986442882258e-15
1156000 7.93594817671189e-15
1157000 7.62473452272319e-15
1158000 7.32572532575365e-15
1159000 7.03844197964566e-15
1160000 6.76242464711054e-15
1161000 6.49723152369444e-15
1162000 6.24243813060838e-15
1163000 5.99763663529041e-15
1164000 5.76243519861235e-15
1165000 5.53645734768638e-15
1166000 5.3193413732673e-15
1167000 5.11073975078623e-15
1168000 4.91031858408873e-15
1169000 4.71775707098721e-15
1170000 4.53274698977203e-15
1171000 4.3549922058594e-15
1172000 4.18420819778648e-15
1173000 4.02012160179486e-15
1174000 3.86246977427349e-15
1175000 3.7110003713608e-15
1176000 3.56547094503293e-15
1177000 3.42564855503164e-15
1178000 3.29130939601079e-15
1179000 3.16223843930448e-15
1180000 3.03822908874352e-15
1181000 2.91908284996927e-15
1182000 2.80460901271557e-15
1183000 2.69462434555025e-15
1184000 2.5889528025875e-15
1185000 2.48742524170171e-15
1186000 2.38987915379184e-15
1187000 2.29615840266275e-15
1188000 2.20611297510735e-15
1189000 2.11959874078941e-15
1190000 2.03647722154277e-15
1191000 1.95661536971756e-15
1192000 1.87988535521883e-15
1193000 1.80616436089653e-15
1194000 1.73533438595941e-15
1195000 1.66728205709826e-15
1196000 1.60189844701597e-15
1197000 1.53907890007417e-15
1198000 1.47872286477714e-15
1199000 1.4207337328251e-15
1200000 1.36501868447901e-15
1201000 1.31148853998964e-15
1202000 1.26005761685279e-15
1203000 1.21064359266249e-15
1204000 1.16316737334239e-15
1205000 1.11755296654465e-15
1206000 1.07372736001349e-15
1207000 1.03162040471884e-15
1208000 9.91164702573003e-16
1209000 9.52295498550532e-16
1210000 9.14950577038746e-16
1211000 8.79070162252913e-16
1212000 8.44596822556721e-16
1213000 8.11475378534888e-16
1214000 7.79652814670775e-16
1215000 7.49078194487607e-16
1216000 7.19702579017505e-16
1217000 6.91478948467799e-16
1218000 6.64362126959258e-16
1219000 6.38308710215757e-16
1220000 6.13276996089649e-16
1221000 5.89226917811624e-16
1222000 5.66119979858227e-16
1223000 5.43919196334375e-16
1224000 5.22589031772242e-16
1225000 5.02095344251762e-16
1226000 4.82405330751693e-16
1227000 4.63487474643784e-16
1228000 4.45311495245988e-16
1229000 4.27848299353989e-16
1230000 4.1106993467344e-16
1231000 3.94949545078403e-16
1232000 3.79461327624348e-16
1233000 3.64580491246923e-16
1234000 3.50283217080377e-16
1235000 3.36546620332127e-16
1236000 3.23348713652435e-16
1237000 3.10668371940575e-16
1238000 2.98485298531141e-16
1239000 2.8677999270639e-16
1240000 2.7553371848261e-16
1241000 2.64728474620547e-16
1242000 2.54346965811898e-16
1243000 2.44372574995745e-16
1244000 2.34789336760618e-16
1245000 2.25581911789613e-16
1246000 2.16735562307668e-16
1247000 2.08236128491681e-16
1248000 2.00070005805732e-16
1249000 1.92224123225115e-16
1250000 1.84685922314327e-16
1251000 1.77443337125529e-16
1252000 1.70484774885313e-16
1253000 1.6379909743883e-16
1254000 1.57375603421621e-16
1255000 1.51204011130577e-16
1256000 1.45274442066633e-16
1257000 1.39577405122843e-16
1258000 1.34103781392535e-16
1259000 1.2884480957322e-16
1260000 1.23792071942898e-16
1261000 1.18937480886314e-16
1262000 1.14273265949596e-16
1263000 1.09791961402553e-16
1264000 1.05486394288727e-16
1265000 1.01349672944071e-16
1266000 9.73751759658721e-17
1267000 9.35565416142693e-17
1268000 8.9887657629396e-17
1269000 8.63626514478511e-17
1270000 8.29758808028373e-17
1271000 7.97219246929221e-17
1272000 7.65955747049644e-17
1273000 7.35918266773187e-17
1274000 7.07058726899729e-17
1275000 6.79330933687974e-17
1276000 6.52690504915897e-17
1277000 6.27094798840764e-17
1278000 6.02502845945047e-17
1279000 5.78875283358967e-17
1280000 5.56174291854694e-17
1281000 5.34363535311372e-17
1282000 5.13408102554064e-17
1283000 4.93274451473512e-17
1284000 4.73930355337296e-17
1285000 4.55344851206422e-17
1286000 4.37488190374797e-17
1287000 4.20331790752256e-17
1288000 4.03848191114913e-17
1289000 3.88011007149622e-17
1290000 3.72794889222186e-17
1291000 3.58175481801708e-17
1292000 3.44129384476151e-17
1293000 3.30634114496694e-17
1294000 3.17668070790941e-17
1295000 3.05210499387375e-17
1296000 2.93241460195713e-17
1297000 2.81741795089999e-17
1298000 2.70693097243332e-17
1299000 2.60077681665162e-17
1300000 2.49878556893979e-17
1301000 2.40079397800098e-17
1302000 2.30664519454996e-17
1303000 2.21618852025388e-17
1304000 2.12927916651844e-17
1305000 2.0457780227334e-17
1306000 1.9655514336066e-17
1307000 1.88847098522987e-17
1308000 1.81441329953458e-17
1309000 1.74325983680774e-17
1310000 1.67489670595253e-17
1311000 1.60921448218969e-17
1312000 1.54610803190774e-17
1313000 1.48547634438194e-17
1314000 1.42722237009246e-17
1315000 1.37125286538295e-17
1316000 1.31747824321107e-17
1317000 1.26581242975181e-17
1318000 1.21617272662429e-17
1319000 1.16847967852137e-17
1320000 1.12265694603034e-17
1321000 1.07863118344091e-17
1322000 1.03633192134519e-17
1323000 9.9569145384146e-18
1324000 9.56644730161402e-18
1325000 9.1912925054723e-18
1326000 8.83084966212044e-18
1327000 8.48454183223337e-18
1328000 8.15181470155755e-18
1329000 7.83213569365333e-18
1330000 7.52499311743163e-18
1331000 7.22989534812058e-18
1332000 6.94637004035115e-18
1333000 6.67396337210208e-18
1334000 6.41223931829416e-18
1335000 6.16077895287086e-18
1336000 5.91917977824847e-18
1337000 5.68705508106226e-18
1338000 5.46403331317746e-18
1339000 5.24975749697442e-18
1340000 5.04388465395582e-18
1341000 4.84608525576147e-18
1342000 4.656042696712e-18
1343000 4.47345278703702e-18
1344000 4.29802326597675e-18
1345000 4.12947333397766e-18
1346000 3.96753320323344e-18
1347000 3.81194366585173e-18
1348000 3.66245567895559e-18
1349000 3.51882996605537e-18
1350000 3.38083663405319e-18
1351000 3.2482548052668e-18
1352000 3.12087226388378e-18
1353000 2.9984851162805e-18
1354000 2.88089746466165e-18
1355000 2.76792109349845e-18
1356000 2.65937516826322e-18
1357000 2.55508594597839e-18
1358000 2.45488649711649e-18
1359000 2.35861643840604e-18
1360000 2.2661216761156e-18
1361000 2.17725415940519e-18
1362000 2.09187164335008e-18
1363000 2.00983746125792e-18
1364000 1.93102030591447e-18
1365000 1.85529401940802e-18
1366000 1.78253739119595e-18
1367000 1.71263396409022e-18
1368000 1.64547184785139e-18
1369000 1.58094354009251e-18
1370000 1.51894575420653e-18
1371000 1.45937925404157e-18
1372000 1.40214869505955e-18
1373000 1.34716247172388e-18
1374000 1.29433257087196e-18
1375000 1.24357443083777e-18
1376000 1.19480680609903e-18
1377000 1.1479516372324e-18
1378000 1.10293392596839e-18
1379000 1.0596816151461e-18
1380000 1.01812547337566e-18
1381000 9.78198984223674e-19
1382000 9.39838239744314e-19
1383000 9.02981838185713e-19
1384000 8.67570785707842e-19
1385000 8.33548401954593e-19
1386000 8.00860229328923e-19
1387000 7.69453945825828e-19
1388000 7.39279281283639e-19
1389000 7.10287936919575e-19
1390000 6.82433508020768e-19
1391000 6.55671409667012e-19
1392000 6.29958805366345e-19
1393000 6.05254538489233e-19
1394000 5.81519066391616e-19
1395000 5.58714397121357e-19
1396000 5.36804028606794e-19
1397000 5.15752890230057e-19
1398000 4.95527286691623e-19
1399000 4.76094844076265e-19
1400000 4.57424458034059e-19
1401000 4.39486243993507e-19
1402000 4.22251489327095e-19
1403000 4.05692607392699e-19
1404000 3.89783093377299e-19
1405000 3.74497481872307e-19
1406000 3.59811306112609e-19
1407000 3.45701058814075e-19
1408000 3.32144154546857e-19
1409000 3.19118893584235e-19
1410000 3.06604427169167e-19
1411000 2.94580724142925e-19
1412000 2.83028538882418e-19
1413000 2.71929380494872e-19
1414000 2.61265483220564e-19
1415000 2.51019777996228e-19
1416000 2.41175865133631e-19
1417000 2.31717988069567e-19
1418000 2.2263100814527e-19
1419000 2.13900380374867e-19
1420000 2.05512130164088e-19
1421000 1.97452830941967e-19
1422000 1.89709582669733e-19
1423000 1.82269991192488e-19
1424000 1.75122148400626e-19
1425000 1.68254613169229e-19
1426000 1.61656393044946e-19
1427000 1.55316926651026e-19
1428000 1.49226066782358e-19
1429000 1.43374064163442e-19
1430000 1.37751551843307e-19
1431000 1.32349530202393e-19
1432000 1.27159352547398e-19
1433000 1.22172711271029e-19
1434000 1.17381624554518e-19
1435000 1.12778423591596e-19
1436000 1.08355740313494e-19
1437000 1.04106495595318e-19
1438000 1.00023887924913e-19
1439000 9.6101382516093e-20
1440000 9.23327008487952e-20
1441000 8.87118106194307e-20
1442000 8.52329160853354e-20
1443000 8.18904487878712e-20
1444000 7.86790586393273e-20
1445000 7.55936053593536e-20
1446000 7.26291502472221e-20
1447000 6.97809482767428e-20
1448000 6.70444405011843e-20
1449000 6.44152467560398e-20
1450000 6.18891586479598e-20
1451000 5.9462132818628e-20
1452000 5.71302844727995e-20
1453000 5.48898811601407e-20
1454000 5.27373368009195e-20
1455000 5.06692059459814e-20
1456000 4.86821782618253e-20
1457000 4.67730732319498e-20
1458000 4.4938835065991e-20
1459000 4.31765278085011e-20
1460000 4.14833306395403e-20
1461000 3.98565333595583e-20
1462000 3.82935320513403e-20
1463000 3.67918249120721e-20
1464000 3.53490082488536e-20
1465000 3.39627726312515e-20
1466000 3.26308991947318e-20
1467000 3.13512560890561e-20
1468000 3.01217950659558e-20
1469000 2.89405482006242e-20
1470000 2.78056247417762e-20
1471000 2.6715208085236e-20
1472000 2.56675528662071e-20
1473000 2.46609821655715e-20
1474000 2.36938848257452e-20
1475000 2.27647128717944e-20
1476000 2.18719790336848e-20
1477000 2.10142543656972e-20
1478000 2.01901659591992e-20
1479000 1.9398394745113e-20
1480000 1.86376733825595e-20
1481000 1.79067842303023e-20
1482000 1.72045573977414e-20
1483000 1.65298688723398e-20
1484000 1.58816387204833e-20
1485000 1.52588293588958e-20
1486000 1.4660443893841e-20
1487000 1.40855245254551e-20
1488000 1.35331510146529e-20
1489000 1.30024392101567e-20
1490000 1.24925396332879e-20
1491000 1.2002636118257e-20
1492000 1.15319445057763e-20
1493000 1.10797113879027e-20
1494000 1.06452129021026e-20
1495000 1.02277535726084e-20
1496000 9.82666519721197e-21
1497000 9.44130577771347e-21
1498000 9.07105849231294e-21
1499000 8.71533070830066e-21
1500000 8.37355303346534e-21
1501000 8.045178404702e-21
1502000 7.72968121236074e-21
1503000 7.42655645893483e-21
1504000 7.13531895074131e-21
1505000 6.85550252130047e-21
1506000 6.58665928517104e-21
1507000 6.32835892104669e-21
1508000 6.08018798296642e-21
1509000 5.84174923853637e-21
1510000 5.61266103310357e-21
1511000 5.39255667886421e-21
1512000 5.18108386792836e-21
1513000 4.97790410840176e-21
1514000 4.78269218258208e-21
1515000 4.59513562640239e-21
1516000 4.41493422928857e-21
1517000 4.2417995536302e-21
1518000 4.07545447309568e-21
1519000 3.91563272905271e-21
1520000 3.76207850438398e-21
1521000 3.61454601401598e-21
1522000 3.47279911150555e-21
1523000 3.33661091105435e-21
1524000 3.20576342434633e-21
1525000 3.08004721162687e-21
1526000 2.95926104646503e-21
1527000 2.84321159366248e-21
1528000 2.73171309979336e-21
1529000 2.6245870958799e-21
1530000 2.52166211172775e-21
1531000 2.42277340146391e-21
1532000 2.32776267983788e-21
1533000 2.23647786886384e-21
1534000 2.14877285439859e-21
1535000 2.06450725226532e-21
1536000 1.98354618354903e-21
1537000 1.90576005870397e-21
1538000 1.83102437012734e-21
1539000 1.75921949286745e-21
1540000 1.69023049314715e-21
1541000 1.62394694439629e-21
1542000 1.56026275049839e-21
1543000 1.49907597596904e-21
1544000 1.44028868279379e-21
1545000 1.38380677366462e-21
1546000 1.32953984136405e-21
1547000 1.27740102405565e-21
1548000 1.22730686624955e-21
1549000 1.17917718522015e-21
1550000 1.1329349426625e-21
1551000 1.08850612138162e-21
1552000 1.04581960681763e-21
1553000 1.00480707321694e-21
1554000 9.65402874267257e-22
1555000 9.27543938021482e-22
1556000 8.91169665942208e-22
1557000 8.56221835905259e-22
1558000 8.22644509007013e-22
1559000 7.90383940026346e-22
1560000 7.59388491397862e-22
1561000 7.2960855055873e-22
1562000 7.00996450536819e-22
1563000 6.73506393653022e-22
1564000 6.47094378215649e-22
1565000 6.21718128089545e-22
1566000 5.9733702502721e-22
1567000 5.73912043653594e-22
1568000 5.51405689000511e-22
1569000 5.29781936490687e-22
1570000 5.09006174275366e-22
1571000 4.89045147833195e-22
1572000 4.69866906741697e-22
1573000 4.51440753536141e-22
1574000 4.33737194573939e-22
1575000 4.16727892825941e-22
1576000 4.00385622519042e-22
1577000 3.84684225557511e-22
1578000 3.69598569653294e-22
1579000 3.55104508098263e-22
1580000 3.41178841114018e-22
1581000 3.2779927871739e-22
1582000 3.14944405042198e-22
1583000 3.02593644060151e-22
1584000 2.90727226646027e-22
1585000 2.79326158934418e-22
1586000 2.68372191917382e-22
1587000 2.57847792234348e-22
1588000 2.47736114107511e-22
1589000 2.38020972377804e-22
1590000 2.28686816598283e-22
1591000 2.19718706143448e-22
1592000 2.11102286294685e-22
1593000 2.02823765263521e-22
1594000 1.94869892115932e-22
1595000 1.87227935562366e-22
1596000 1.79885663579528e-22
1597000 1.72831323831311e-22
1598000 1.66053624857534e-22
1599000 1.59541718000376e-22
1600000 1.53285180039577e-22
1601000 1.47273996508613e-22
1602000 1.41498545665138e-22
1603000 1.35949583090035e-22
1604000 1.30618226890426e-22
1605000 1.25495943482958e-22
1606000 1.20574533934607e-22
1607000 1.15846120839132e-22
1608000 1.11303135708186e-22
1609000 1.06938306856884e-22
1610000 1.02744647764457e-22
1611000 9.87154458913413e-23
1612000 9.48442519348181e-23
1613000 9.11248695060017e-23
1614000 8.75513452116487e-23
1615000 8.41179591249174e-23
1616000 8.08192156298226e-23
1617000 7.76498346247315e-23
1618000 7.46047430708205e-23
1619000 7.16790668719647e-23
1620000 6.88681230730642e-23
1621000 6.61674123643165e-23
1622000 6.35726118794414e-23
1623000 6.1079568276326e-23
1624000 5.86842910890191e-23
1625000 5.63829463404301e-23
1626000 5.41718504055113e-23
1627000 5.20474641150991e-23
1628000 5.00063870909776e-23
1629000 4.80453523030961e-23
1630000 4.61612208402296e-23
1631000 4.43509768857108e-23
1632000 4.26117228901927e-23
1633000 4.09406749337145e-23
1634000 3.93351582696473e-23
1635000 3.77926030433866e-23
1636000 3.63105401789401e-23
1637000 3.48865974268248e-23
1638000 3.35184955669493e-23
1639000 3.22040447604023e-23
1640000 3.09411410443081e-23
1641000 2.97277629641391e-23
1642000 2.85619683380944e-23
1643000 2.74418911483652e-23
1644000 2.63657385543117e-23
1645000 2.53317880227701e-23
1646000 2.43383845708967e-23
1647000 2.33839381171361e-23
1648000 2.24669209360719e-23
1649000 2.15858652130887e-23
1650000 2.07393606949284e-23
1651000 1.99260524323821e-23
1652000 1.91446386115044e-23
1653000 1.83938684698768e-23
1654000 1.76725402945875e-23
1655000 1.69794994987213e-23
1656000 1.63136367732813e-23
1657000 1.5673886311584e-23
1658000 1.50592241032866e-23
1659000 1.44686662953145e-23
1660000 1.39012676170669e-23
1661000 1.3356119867378e-23
1662000 1.28323504608142e-23
1663000 1.23291210309783e-23
1664000 1.1845626088587e-23
1665000 1.13810917321718e-23
1666000 1.09347744093416e-23
1667000 1.05059597266223e-23
1668000 1.00939613059704e-23
1669000 9.69811968612845e-24
1670000 9.31780126706459e-24
1671000 8.95239729580716e-24
1672000 8.60132289205001e-24
1673000 8.26401611196962e-24
1674000 7.93993704875512e-24
1675000 7.62856696841179e-24
1676000 7.32940747945446e-24
1677000 7.04197973516213e-24
1678000 6.76582366711656e-24
1679000 6.50049724879826e-24
1680000 6.24557578806107e-24
1681000 6.00065124735279e-24
1682000 5.76533159059386e-24
1683000 5.53924015566861e-24
1684000 5.32201505152474e-24
1685000 5.11330857891593e-24
1686000 4.9127866738604e-24
1687000 4.7201283729247e-24
1688000 4.53502529947667e-24
1689000 4.35718117008543e-24
1690000 4.18631132027816e-24
1691000 4.0221422488947e-24
1692000 3.86441118031059e-24
1693000 3.71286564382783e-24
1694000 3.56726306956007e-24
1695000 3.42737040016555e-24
1696000 3.29296371780612e-24
1697000 3.16382788573529e-24
1698000 3.03975620394175e-24
1699000 2.92055007829698e-24
1700000 2.80601870267749e-24
1701000 2.69597875355288e-24
1702000 2.59025409655081e-24
1703000 2.48867550452921e-24
1704000 2.39108038670453e-24
1705000 2.29731252840239e-24
1706000 2.20722184101406e-24
1707000 2.12066412175861e-24
1708000 2.03750082286611e-24
1709000 1.95759882981254e-24
1710000 1.88083024825127e-24
1711000 1.80707219930023e-24
1712000 1.73620662285709e-24
1713000 1.6681200886274e-24
1714000 1.60270361456358e-24
1715000 1.53985249242383e-24
1716000 1.47946612017192e-24
1717000 1.42144784094949e-24
1718000 1.36570478836323e-24
1719000 1.31214773783918e-24
1720000 1.26069096380628e-24
1721000 1.21125210248054e-24
1722000 1.16375202003032e-24
1723000 1.11811468591149e-24
1724000 1.07426705116986e-24
1725000 1.03213893151614e-24
1726000 9.91662894986094e-25
1727000 9.52774154006247e-25
1728000 9.15410461692276e-25
1729000 8.79512012214148e-25
1730000 8.45021345068495e-25
1731000 8.11883253105025e-25
1732000 7.8004469415973e-25
1733000 7.49454706153466e-25
1734000 7.20064325519996e-25
1735000 6.91826508832938e-25
1736000 6.64696057506156e-25
1737000 6.38629545447091e-25
1738000 6.13585249547205e-25
1739000 5.89523082898295e-25
1740000 5.66404530627773e-25
1741000 5.44192588250214e-25
1742000 5.2285170243648e-25
1743000 5.02347714105637e-25
1744000 4.82647803748553e-25
1745000 4.63720438895669e-25
1746000 4.45535323644858e-25
1747000 4.28063350168589e-25
1748000 4.11276552122762e-25
1749000 3.95148059882654e-25
1750000 3.79652057534315e-25
1751000 3.64763741552577e-25
1752000 3.50459281099535e-25
1753000 3.36715779879945e-25
1754000 3.23511239492496e-25
1755000 3.10824524218281e-25
1756000 2.98635327190113e-25
1757000 2.8692413788854e-25
1758000 2.75672210912518e-25
1759000 2.64861535974773e-25
1760000 2.54474809073801e-25
1761000 2.44495404796397e-25
1762000 2.34907349706342e-25
1763000 2.25695296776682e-25
1764000 2.16844500824655e-25
1765000 2.08340794909963e-25
1766000 2.00170567658592e-25
1767000 1.92320741475902e-25
1768000 1.84778751614102e-25
1769000 1.77532526060608e-25
1770000 1.70570466215094e-25
1771000 1.63881428324306e-25
1772000 1.57454705644921e-25
1773000 1.51280011305905e-25
1774000 1.45347461842928e-25
1775000 1.39647561378499e-25
1776000 1.3417118642248e-25
1777000 1.28909571268657e-25
1778000 1.23854293964004e-25
1779000 1.1899726282816e-25
1780000 1.14330703501566e-25
1781000 1.09847146501505e-25
1782000 1.05539415266151e-25
1783000 1.01400614667479e-25
1784000 9.74241199746365e-26
1785000 9.36035662501409e-26
1786000 8.99328381619001e-26
1787000 8.64060601947667e-26
1788000 8.30175872459524e-26
1789000 7.97619955892483e-26
1790000 7.66340741935915e-26
1791000 7.36288163820781e-26
1792000 7.07414118180751e-26
1793000 6.79672388056015e-26
1794000 6.53018568916564e-26
1795000 6.27409997586502e-26
1796000 6.02805683955659e-26
1797000 5.79166245369163e-26
1798000 5.5645384358998e-26
1799000 5.3463212423351e-26
1800000 5.13666158577294e-26
1801000 4.93522387652694e-26
1802000 4.74168568529059e-26
1803000 4.5557372270439e-26
1804000 4.37708086519904e-26
1805000 4.20543063519124e-26
1806000 4.04051178675236e-26
1807000 3.88206034413462e-26
1808000 3.72982268358032e-26
1809000 3.58355512736149e-26
1810000 3.44302355373947e-26
1811000 3.30800302222027e-26
1812000 3.17827741350575e-26
1813000 3.05363908356435e-26
1814000 2.93388853126771e-26
1815000 2.81883407906113e-26
1816000 2.70829156615677e-26
1817000 2.60208405375847e-26
1818000 2.50004154184637e-26
1819000 2.40200069706808e-26
1820000 2.30780459130071e-26
1821000 2.21730245046538e-26
1822000 2.13034941319223e-26
1823000 2.0468062989494e-26
1824000 1.96653938526511e-26
1825000 1.88942019368609e-26
1826000 1.81532528412977e-26
1827000 1.74413605730115e-26
1828000 1.67573856485797e-26
1829000 1.6100233270204e-26
1830000 1.54688515733333e-26
1831000 1.48622299430065e-26
1832000 1.42793973962219e-26
1833000 1.37194210277426e-26
1834000 1.31814045168507e-26
1835000 1.26644866926605e-26
1836000 1.21678401556934e-26
1837000 1.16906699535094e-26
1838000 1.12322123082737e-26
1839000 1.07917333942238e-26
1840000 1.03685281630777e-26
1841000 9.96191921550606e-27
1842000 9.57125571685876e-27
1843000 9.19591235541332e-27
1844000 8.83528834147555e-27
1845000 8.48880644573141e-27
1846000 8.15591207531057e-27
1847000 7.8360723860827e-27
1848000 7.52877542976573e-27
1849000 7.2335293344808e-27
1850000 6.94986151744234e-27
1851000 6.67731792852303e-27
1852000 6.41546232348291e-27
1853000 6.16387556569927e-27
1854000 5.92215495527969e-27
1855000 5.68991358448441e-27
1856000 5.46677971842619e-27
1857000 5.25239620005654e-27
1858000 5.04641987848569e-27
1859000 4.84852105972155e-27
1860000 4.65838297894815e-27
1861000 4.47570129349921e-27
1862000 4.30018359571492e-27
1863000 4.13154894490257e-27
1864000 3.96952741765149e-27
1865000 3.81385967578281e-27
1866000 3.6642965512423e-27
1867000 3.52059864727202e-27
1868000 3.38253595522213e-27
1869000 3.24988748638989e-27
1870000 3.12244091829617e-27
1871000 2.99999225483358e-27
1872000 2.88234549974206e-27
1873000 2.76931234288943e-27
1874000 2.66071185885455e-27
1875000 2.55637021733085e-27
1876000 2.4561204048865e-27
1877000 2.35980195763605e-27
1878000 2.26726070439542e-27
1879000 2.17834851990932e-27
1880000 2.09292308775602e-27
1881000 2.0108476725499e-27
1882000 1.93199090107735e-27
1883000 1.8562265520155e-27
1884000 1.78343335389724e-27
1885000 1.71349479099931e-27
1886000 1.64629891684247e-27
1887000 1.58173817500551e-27
1888000 1.51970922696608e-27
1889000 1.4601127866929e-27
1890000 1.40285346172455e-27
1891000 1.34783960048045e-27
1892000 1.29498314555965e-27
1893000 1.24419949279261e-27
1894000 1.19540735582035e-27
1895000 1.14852863598426e-27
1896000 1.10348829731821e-27
1897000 1.06021424644298e-27
1898000 1.01863721717071e-27
1899000 9.78690659634602e-28
1900000 9.40310633766578e-28
1901000 9.03435706952203e-28
1902000 8.68006855699175e-28
1903000 8.33967371161953e-28
1904000 8.01262768371288e-28
1905000 7.69840699023394e-28
1906000 7.39650867689143e-28
1907000 7.10644951309177e-28
1908000 6.82776521846072e-28
1909000 6.56000971969755e-28
1910000 6.30275443657216e-28
1911000 6.05558759592227e-28
1912000 5.81811357255277e-28
1913000 5.58995225598207e-28
1914000 5.37073844202199e-28
1915000 5.16012124821721e-28
1916000 4.95776355220869e-28
1917000 4.76334145212207e-28
1918000 4.57654374811729e-28
1919000 4.39707144426955e-28
1920000 4.22463726998447e-28
1921000 4.05896522018116e-28
1922000 3.89979011350738e-28
1923000 3.74685716787964e-28
1924000 3.59992159266868e-28
1925000 3.45874819687775e-28
1926000 3.32311101268646e-28
1927000 3.19279293375758e-28
1928000 3.06758536772787e-28
1929000 2.94728790232678e-28
1930000 2.83170798458848e-28
1931000 2.72066061264383e-28
1932000 2.61396803959897e-28
1933000 2.51145948902646e-28
1934000 2.41297088161366e-28
1935000 2.31834457253077e-28
1936000 2.22742909909819e-28
1937000 2.14007893834924e-28
1938000 2.05615427410025e-28
1939000 1.97552077315515e-28
1940000 1.89804937028632e-28
1941000 1.82361606164764e-28
1942000 1.75210170628891e-28
1943000 1.68339183545405e-28
1944000 1.61737646935781e-28
1945000 1.5539499411477e-28
1946000 1.49301072776936e-28
1947000 1.43446128746468e-28
1948000 1.37820790364253e-28
1949000 1.32416053487224e-28
1950000 1.2722326707596e-28
1951000 1.22234119347491e-28
1952000 1.17440624471119e-28
1953000 1.12835109785977e-28
1954000 1.0841020351986e-28
1955000 1.0415882298967e-28
1956000 1.00074163264585e-28
1957000 9.61496862738166e-29
1958000 9.237911034151e-29
1959000 8.87564001320391e-29
1960000 8.52757569896062e-29
1961000 8.19316096566804e-29
1962000 7.87186053564184e-29
1963000 7.56316012247942e-29
1964000 7.26656560787238e-29
1965000 6.98160225070091e-29
1966000 6.70781392714402e-29
1967000 6.44476240058935e-29
1968000 6.19202662017408e-29
1969000 5.94920204683392e-29
1970000 5.71590000578161e-29
1971000 5.49174706437841e-29
1972000 5.27638443440278e-29
1973000 5.06946739775954e-29
1974000 4.87066475471014e-29
1975000 4.67965829374112e-29
1976000 4.49614228222186e-29
1977000 4.31982297703669e-29
1978000 4.1504181544078e-29
1979000 3.98765665815651e-29
1980000 3.83127796567978e-29
1981000 3.68103177094724e-29
1982000 3.53667758385127e-29
1983000 3.39798434526887e-29
1984000 3.26473005721911e-29
1985000 3.13670142752424e-29
1986000 3.01369352840565e-29
1987000 2.89550946846817e-29
1988000 2.78196007754785e-29
1989000 2.67286360391852e-29
1990000 2.5680454233727e-29
1991000 2.46733775971102e-29
1992000 2.37057941619294e-29
1993000 2.27761551751871e-29
1994000 2.18829726192974e-29
1995000 2.10248168303054e-29
1996000 2.02003142095091e-29
1997000 1.94081450248224e-29
1998000 1.86470412983588e-29
1999000 1.79157847768545e-29
};
\addlegendentry{Dynamic}
\addplot [semithick,color2,dashed]
table {%
0 0
1000 55.08
2000 720.12598320224
3000 952.934592163135
4000 1188.73031882557
5000 1595.45937622061
6000 1463.08487936821
7000 1704.62519863497
8000 1745.65896995501
9000 1812.89943095145
10000 1736.90287054873
11000 1844.91495685843
12000 1697.73888830817
13000 1632.37792700743
14000 1698.56896376515
15000 1725.066349123
16000 1696.37029333679
17000 1697.87000246345
18000 1654.1249760215
19000 1586.61073842593
20000 1477.13354915235
21000 1378.15833257122
22000 1288.31171137984
23000 1206.44907532954
24000 1131.60883134628
25000 1062.97721140578
26000 999.860900961177
27000 941.665532778439
28000 899.302411021107
29000 975.993658246106
30000 930.027583176243
31000 936.10931917031
32000 957.613162545425
33000 918.016211086058
34000 912.966689588791
35000 884.396242078097
36000 885.391539354168
37000 883.916355014772
38000 851.402434507283
39000 882.828063280933
40000 856.175717272571
41000 818.092258761215
42000 921.169503402266
43000 890.849669570318
44000 978.56741694069
45000 936.025760843929
46000 1002.15158293357
47000 1034.86147764197
48000 1109.08370968276
49000 1186.31392644537
50000 1291.95594270539
51000 1333.00623885168
52000 1372.39979709241
53000 1415.60005261438
54000 1446.44411889686
55000 1464.33026620902
56000 1418.40569846002
57000 1356.72193641219
58000 1297.9716887631
59000 1241.99431014354
60000 1188.63973366387
61000 1138.70919417527
62000 1147.03752630927
63000 1202.03095420306
64000 1244.43289423783
65000 1282.54656520158
66000 1275.36634176462
67000 1364.09692139962
68000 1397.2913186942
69000 1402.45662484927
70000 1427.88458523274
71000 1552.57199619509
72000 1529.95782520333
73000 1573.75765482786
74000 1563.9455023349
75000 1607.39788595351
76000 1649.14321626125
77000 1642.73719897248
78000 1614.20414568488
79000 1561.25439878227
80000 1523.24673327251
81000 1480.85844385294
82000 1459.01584947313
83000 1477.54076015782
84000 1420.15426677338
85000 1393.53021080096
86000 1384.64766155461
87000 1434.73147073747
88000 1376.8213782517
89000 1354.21087649729
90000 1301.64687779161
91000 1249.28174585817
92000 1199.07417979506
93000 1150.93127807789
94000 1104.76445393505
95000 1060.48921049947
96000 1018.02492953305
97000 977.294672768534
98000 938.224994990205
99000 900.745768045306
100000 864.790015041642
101000 860.211069575368
102000 851.313232656022
103000 847.237370044055
104000 858.813316915955
105000 882.256242199358
106000 905.747662301159
107000 963.982610213724
108000 972.245682269994
109000 972.235927984749
110000 1018.45785871113
111000 1025.57939004517
112000 1037.45056232601
113000 1079.95574596914
114000 1147.6175821255
115000 1268.68342585219
116000 1417.09167130087
117000 1425.00168844115
118000 1454.62777569473
119000 1448.90906479057
120000 1481.20706379447
121000 1480.88275598747
122000 1521.57634364244
123000 1575.10535940491
124000 1596.61863536851
125000 1654.02458061642
126000 1685.19777192301
127000 1725.11467215104
128000 1721.71813771956
129000 1713.72433909508
130000 1677.14927063406
131000 1614.47151827012
132000 1566.13828108449
133000 1507.50448209851
134000 1459.26698678126
135000 1405.02128913525
136000 1349.69189710796
137000 1296.55008173013
138000 1245.50867915391
139000 1196.48405048693
140000 1149.39593524452
141000 1104.16731120018
142000 1060.7242603319
143000 1018.99584057796
144000 978.913963130853
145000 940.413275012011
146000 903.431046683458
147000 867.907064464801
148000 833.783527535914
149000 817.555745745916
150000 809.318271129108
151000 797.828540291686
152000 780.503088387306
153000 767.200381859218
154000 764.991967195676
155000 761.573858227231
156000 751.611136812695
157000 729.351059106392
158000 729.101566867206
159000 714.524364052209
160000 703.859338674538
161000 700.762069067815
162000 696.686968189439
163000 688.373758194561
164000 689.890574387981
165000 695.392246136751
166000 691.450349569004
167000 682.088069638818
168000 673.486418333796
169000 662.160622502641
170000 666.197855584867
171000 654.84510164765
172000 653.045478442411
173000 644.879088727509
174000 645.315600570909
175000 647.422715503644
176000 639.124650124922
177000 635.038028525434
178000 618.08219770991
179000 620.826118915995
180000 606.979878041153
181000 605.999600042886
182000 602.821042472232
183000 602.435658611677
184000 598.141441893689
185000 586.285802161309
186000 586.039161085473
187000 584.271962378668
188000 581.240111719689
189000 567.302158744209
190000 574.823333858476
191000 555.056433596789
192000 546.501407575253
193000 541.02843256895
194000 524.549984554304
195000 526.176114844258
196000 517.538493797158
197000 525.363354218783
198000 523.9760721542
199000 525.075418113005
200000 531.270533572605
201000 531.024554204601
202000 529.768315971497
203000 525.893942345409
204000 527.192575400538
205000 518.516069678901
206000 502.217194037776
207000 483.733590853179
208000 464.759210216056
209000 457.551347680139
210000 439.604284471366
211000 438.482315191746
212000 434.031141590117
213000 440.933202194589
214000 441.681057282214
215000 446.517948849004
216000 452.184873624905
217000 448.373080416614
218000 455.183046355209
219000 452.312690818689
220000 451.123785867799
221000 453.197651117299
222000 456.406014778159
223000 440.035051175815
224000 422.776647357789
225000 410.744765687328
226000 394.635294821445
227000 379.157708871963
228000 364.28721719752
229000 350.000002172548
230000 343.528786415689
231000 335.036670368689
232000 331.505504501809
233000 339.447148032848
234000 342.410249785462
235000 350.277138976632
236000 356.541258333808
237000 356.833779441935
238000 356.879516801514
239000 358.139228803149
240000 368.487382547353
241000 377.488439382986
242000 371.861104164007
243000 360.807090381778
244000 346.657009099953
245000 343.258514192387
246000 350.385995645964
247000 359.469343916445
248000 366.392441444299
249000 375.828459799517
250000 374.933187082551
251000 379.328148002512
252000 386.295951798306
253000 384.480354131401
254000 392.932418688632
255000 385.170086217095
256000 390.418497969701
257000 397.696443534544
258000 410.100896934234
259000 415.469652369424
260000 410.94129848662
261000 402.198257194754
262000 391.405877786544
263000 376.056230177347
264000 361.739943381323
265000 354.142116916088
266000 350.52861757289
267000 357.998248382371
268000 351.017776919395
269000 353.919099669972
270000 352.784995134058
271000 346.714881183606
272000 351.549679072849
273000 358.626285081622
274000 356.287960395398
275000 354.041337715122
276000 355.882882233453
277000 344.357892854746
278000 341.010476937093
279000 342.578714940182
280000 353.88950194877
281000 357.266426787708
282000 373.216956147093
283000 376.816333077966
284000 377.098048655432
285000 387.996281442598
286000 390.467040999254
287000 396.762513571102
288000 401.869914630454
289000 404.306410865129
290000 410.412095499
291000 415.062640846578
292000 418.197464689783
293000 419.79757659232
294000 422.354553531821
295000 412.654305130598
296000 408.158026771558
297000 396.857636900896
298000 390.588669937692
299000 379.114534063148
300000 371.659018197613
301000 371.005719666905
302000 361.5152476537
303000 349.573410812722
304000 335.864580754832
305000 322.693357169792
306000 319.293601911342
307000 306.77222841551
308000 298.467399602875
309000 288.409813165794
310000 277.099579732699
311000 266.232888301339
312000 255.792344803535
313000 245.761237311747
314000 242.162745303372
315000 252.744632654149
316000 261.460556497568
317000 272.148409721472
318000 279.515159883939
319000 288.396942798623
320000 294.302960680848
321000 301.898942332333
322000 305.942130947447
323000 311.27774618615
324000 315.03156853138
325000 321.46171703887
326000 330.345589776951
327000 340.096762633348
328000 347.387099684816
329000 359.018999616695
330000 363.763360993676
331000 375.262856643198
332000 369.958422201578
333000 370.430641682125
334000 378.02160839115
335000 384.295279923628
336000 384.126837338512
337000 382.749312457829
338000 385.268950510683
339000 387.023111486271
340000 384.55161397787
341000 377.196640316851
342000 366.208524707765
343000 356.514062529405
344000 342.53310472741
345000 329.100420870237
346000 316.194509935073
347000 305.128048615064
348000 293.162232450301
349000 281.665664773102
350000 270.619943620875
351000 260.007388681322
352000 249.811012992063
353000 240.01449575011
354000 230.602156187659
355000 221.558928472393
356000 212.870337592096
357000 204.522476184999
358000 196.501982278752
359000 189.815626312767
360000 194.175800160446
361000 198.012045261487
362000 199.697848239878
363000 196.494009535204
364000 201.925619478319
365000 210.203049787677
366000 224.430387150332
367000 237.942926446027
368000 251.59222874562
369000 261.725870612793
370000 275.540547302851
371000 279.98993913627
372000 303.715831722682
373000 292.942658428009
374000 300.239026991681
375000 318.268874358931
376000 312.062250085925
377000 370.138256003553
378000 358.40734095166
379000 344.352147597401
380000 355.318732678107
381000 414.678796072876
382000 423.514923675846
383000 406.906491759069
384000 404.400354314506
385000 404.855242470038
386000 404.782487849627
387000 403.536115550889
388000 405.593523142942
389000 417.609465424923
390000 413.114975861279
391000 417.032036237205
392000 417.462152527106
393000 417.444028896005
394000 416.995243387547
395000 419.073861567843
396000 415.659199897542
397000 404.849033880628
398000 391.364756466147
399000 376.017117234202
400000 368.447817702472
401000 355.881235313442
402000 341.925107048439
403000 328.516278037963
404000 315.82936400733
405000 306.149780250067
406000 295.712533079964
407000 289.370864598947
408000 280.846516299801
409000 269.832926596308
410000 259.251242435128
411000 249.084526339112
412000 239.316505046276
413000 233.931543718681
414000 226.561678804965
415000 220.265142008439
416000 215.313567530356
417000 206.869897753954
418000 205.973038971409
419000 213.425077034776
420000 222.937819572961
421000 235.724572342084
422000 246.480471947211
423000 261.951826653635
424000 277.522343898603
425000 284.521467945051
426000 290.893175327411
427000 298.897364823484
428000 303.136683999228
429000 312.69995161678
430000 320.633287105257
431000 320.137864066056
432000 325.857947999733
433000 333.745871834889
434000 338.971524064475
435000 349.560876343632
436000 357.931038269568
437000 364.012174173027
438000 362.207775143279
439000 367.140803680851
440000 378.037242989496
441000 373.878919647996
442000 384.393472030044
443000 399.554512635431
444000 387.179825635767
445000 383.055126517683
446000 387.954925561712
447000 403.250811085557
448000 403.397838104135
449000 389.029295215077
450000 373.773244199626
451000 363.429195262407
452000 359.373148334715
453000 345.280083511679
454000 331.739687911419
455000 318.730288230003
456000 306.231061097068
457000 296.614156634224
458000 289.452817082465
459000 282.219373201645
460000 285.857829190122
461000 286.804580995488
462000 292.537734733723
463000 292.869588276456
464000 300.835486841836
465000 311.626252150166
466000 318.150712900376
467000 320.929116336593
468000 325.480915728282
469000 337.148330877404
470000 338.671925754949
471000 353.822046409043
472000 351.319221044517
473000 352.836114345712
474000 342.881756864759
475000 341.984433061323
476000 354.102690650846
477000 367.784938144121
478000 391.871803429646
479000 392.661144475232
480000 404.556785920654
481000 399.162402136276
482000 390.254072604586
483000 390.714697210123
484000 389.000395352324
485000 393.235673981201
486000 400.12839267244
487000 416.907671446914
488000 400.675998005027
489000 403.825958877235
490000 400.264156557829
491000 384.567522922888
492000 371.055071006805
493000 356.503891713609
494000 342.523346905423
495000 331.679294059443
496000 318.672262889709
497000 306.175311376009
498000 294.168436394397
499000 286.122615342783
500000 282.627610812634
501000 271.54417507346
502000 260.895383874694
503000 250.664192332274
504000 240.834223988975
505000 231.781901464966
506000 222.692415118885
507000 217.25349687081
508000 208.733751883266
509000 206.901055728456
510000 216.551994732273
511000 222.098975338063
512000 230.840192002154
513000 244.807243312587
514000 236.265782780889
515000 232.333791295024
516000 231.065799478212
517000 231.259297538084
518000 231.719717242915
519000 232.122865586703
520000 228.706282619487
521000 239.815840173292
522000 239.117179773767
523000 244.798859002797
524000 266.257727293423
525000 263.110365436492
526000 276.635449154305
527000 294.296804101275
528000 300.67732159161
529000 298.140956037428
530000 304.213859725847
531000 311.42115934856
532000 313.404643296764
533000 316.918186698744
534000 325.980218597504
535000 336.412366892878
536000 337.455019172076
537000 333.476390967461
538000 342.045944266556
539000 347.887279787939
540000 346.479935481968
541000 344.147388991586
542000 345.23964824722
543000 331.700838507248
544000 321.124335032782
545000 322.688086600634
546000 325.523847911303
547000 324.915069561656
548000 315.585066831047
549000 305.16996616811
550000 293.20251651126
551000 281.704378605906
552000 270.657148069616
553000 260.043142260449
554000 249.845371973403
555000 240.047514246812
556000 230.829964666568
557000 221.77780918762
558000 213.080640198183
559000 204.724536659441
560000 196.696123455672
561000 188.982549985495
562000 181.571469592682
563000 174.451019803602
564000 167.609803339672
565000 161.036869874407
566000 154.721698505893
567000 148.654180916606
568000 142.824605193628
569000 137.223640283374
570000 142.038399488525
571000 151.644736764593
572000 145.697884341793
573000 151.082281034845
574000 145.157485699539
575000 183.425819597436
576000 182.899316868076
577000 178.86404953955
578000 188.045851519191
579000 193.926406362068
580000 199.929292387568
581000 196.637947587801
582000 202.299204545563
583000 229.032569075096
584000 233.188154601848
585000 266.357246580431
586000 255.91186436093
587000 275.523163798949
588000 266.600686786704
589000 274.851640246512
590000 306.975105336617
591000 304.427061989951
592000 342.802471325589
593000 340.143550881321
594000 333.784980258232
595000 332.381647699024
596000 338.20981837774
597000 340.515315696354
598000 342.455891551475
599000 336.947817372779
600000 350.793001005719
601000 342.801118613061
602000 338.887349255555
603000 343.519217912349
604000 348.44003289633
605000 349.677678665138
606000 357.651103031437
607000 362.684393108774
608000 386.853632595338
609000 371.682901904943
610000 371.734552810632
611000 368.137119366994
612000 382.916055862737
613000 382.958563475964
614000 387.509208045628
615000 393.253944985129
616000 385.361633416934
617000 370.249412498346
618000 355.729827694234
619000 341.779638372656
620000 328.376515299001
621000 315.499004894917
622000 325.675514507034
623000 338.0019649187
624000 343.923456490598
625000 345.02449741255
626000 349.101968102306
627000 356.274439941519
628000 364.263677590966
629000 375.116082391443
630000 374.915451709423
631000 369.977590858022
632000 355.468665726189
633000 341.528718050517
634000 328.135434989589
635000 320.404633617379
636000 322.310334259851
637000 330.180517230118
638000 338.095006750568
639000 351.895202564376
640000 359.23264560112
641000 370.478424205077
642000 375.59691737354
643000 384.710763751107
644000 386.918184780489
645000 388.215510867537
646000 399.932549657112
647000 401.386175160763
648000 403.880834958393
649000 414.120802214979
650000 422.429790363452
651000 422.883524074691
652000 425.750836856089
653000 420.897862861711
654000 420.156770200465
655000 423.170230192615
656000 433.124338812551
657000 431.982207878721
658000 415.747611491263
659000 414.581038491601
660000 418.087664433119
661000 425.182265827921
662000 425.841784815063
663000 413.651910900712
664000 397.469483022207
665000 382.784405256591
666000 370.008546226888
667000 356.949387551291
668000 351.304313529658
669000 345.802183587306
670000 333.143274426992
671000 321.372949939634
672000 321.240677392981
673000 328.721435142291
674000 321.516672979835
675000 319.457195608073
676000 326.654952643063
677000 333.139072147267
678000 337.564990886597
679000 346.836952028313
680000 343.941385282101
681000 349.982899584772
682000 352.846315287334
683000 358.2641068447
684000 369.077279125314
685000 365.348758375297
686000 372.86449334098
687000 374.477650464865
688000 380.537350446642
689000 382.555493566383
690000 383.867042838291
691000 386.107550962282
692000 390.887647002981
693000 397.67636672836
694000 401.179254307643
695000 411.054577668136
696000 413.483809916446
697000 402.209935017754
698000 388.358565017047
699000 373.599405604604
700000 364.281781855398
701000 351.05504531204
702000 337.288180789991
703000 324.061193308023
704000 311.352911217505
705000 299.613581365832
706000 302.177754645605
707000 292.445293679105
708000 288.270968436786
709000 281.08387163534
710000 280.806072747679
711000 283.872501267379
712000 291.642207100034
713000 294.715061723564
714000 301.863490675583
715000 308.966883198112
716000 316.772103464856
717000 318.545746466234
718000 318.485128957755
719000 319.995516057451
720000 322.701574251277
721000 325.301512515934
722000 322.975963005504
723000 315.800435044502
724000 320.396496415307
725000 324.773104399022
726000 327.723178736316
727000 329.734034472147
728000 331.783680179122
729000 323.360790760331
730000 314.28781857365
731000 305.609864904093
732000 298.527125103931
733000 292.977041766521
734000 287.723040128618
735000 276.557430711807
736000 265.712041272127
737000 256.978235732042
738000 252.430069624903
739000 242.530851208238
740000 233.019837435365
741000 223.881804594761
742000 217.61192990477
743000 218.529109124191
744000 211.057379354614
745000 213.055129183845
746000 204.700026078595
747000 216.437279957867
748000 215.478955253637
749000 213.617035439769
750000 229.828132089191
751000 243.756440634714
752000 249.726776296098
753000 296.325726245275
754000 290.58746247095
755000 279.191875707382
756000 307.654939405134
757000 336.962588840229
758000 332.140526532768
759000 363.97815294325
760000 349.704499886651
761000 389.95138224404
762000 390.972896665842
763000 383.640626208358
764000 371.458640866853
765000 381.519086323055
766000 388.714416271171
767000 398.921694064459
768000 385.473784493303
769000 387.886577258272
770000 394.714554620693
771000 383.5492779689
772000 392.037541577963
773000 392.859598770984
774000 405.17883019173
775000 416.191425086173
776000 414.105486847499
777000 420.885663833872
778000 427.321520154113
779000 424.877538971598
780000 427.23528254134
781000 435.618212637758
782000 430.574361161767
783000 450.198896018169
784000 461.014625586084
785000 443.876797131728
786000 450.469863910876
787000 432.804379051625
788000 415.831658304502
789000 418.740220723934
790000 402.319035597505
791000 417.639857730936
792000 401.261824094429
793000 385.526066286804
794000 370.407397020654
795000 356.391420666903
796000 342.415286523103
797000 328.987236071216
798000 316.085775833129
799000 303.690255212222
800000 291.780833439194
801000 280.338447814127
802000 269.344783193965
803000 258.782242676555
804000 248.633919434337
805000 238.883569652598
806000 229.515586528966
807000 226.005171370968
808000 230.671635238773
809000 246.410002484311
810000 262.040982779044
811000 251.764865807317
812000 281.146635775658
813000 314.317355941319
814000 319.442165512247
815000 332.366002158826
816000 337.959492270244
817000 324.706178847882
818000 337.070642422475
819000 353.146303503946
820000 369.415075915556
821000 363.085072938476
822000 359.473893607555
823000 405.808250720985
824000 389.894201673103
825000 429.074821215334
826000 516.248357638263
827000 597.062147534802
828000 635.37343586677
829000 679.947026617093
830000 657.79224125956
831000 637.447447484675
832000 622.567155426452
833000 623.839031684239
834000 621.727697108386
835000 614.99327761394
836000 606.915109864373
837000 600.565497712829
838000 589.092340939777
839000 582.343621687237
840000 568.839950248522
841000 547.277599258383
842000 525.8157326208
843000 512.05825291018
844000 512.369693972526
845000 492.276764797133
846000 472.971793628618
847000 454.423880152986
848000 445.779806421496
849000 428.298245385359
850000 411.502235762404
851000 395.364893183486
852000 379.860387568447
853000 364.963901781449
854000 350.651591907667
855000 336.900549087758
856000 323.688762849023
857000 310.995085874551
858000 298.799200153981
859000 313.042368775393
860000 303.432864117535
861000 291.533536112925
862000 280.100848422222
863000 269.116501425272
864000 293.739383722321
865000 282.220192203798
866000 290.603714078159
867000 289.168274310388
868000 314.495008651157
869000 322.083439684445
870000 324.511540088977
871000 311.785597340389
872000 331.323417052531
873000 341.781322266157
874000 334.534995902779
875000 366.984603906591
876000 371.377364537705
877000 382.02923259505
878000 403.596713669754
879000 406.043901368979
880000 454.59119935451
881000 496.058211144529
882000 570.761810707489
883000 623.280955385626
884000 637.191506154818
885000 624.04674120757
886000 623.691967042567
887000 606.998164413447
888000 592.096275612919
889000 587.07289225555
890000 590.011210206313
891000 584.638221570771
892000 574.770056018976
893000 586.465347939801
894000 569.584353902946
895000 557.483006691065
896000 550.24837897769
897000 562.395501370722
898000 541.321167983635
899000 520.092886886237
900000 499.697087400503
901000 504.140338874993
902000 512.174051075973
903000 518.951539269072
904000 524.678929885972
905000 504.103285576718
906000 484.334529279592
907000 465.341018327451
908000 468.190390157747
909000 449.82998270058
910000 457.44449318291
911000 439.505493450247
912000 432.466062334551
913000 462.800726556726
914000 444.651678456462
915000 427.214357732679
916000 410.460853507868
917000 452.325133762462
918000 469.684932438444
919000 456.677680185956
920000 438.768751551212
921000 421.562133843322
922000 405.030285457309
923000 416.558509557022
924000 407.164058201845
925000 414.961546115498
926000 416.570897248224
927000 410.156352258097
928000 417.954142365623
929000 416.661823057167
930000 411.616261368651
931000 424.925427589488
932000 426.928351997743
933000 433.205671527244
934000 426.138782447744
935000 417.93726156744
936000 436.292663074599
937000 440.987068444223
938000 445.301301054253
939000 436.936544150165
940000 422.782169869766
941000 440.359339678795
942000 441.678581260019
943000 435.61275454394
944000 429.274999463785
945000 415.028921053441
946000 418.870924149384
947000 445.346574182742
948000 430.705532057928
949000 418.756295506637
950000 402.334479996573
951000 386.556657251609
952000 371.397572653507
953000 356.832961961212
954000 346.996375217635
955000 432.996517365964
956000 466.016261782985
957000 487.19209465424
958000 562.36103211878
959000 588.386089682749
960000 584.4885959697
961000 562.900807892457
962000 571.88508993589
963000 553.811164840365
964000 550.171511317213
965000 545.733412834185
966000 548.057592723041
967000 544.447491047627
968000 542.704452183015
969000 535.4611403327
970000 544.580311300045
971000 536.400691249063
972000 527.169291592237
973000 535.123437019993
974000 539.942125764307
975000 530.49341495002
976000 523.728967304921
977000 523.308223489042
978000 507.805940214962
979000 498.323354324179
980000 515.761654154603
981000 518.045510854423
982000 518.35745160523
983000 510.853237816789
984000 490.819777510249
985000 477.493511725533
986000 464.925138716689
987000 463.124152884662
988000 444.962421398989
989000 427.51291467746
990000 410.747702337167
991000 394.639949304337
992000 379.163872861029
993000 364.294701376283
994000 350.008634655645
995000 336.282805845619
996000 323.095244832066
997000 334.46405876022
998000 326.602723122564
999000 317.324184960895
1000000 312.40951104086
1001000 315.530706686316
1002000 309.509894659402
1003000 310.509506633543
1004000 311.430702451836
1005000 322.158910198822
1006000 315.486011759653
1007000 309.584599533784
1008000 300.07147798344
1009000 288.656910219383
1010000 292.317423544113
1011000 282.304975561991
1012000 288.763603971325
1013000 287.910129305783
1014000 293.756790901634
1015000 287.021230474119
1016000 307.765495945722
1017000 313.421751006675
1018000 314.973839202491
1019000 308.89643374357
1020000 305.567161832057
1021000 329.50570450531
1022000 316.583912171769
1023000 328.757092086601
1024000 325.119559063597
1025000 312.369772433652
1026000 302.982722534293
1027000 291.101047140792
1028000 279.685319801937
1029000 300.678052358724
1030000 322.024011089754
1031000 402.415226341136
1032000 480.947962563053
1033000 556.440199325286
1034000 557.207250332138
1035000 535.35598561323
1036000 522.79300578526
1037000 502.291319283878
1038000 526.75048323353
1039000 518.172032910646
1040000 497.851561031797
1041000 492.602480207021
1042000 497.716108434196
1043000 492.393908103444
1044000 504.025519550367
1045000 506.455891332706
1046000 501.457621084364
1047000 497.008302610468
1048000 477.517780939469
1049000 477.066103255568
1050000 477.690961951428
1051000 474.369747757255
1052000 491.884659609911
1053000 486.63428080168
1054000 467.707446260437
1055000 479.993428760028
1056000 474.189764887086
1057000 476.339185871906
1058000 465.972943288694
1059000 479.777925904823
1060000 473.119968026203
1061000 467.350557515371
1062000 470.591712122612
1063000 462.490076353098
1064000 444.35321061376
1065000 426.92759451126
1066000 438.734355510819
1067000 452.587910196669
1068000 434.83936469876
1069000 472.963311181162
1070000 456.337298977979
1071000 438.441718625901
1072000 421.247925738611
1073000 404.728399239058
1074000 388.856697308114
1075000 373.607415060737
1076000 358.956143881885
1077000 346.330412749262
1078000 351.219416170859
1079000 359.210811615139
1080000 345.241760179252
1081000 348.72247546634
1082000 353.674535251973
1083000 360.197102496994
1084000 367.365843575543
1085000 375.822085003953
1086000 367.280042454779
1087000 372.210236868317
1088000 375.300031500932
1089000 377.366696932268
1090000 383.31310097414
1091000 389.379253877115
1092000 387.246734117228
1093000 397.354705328317
1094000 395.183932570344
1095000 379.686523449938
1096000 366.365483314646
1097000 351.99820945917
1098000 354.115926735281
1099000 358.03294921625
1100000 343.992441403848
1101000 355.404502525266
1102000 359.545502426236
1103000 362.07312978207
1104000 347.874183516106
1105000 334.232058672337
1106000 321.124919116559
1107000 347.120020327675
1108000 366.448646981491
1109000 368.038896119472
1110000 357.174625683414
1111000 343.167777617398
1112000 329.710217710834
1113000 316.780405251585
1114000 304.357644261327
1115000 308.147540564804
1116000 324.141754660302
1117000 342.253842712839
1118000 332.753692018218
1119000 345.430017821425
1120000 331.883742612742
1121000 335.770654667144
1122000 331.662001542943
1123000 353.165452462827
1124000 345.394258248599
1125000 336.751346160418
1126000 340.290509056088
1127000 344.828136151928
1128000 363.266248459695
1129000 370.39306224559
1130000 380.338432353606
1131000 376.874180104445
1132000 383.232055394467
1133000 370.830798320174
1134000 356.288414072324
1135000 342.316319402821
1136000 371.245091190946
1137000 377.235479771693
1138000 369.461539388489
1139000 354.972851569333
1140000 341.052347586222
1141000 329.481667288723
1142000 317.109837198969
1143000 335.811412210774
1144000 363.269788202508
1145000 374.200384743587
1146000 379.486644165407
1147000 371.271481649116
1148000 356.711815702092
1149000 342.723117047108
1150000 329.282994809967
1151000 387.42875971938
1152000 414.862926004894
1153000 426.554575965487
1154000 428.140671025664
1155000 426.292017259951
1156000 409.574683249757
1157000 393.512930965453
1158000 408.826149358965
1159000 394.480025854691
1160000 379.010220919213
1161000 397.833349510617
1162000 392.153610314122
1163000 376.775037360627
1164000 386.940722170014
1165000 400.7861840457
1166000 392.32398074979
1167000 376.938726602739
1168000 399.725443206554
1169000 389.108759159238
1170000 373.849592133385
1171000 359.188823814429
1172000 353.455928762883
1173000 387.124323713358
1174000 391.119448273619
1175000 375.781430694261
1176000 396.809609882721
1177000 395.758252632418
1178000 380.238321156637
1179000 365.327014444612
1180000 351.000464858549
1181000 366.020054471939
1182000 387.862405276961
1183000 398.299173697473
1184000 391.110970807376
1185000 375.773285677675
1186000 371.076294082472
1187000 360.445851177277
1188000 346.31071975856
1189000 332.729907219009
1190000 319.681675563361
1191000 307.145139266759
1192000 295.100231844533
1193000 283.527673732983
1194000 272.408941429728
1195000 261.726237844249
1196000 259.031091262121
1197000 263.81418572243
1198000 290.174413733316
1199000 279.696985743774
1200000 300.218672577351
1201000 292.837548162553
1202000 312.804703136571
1203000 300.537852033176
1204000 312.712838227953
1205000 300.449589669994
1206000 289.804507722151
1207000 282.51805643893
1208000 280.615387558972
1209000 273.061842948816
1210000 268.000594205725
1211000 277.843708158442
1212000 308.987092152228
1213000 320.634657165867
1214000 319.001925512303
1215000 318.413614707899
1216000 305.926806287981
1217000 316.674774668845
1218000 311.001254093596
1219000 312.452185305612
1220000 300.199158430882
1221000 313.563897315946
1222000 309.502568009438
1223000 324.463251616911
1224000 336.052928024091
1225000 322.874381827068
1226000 347.428327637771
1227000 355.646824593153
1228000 341.699890295382
1229000 362.064600479877
1230000 347.865988696352
1231000 334.224185218064
1232000 321.117354425199
1233000 308.524516996759
1234000 308.974535938063
1235000 298.936318842453
1236000 301.527051436866
1237000 289.70246118444
1238000 278.341580353678
1239000 267.426224261377
1240000 294.154607623676
1241000 312.383838697257
1242000 312.917805807169
1243000 300.646519304927
1244000 288.856459724341
1245000 277.528755421426
1246000 285.233510110782
1247000 300.871411675065
1248000 317.072532785847
1249000 320.8736099315
1250000 317.898174247912
1251000 347.90216741466
1252000 338.455023594477
1253000 343.692081492733
1254000 352.998274375371
1255000 341.704224399866
1256000 328.304058737127
1257000 359.978409374886
1258000 365.626314889597
1259000 373.36645940373
1260000 379.038362956525
1261000 385.938819311171
1262000 384.098081298968
1263000 377.309921248028
1264000 398.395806689282
1265000 406.419500544604
1266000 390.481480915404
1267000 375.16848166382
1268000 360.455992186807
1269000 346.320463081442
1270000 366.700052764523
1271000 369.535344812973
1272000 355.200625408543
1273000 346.369228333698
1274000 347.374356634337
1275000 333.751832844755
1276000 331.761564890059
1277000 346.75130744339
1278000 335.153216955414
1279000 326.284463349319
1280000 328.900758904248
1281000 321.64974875114
1282000 309.03603311384
1283000 296.916972991729
1284000 285.273170129308
1285000 282.046771300708
1286000 287.966505759504
1287000 288.791348670896
1288000 277.466197742625
1289000 266.585170380169
1290000 277.699477424084
1291000 276.534792034905
1292000 265.690290386477
1293000 260.918122136027
1294000 261.235058522849
1295000 250.990546423914
1296000 249.853662250427
1297000 273.663322554332
1298000 282.186329512986
1299000 293.355493061496
1300000 299.733709019869
1301000 305.783367489678
1302000 312.380098176357
1303000 320.012251189049
1304000 331.305888397322
1305000 338.038990813113
1306000 351.174716663579
1307000 355.40315914736
1308000 348.406956827856
1309000 334.743938913038
1310000 329.655941308605
1311000 347.355708316111
1312000 333.733915833126
1313000 320.646311290651
1314000 330.26802457337
1315000 345.983004001866
1316000 353.395435217479
1317000 342.674045601107
1318000 329.235847734397
1319000 316.324638019322
1320000 309.370730646016
1321000 320.49344709127
1322000 318.552527597495
1323000 306.060271613279
1324000 322.528496255896
1325000 309.880319932135
1326000 297.728150523032
1327000 301.69959560056
1328000 301.829023224067
1329000 289.992590940771
1330000 287.051705021525
1331000 291.55948129519
1332000 319.302246734595
1333000 334.310001764611
1334000 353.552746793449
1335000 345.37420770351
1336000 343.398748577882
1337000 347.814483927769
1338000 334.174700244327
1339000 321.148241411216
1340000 309.809094689208
1341000 303.424424309239
1342000 307.721505708877
1343000 343.183407445784
1344000 344.509548330263
1345000 352.058193493782
1346000 360.448068258731
1347000 369.763830287801
1348000 380.753484002005
1349000 366.253347374475
1350000 351.890471006849
1351000 338.090844692854
1352000 324.832380195095
1353000 312.093855481562
1354000 299.854880756795
1355000 288.095865825156
1356000 276.797988733974
1357000 265.943165646367
1358000 274.690492483764
1359000 281.408512386362
1360000 288.176806018269
1361000 291.032617546964
1362000 305.227416858848
1363000 295.336145609481
1364000 317.636688918914
1365000 314.160740333858
1366000 301.840711301158
1367000 305.611663799152
1368000 308.64650051291
1369000 338.503500492796
1370000 338.601402434255
1371000 328.303308221147
1372000 346.016903977181
1373000 354.682907742781
1374000 346.852205478359
1375000 333.250158204697
1376000 322.573681412356
1377000 341.060988023637
1378000 327.686047316827
1379000 322.208163108324
1380000 329.258823378586
1381000 334.856516579426
1382000 321.724888478272
1383000 342.990579126183
1384000 334.794870140842
1385000 332.33232621375
1386000 360.123215381839
1387000 365.922304974708
1388000 366.278293014915
1389000 367.679144269232
1390000 363.142707239066
1391000 348.901816759103
1392000 335.219392572471
1393000 366.740200706884
1394000 366.750388914458
1395000 355.779785427616
1396000 341.827636979474
1397000 328.814788470475
1398000 365.018130099084
1399000 363.684085781473
1400000 355.657258888082
1401000 379.435405598353
1402000 384.359507339594
1403000 389.090507051767
1404000 388.145781285031
1405000 372.924378097383
1406000 358.299892681799
1407000 344.248916498199
1408000 330.748958988466
1409000 355.856842949702
1410000 368.450692245792
1411000 374.511449412624
1412000 376.491392572913
1413000 384.707416393583
1414000 390.993400064423
1415000 376.993658885426
1416000 362.209593831096
1417000 365.06411956321
1418000 370.983173697986
1419000 397.297559043163
1420000 406.932948884607
1421000 411.288519516584
1422000 415.983087378678
1423000 416.76806434422
1424000 400.65951280131
1425000 385.378747593415
1426000 382.422718276027
1427000 367.425748931869
1428000 376.114935248266
1429000 361.365329944412
1430000 354.95884641718
1431000 359.078107341997
1432000 360.447593328585
1433000 365.841805354915
1434000 395.887224752762
1435000 399.695568880104
1436000 398.09966421814
1437000 398.997716601742
1438000 405.272315950693
1439000 411.889087874196
1440000 418.71696678109
1441000 426.845713181831
1442000 431.98901854725
1443000 432.538468800299
1444000 446.478136690483
1445000 449.282915643798
1446000 454.958095422472
1447000 455.038170111787
1448000 437.193535989756
1449000 420.048691441138
1450000 403.576193737564
1451000 387.749676336091
1452000 372.543806675852
1453000 357.93424562974
1454000 343.897608546221
1455000 336.764368995389
1456000 323.557923152432
1457000 310.869377146455
1458000 298.678421179927
1459000 293.357698780714
1460000 294.598573338333
1461000 305.75157046232
1462000 311.643665738308
1463000 318.481169042688
1464000 325.442691825327
1465000 332.091998028256
1466000 339.225645164403
1467000 347.216796334426
1468000 352.973000399743
1469000 355.797588619361
1470000 363.021212595072
1471000 390.745870924677
1472000 394.128385790376
1473000 394.39786085742
1474000 378.931278078698
1475000 400.384953448161
1476000 401.585543509017
1477000 400.660620234154
1478000 402.281772381834
1479000 406.858957778625
1480000 409.805665316718
1481000 412.440737265082
1482000 396.266590705667
1483000 380.726724403484
1484000 410.580578348445
1485000 437.224477236742
1486000 439.647046756869
1487000 443.111868452678
1488000 447.342775572181
1489000 450.505803981115
1490000 451.623223432836
1491000 456.736038200176
1492000 457.726781800169
1493000 465.855143298202
1494000 467.076510227684
1495000 474.681352963853
1496000 480.066397945663
1497000 480.024578418382
1498000 484.611849852955
1499000 487.097659662643
1500000 485.446771048422
1501000 477.5076819877
1502000 458.781890537202
1503000 440.790443849468
1504000 423.504544090665
1505000 406.896522753777
1506000 390.939796371276
1507000 375.608823964559
1508000 360.879066162027
1509000 346.726945920379
1510000 333.129810786246
1511000 324.810994676982
1512000 333.602720375924
1513000 340.79477055726
1514000 349.822426613838
1515000 351.280370668197
1516000 359.07329730866
1517000 363.619442512242
1518000 371.281425158821
1519000 397.270388878083
1520000 399.612726569139
1521000 383.941639252702
1522000 377.86549653691
1523000 382.106065300168
1524000 385.905827445259
1525000 391.870304800347
1526000 397.326371278765
1527000 402.921415542343
1528000 399.159791403428
1529000 388.016270171921
1530000 430.68229879263
1531000 428.616326290958
1532000 411.807842906999
1533000 396.48204514594
1534000 402.894513963746
1535000 406.506493808305
1536000 413.97682738445
1537000 416.997343957609
1538000 414.683722625938
1539000 418.147106052372
1540000 421.866827383651
1541000 420.028912584292
1542000 426.616014051575
1543000 424.827150755435
1544000 431.931968372869
1545000 438.091499024913
1546000 444.911440239622
1547000 449.50314846552
1548000 455.444201466872
1549000 446.564036703465
1550000 429.051721538623
1551000 412.226163831226
1552000 396.060431916276
1553000 380.528650272501
1554000 365.605958104952
1555000 351.268469551816
1556000 337.493235451745
1557000 367.238598767363
1558000 371.34688901178
1559000 379.411716893671
1560000 377.160277015488
1561000 362.369677916841
1562000 356.786553292651
1563000 358.402766889018
1564000 360.661481912978
1565000 365.615933602665
1566000 384.493740128051
1567000 402.513593456363
1568000 407.826785869839
1569000 412.186519757296
1570000 411.669401335441
1571000 418.427464028169
1572000 402.214622301574
1573000 386.441499858375
1574000 371.286931236478
1575000 356.726659423283
1576000 352.149143367468
1577000 360.966824019724
1578000 397.909301509147
1579000 411.677564195063
1580000 411.180404814864
1581000 395.055683057418
1582000 415.484871957127
1583000 416.56389658626
1584000 400.228057504446
1585000 388.336761131722
1586000 395.696103832439
1587000 392.453119368422
1588000 377.062800961817
1589000 362.276024453511
1590000 348.069121533765
1591000 334.419352061853
1592000 321.30486766727
1593000 308.704676778358
1594000 296.598611022344
1595000 284.967292943036
1596000 290.694065768799
1597000 303.098220052376
1598000 311.56495652091
1599000 318.758487637737
1600000 326.297370475473
1601000 331.697473594082
1602000 340.17992561
1603000 343.545418723333
1604000 349.092657204771
1605000 341.638043196741
1606000 337.88753169883
1607000 363.931157906719
1608000 349.65934779273
1609000 350.064863565564
1610000 371.74859440613
1611000 375.601590703929
1612000 374.597606754755
1613000 359.907504529078
1614000 361.675837684801
1615000 365.766981305005
1616000 373.619256547946
1617000 376.536148448026
1618000 382.632770077515
1619000 386.137367329378
1620000 390.524137238029
1621000 399.287896562028
1622000 398.688371206655
1623000 383.053533120119
1624000 387.522022017369
1625000 426.678021153943
1626000 431.827902677318
1627000 429.128769238992
1628000 428.182542994325
1629000 431.744011896509
1630000 433.714834959391
1631000 434.314253196277
1632000 448.890164835639
1633000 450.541530920516
1634000 448.677157158927
1635000 450.885896093871
1636000 447.635468796072
1637000 453.022313157011
1638000 455.49202636654
1639000 455.394299842362
1640000 457.41805278972
1641000 458.970286013653
1642000 460.10870616998
1643000 460.222090241745
1644000 461.782008271481
1645000 470.104282456913
1646000 469.355094909583
1647000 471.41960099156
1648000 469.79530291346
1649000 474.822938093324
1650000 475.4573326779
1651000 478.22371178857
1652000 479.665919169411
1653000 480.698628221591
1654000 486.31828985996
1655000 489.756788296824
1656000 489.021227971458
1657000 489.02039550199
1658000 474.352929011715
1659000 455.750853364197
1660000 437.878270879327
1661000 420.706573982098
1662000 422.79651225731
1663000 423.07900197271
1664000 427.507276405152
1665000 432.781500859852
1666000 434.868500826133
1667000 459.618755695696
1668000 498.300373119394
1669000 538.680750644124
1670000 552.693270226707
1671000 531.019024335464
1672000 510.194748871328
1673000 492.618484209707
1674000 488.084426005405
1675000 488.551703416958
1676000 487.314381714332
1677000 488.988327529456
1678000 491.459373508693
1679000 501.75508435149
1680000 530.274492808294
1681000 526.812747992282
1682000 526.976953953369
1683000 523.958249876767
1684000 522.312828312972
1685000 520.849580143836
1686000 520.345675040156
1687000 518.998785822895
1688000 518.724323633762
1689000 516.891997216751
1690000 518.739369874918
1691000 520.788806350411
1692000 525.816696297454
1693000 522.098394481868
1694000 523.34943783552
1695000 522.786714783147
1696000 524.285274987729
1697000 524.038793615661
1698000 526.939233081714
1699000 526.588674921647
1700000 527.50676610119
1701000 524.388853705065
1702000 522.687330030356
1703000 519.130964146813
1704000 519.439553788114
1705000 519.34388501211
1706000 520.114713050851
1707000 519.914136068464
1708000 520.897895438328
1709000 517.646997578002
1710000 518.99417414357
1711000 528.523814373234
1712000 529.718958907617
1713000 529.220176205358
1714000 526.035071256128
1715000 523.955264540201
1716000 522.702116911174
1717000 520.00791624799
1718000 522.478194042187
1719000 524.067284471905
1720000 517.790136061242
1721000 518.621895431389
1722000 517.421036787021
1723000 519.953545148314
1724000 520.073013966028
1725000 503.364268320301
1726000 483.624493092054
1727000 464.658826696287
1728000 446.436911923884
1729000 428.929582044516
1730000 412.108814121201
1731000 395.947684155664
1732000 380.420323992697
1733000 369.894036777297
1734000 355.388388276226
1735000 341.451588735982
1736000 349.98289898163
1737000 359.944353923527
1738000 364.417124357898
1739000 373.851746932098
1740000 373.112462738683
1741000 381.421777925401
1742000 389.522884673425
1743000 394.992575470545
1744000 401.894827412877
1745000 404.291108690803
1746000 407.887535800968
1747000 408.558612828381
1748000 411.595529972366
1749000 414.513352326391
1750000 418.336358117513
1751000 422.558461720747
1752000 414.418914202287
1753000 404.127976390432
1754000 403.966094963357
1755000 405.339973592245
1756000 411.640366784706
1757000 417.497607302952
1758000 460.380054075386
1759000 468.169071562626
1760000 466.123225618993
1761000 463.96153049668
1762000 464.041470477202
1763000 466.667295164371
1764000 470.092107118709
1765000 470.71594605523
1766000 471.785908955025
1767000 469.245285074436
1768000 468.294489581321
1769000 466.675097833034
1770000 468.256466545464
1771000 472.834644327995
1772000 469.821521021015
1773000 468.377539804504
1774000 467.617636282759
1775000 471.867925055984
1776000 475.677026034181
1777000 457.023025013232
1778000 443.884867169576
1779000 447.928597868808
1780000 446.794143050424
1781000 444.48849038178
1782000 444.979137817788
1783000 451.05838731513
1784000 486.310999577282
1785000 487.828215280134
1786000 490.423187229932
1787000 490.406591652288
1788000 487.998490018865
1789000 486.586784527929
1790000 474.367694938598
1791000 455.765040235124
1792000 440.950724931786
1793000 438.442853365833
1794000 443.837251273056
1795000 446.51030024274
1796000 443.549111997926
1797000 447.331499762714
1798000 448.965558595548
1799000 451.908085709448
1800000 450.225415681627
1801000 483.079320949014
1802000 520.684053460817
1803000 554.931737638825
1804000 592.777551849067
1805000 619.217647854986
1806000 612.307151860673
1807000 606.177459630842
1808000 584.445010233555
1809000 561.525598067533
1810000 539.50498637861
1811000 527.485182991213
1812000 520.015175815087
1813000 519.54399244979
1814000 517.326580981171
1815000 517.392205256419
1816000 545.21996191303
1817000 539.799571249774
1818000 540.787823357626
1819000 539.305947931837
1820000 538.078263699216
1821000 523.486959240423
1822000 502.958058878053
1823000 483.234213431855
1824000 483.22502859139
1825000 494.392674528983
1826000 497.945902978827
1827000 498.967632273775
1828000 501.164980027744
1829000 499.55066708548
1830000 503.882013474285
1831000 502.318012945881
1832000 501.285934006827
1833000 501.549230712442
1834000 500.861025586464
1835000 503.023338308563
1836000 500.591050531757
1837000 487.901205412864
1838000 468.767824808438
1839000 459.718106188499
1840000 458.356611828166
1841000 459.283803521179
1842000 461.19424259878
1843000 463.068978183142
1844000 462.360390803411
1845000 460.463904889551
1846000 463.38688901153
1847000 462.822697285588
1848000 465.731611117525
1849000 470.369587152132
1850000 475.845289616754
1851000 477.223905710215
1852000 479.803360388246
1853000 482.16401292204
1854000 484.275228101568
1855000 486.735023077977
1856000 484.902277074919
1857000 483.376697581785
1858000 501.910944735441
1859000 510.973260628168
1860000 510.072348446672
1861000 510.344021056606
1862000 508.252098662229
1863000 507.10495753822
1864000 507.649861164172
1865000 510.683199942048
1866000 507.28385876785
1867000 506.566844698523
1868000 506.583831180933
1869000 503.972700546387
1870000 500.914947583784
1871000 501.428086894223
1872000 499.097573682685
1873000 497.6427668716
1874000 500.048932876635
1875000 489.7332884501
1876000 484.567277138332
1877000 488.427383917221
1878000 485.665525724388
1879000 488.266877656765
1880000 491.040725591794
1881000 472.137167725449
1882000 453.621984677392
1883000 451.28386763122
1884000 451.900186547643
1885000 455.002140016363
1886000 458.609899231407
1887000 458.272256124293
1888000 455.477265688047
1889000 456.63501997479
1890000 458.884627034602
1891000 457.320524013637
1892000 458.994228954279
1893000 459.935631740386
1894000 461.781293240763
1895000 462.809477819556
1896000 470.228713983495
1897000 468.611901670417
1898000 467.450650624518
1899000 465.62905648238
1900000 471.133799365424
1901000 474.108944488349
1902000 476.183103528021
1903000 480.097491624962
1904000 481.191707639669
1905000 477.105758320466
1906000 482.395728582409
1907000 478.654719618393
1908000 479.609436496103
1909000 482.487497809981
1910000 483.409556719394
1911000 484.373887828437
1912000 484.986676541047
1913000 486.281316676693
1914000 486.976167003097
1915000 482.428082022583
1916000 481.077961158953
1917000 480.447452878209
1918000 484.273042961417
1919000 482.615276570773
1920000 485.846050038586
1921000 489.106989252759
1922000 493.142009282063
1923000 492.665852055315
1924000 498.443661778636
1925000 498.308616218689
1926000 495.590631268937
1927000 492.469430042704
1928000 492.647099452794
1929000 488.464860258567
1930000 488.446630444505
1931000 488.272252780015
1932000 485.516478161191
1933000 483.731518233301
1934000 481.624399871211
1935000 484.54109007234
1936000 487.696341442052
1937000 471.198445699226
1938000 452.720075279649
1939000 434.96634683731
1940000 417.908843039768
1941000 401.520260959777
1942000 385.774368373119
1943000 382.489099025154
1944000 387.293448082991
1945000 391.242724628756
1946000 395.46850013351
1947000 402.195225618471
1948000 406.305216770688
1949000 411.3128553287
1950000 411.849606100123
1951000 416.796680370707
1952000 414.373281140483
1953000 417.378250507523
1954000 420.539887742522
1955000 422.71479410556
1956000 419.549508062205
1957000 419.567174412707
1958000 422.682187180836
1959000 423.988768075705
1960000 428.146071288423
1961000 432.2972057477
1962000 427.4228055223
1963000 412.347401384171
1964000 419.510248388713
1965000 422.117689628371
1966000 426.622878270396
1967000 432.010216377439
1968000 435.813737303814
1969000 437.507316233077
1970000 436.036441086681
1971000 437.407561044066
1972000 439.077852767829
1973000 437.976760502424
1974000 443.663946365074
1975000 444.775164154679
1976000 447.921236148613
1977000 453.453736691804
1978000 459.083001919577
1979000 461.78562929528
1980000 469.284232068014
1981000 466.018183751621
1982000 465.939039290773
1983000 464.529665200939
1984000 463.685364604824
1985000 464.482016973262
1986000 462.776839837056
1987000 466.785591215995
1988000 466.872430776152
1989000 471.112727608459
1990000 470.088699074794
1991000 466.673455973822
1992000 468.843124367005
1993000 468.810060666339
1994000 470.033195542168
1995000 473.718168266005
1996000 476.003730294789
1997000 478.121231067542
1998000 479.449810241364
1999000 478.451778467193
};
\addlegendentry{Static (1 res.)}
\addplot [semithick,color3,dashdotted]
table {%
0 112
1000 582.73
2000 1269.3960805226
3000 1847.68334666134
4000 1975.16042052245
5000 2022.72695932832
6000 2132.59325726988
7000 2113.4647560085
8000 2035.71425373606
9000 1793.590725452
10000 1656.1611238738
11000 1485.80981708745
12000 1342.12527906063
13000 1219.39150892386
14000 1187.54916257536
15000 1089.039799919
16000 1002.48743377416
17000 925.897417449083
18000 857.694937376294
19000 831.725680923159
20000 859.275872752203
21000 855.371102509584
22000 861.540267913619
23000 938.074733768488
24000 948.057489306303
25000 1013.73751649636
26000 1114.21884677937
27000 1101.4595504726
28000 1121.02508524375
29000 1181.23429693576
30000 1186.7947280695
31000 1394.45055773336
32000 1565.75489756542
33000 1520.40041319906
34000 1469.32026454762
35000 1393.81369503407
36000 1323.04874376582
37000 1256.64389291596
38000 1194.25665929806
39000 1158.67143799658
40000 1275.79021684495
41000 1271.26988579211
42000 1309.08862897204
43000 1353.79434483253
44000 1419.62225470717
45000 1421.08500827973
46000 1425.84740234281
47000 1472.58622141452
48000 1539.65502824652
49000 1500.9402873947
50000 1504.09823989599
51000 1487.82687154942
52000 1486.94332343693
53000 1470.9441026745
54000 1442.94258785916
55000 1379.61707868094
56000 1319.35217426986
57000 1261.97606131197
58000 1207.32860250743
59000 1155.26037106151
60000 1105.63177991715
61000 1058.31229502901
62000 1053.82116823433
63000 1083.11128070764
64000 1117.03763996175
65000 1129.62001669317
66000 1135.99330309
67000 1172.18044156032
68000 1193.23067158313
69000 1195.22522203416
70000 1221.66237386233
71000 1241.45278413939
72000 1276.54249480193
73000 1320.64900740465
74000 1332.34277663529
75000 1410.12706017261
76000 1411.39606213001
77000 1353.49135264729
78000 1337.62265577008
79000 1325.98688573647
80000 1295.33655174329
81000 1249.96997623075
82000 1199.11376359153
83000 1150.39830857923
84000 1103.72780831214
85000 1059.01119848002
86000 1016.16188362437
87000 975.097485470916
88000 935.739607904297
89000 898.013617300743
90000 861.848437047146
91000 827.17635517716
92000 793.932844146853
93000 762.056391855692
94000 731.488343093928
95000 704.216659127049
96000 723.428221477825
97000 765.340620949265
98000 797.748656734183
99000 822.286124418796
100000 872.29165571583
101000 950.065042019326
102000 993.991347155047
103000 1046.41731714848
104000 1062.72377089413
105000 1065.79848544068
106000 1095.82970592463
107000 1109.62763237873
108000 1117.58702131944
109000 1075.1213728995
110000 1036.46481428901
111000 995.353481881992
112000 955.890558252473
113000 918.008571377004
114000 899.429438525178
115000 929.388024284104
116000 936.022566537405
117000 944.884955359585
118000 929.423783264961
119000 914.737356475802
120000 928.582550473391
121000 914.175818617043
122000 897.972298361594
123000 901.014311857381
124000 930.980230669879
125000 955.058345482068
126000 967.565168589331
127000 972.59263671486
128000 992.093049253541
129000 977.183679371557
130000 971.538734364915
131000 961.781680873439
132000 933.06158642895
133000 910.049108294758
134000 901.853329484764
135000 882.914209783456
136000 867.047547520854
137000 836.177013210711
138000 836.130677626785
139000 819.554498402605
140000 828.151509745312
141000 827.830748588639
142000 851.286805340596
143000 868.191530942838
144000 888.205350321368
145000 965.166087788982
146000 1013.17599969931
147000 996.772143699703
148000 1015.77123274353
149000 1023.8787157476
150000 1040.03957610198
151000 1041.45302039266
152000 1030.46995232465
153000 990.799169441467
154000 953.4764619469
155000 916.012239089968
156000 880.022824352345
157000 845.449948563851
158000 812.237661092749
159000 780.332236333483
160000 749.682084062392
161000 720.237663494086
162000 699.374094671876
163000 717.856158133245
164000 744.525498168806
165000 746.036275040869
166000 841.566475090429
167000 934.636844902067
168000 897.941920117129
169000 911.370905777964
170000 943.822427822709
171000 1009.30842343015
172000 990.10090154282
173000 998.222292511337
174000 994.209919761717
175000 955.187138646885
176000 923.035113649446
177000 888.182045983048
178000 853.324317008415
179000 819.835640127625
180000 787.662166729839
181000 756.752172259868
182000 727.055971970336
183000 698.525840051106
184000 671.115931997846
185000 644.782210087473
186000 631.606853399958
187000 619.655013613452
188000 628.418200457828
189000 616.199613393778
190000 644.950693715615
191000 680.969249929869
192000 719.105012417663
193000 750.094488436463
194000 768.255079045388
195000 769.892778807044
196000 795.004510886105
197000 847.023217751128
198000 846.826160089417
199000 818.156703398554
200000 816.385281951771
201000 801.03209020409
202000 769.609728124392
203000 745.461274532283
204000 716.219476474465
205000 688.125032642769
206000 661.132901288484
207000 635.199810657843
208000 610.284189299415
209000 586.346099126185
210000 563.347171122608
211000 541.250543591396
212000 524.139270349842
213000 511.660832150839
214000 508.222520171106
215000 538.454429477921
216000 580.757515341105
217000 596.6911919122
218000 617.843871590413
219000 698.058149467495
220000 694.094511433896
221000 767.669657989513
222000 771.408602032824
223000 811.397708740486
224000 811.107566751955
225000 854.167271450824
226000 872.123539231057
227000 892.63074035754
228000 903.430669218523
229000 900.942940943909
230000 881.8060681784
231000 847.222216368768
232000 821.681804303563
233000 789.456217283701
234000 760.612413910778
235000 730.938983366426
236000 702.272523191073
237000 674.730406050514
238000 648.268527131844
239000 622.844512216993
240000 601.6727632486
241000 593.841969846145
242000 594.083475713191
243000 591.374163639349
244000 610.027190211298
245000 628.654566023882
246000 665.454307414754
247000 685.359037708554
248000 728.327377631712
249000 756.668765451836
250000 786.565410323015
251000 816.505274759497
252000 828.250638247803
253000 844.084558293455
254000 860.591658943614
255000 858.254647794477
256000 853.146447355635
257000 821.296518511056
258000 796.107623002942
259000 764.886767407269
260000 734.890332049408
261000 706.070294839088
262000 687.361151551723
263000 695.464845660735
264000 668.191035863832
265000 666.026629775901
266000 657.084203613962
267000 664.571262806424
268000 745.491752455975
269000 789.787095838577
270000 793.638657656402
271000 813.261040057204
272000 869.016516375658
273000 903.526271613783
274000 908.054728641186
275000 980.44589922153
276000 979.016626268227
277000 975.525726544933
278000 965.936346091212
279000 948.017029028953
280000 940.251553471366
281000 903.378478786809
282000 867.951442767324
283000 833.913735266345
284000 801.210870275926
285000 769.790498689371
286000 739.602324486185
287000 710.598024205044
288000 682.731169575753
289000 655.957153186227
290000 630.233117065401
291000 614.066975899882
292000 659.162754647327
293000 689.940925863782
294000 708.492401106118
295000 730.120305779982
296000 765.096221977991
297000 783.916103043986
298000 817.527450858682
299000 864.252151177898
300000 872.752116915273
301000 861.428440364724
302000 877.960748335745
303000 882.589762794189
304000 895.547092073641
305000 897.721726407208
306000 893.771836471324
307000 869.702245475215
308000 836.811820580702
309000 813.446555073256
310000 787.507372008448
311000 756.624612749872
312000 726.952951103085
313000 698.44489235102
314000 671.054804367826
315000 644.738844571979
316000 636.396118859798
317000 629.008013709034
318000 642.968523806168
319000 650.773701246904
320000 679.057160405845
321000 705.643221754091
322000 725.304319940383
323000 750.429699734303
324000 790.648233631638
325000 814.309138509829
326000 836.414708533757
327000 860.712219569048
328000 869.625482998419
329000 875.404886498569
330000 863.624281804901
331000 852.815468007762
332000 834.626596324041
333000 806.562764055631
334000 799.834802348407
335000 802.704029955078
336000 784.20580687579
337000 753.452596726607
338000 740.219144505746
339000 725.622297234937
340000 719.872396385133
341000 709.602878906133
342000 731.461613542726
343000 745.561172986717
344000 765.225460647675
345000 776.118590447963
346000 771.251190189149
347000 791.555083339199
348000 811.768626944315
349000 840.091449394984
350000 849.381988199808
351000 874.268988122085
352000 885.670212666742
353000 895.408642586876
354000 887.823984782559
355000 887.08578881895
356000 881.39614647285
357000 876.164921889883
358000 866.119232861781
359000 843.134152119335
360000 813.638679408018
361000 782.633225077211
362000 768.843680035065
363000 757.359608707252
364000 763.698450468597
365000 761.74949077382
366000 749.210289785185
367000 760.143224013941
368000 772.921926071018
369000 790.101464788091
370000 813.666121670282
371000 841.483146081921
372000 851.974006567867
373000 872.759346248217
374000 874.925647056698
375000 875.908955303682
376000 891.402726128755
377000 887.269284769222
378000 871.925387257203
379000 866.477331493249
380000 847.948804240101
381000 822.617472739047
382000 805.61286219543
383000 779.784901314273
384000 759.440391217248
385000 744.952529889725
386000 744.013214814655
387000 739.346029072919
388000 759.21481571109
389000 754.343645651432
390000 755.506640126811
391000 750.780888802758
392000 761.965953648916
393000 785.06533131329
394000 800.003947820594
395000 828.12144376832
396000 841.332369214807
397000 855.084042683187
398000 861.825845718879
399000 869.4013036002
400000 884.640469809075
401000 868.536920304123
402000 835.731547613167
403000 803.15383674628
404000 777.539958440578
405000 765.048194261057
406000 765.752186702723
407000 784.271710302887
408000 822.417920730441
409000 833.970160002703
410000 850.363488246953
411000 854.859038039825
412000 890.903784052354
413000 905.652656211969
414000 900.568238007981
415000 895.369483268491
416000 885.590287289902
417000 910.351453847535
418000 941.27884943834
419000 942.013012242504
420000 934.404658452425
421000 937.408397476535
422000 908.843361003197
423000 878.065188660262
424000 845.435179914017
425000 812.28085781732
426000 780.426705315784
427000 749.821735358682
428000 720.41696038807
429000 745.420217688982
430000 716.188051339629
431000 744.141461963636
432000 727.116306081882
433000 760.680373477244
434000 825.908595931137
435000 834.657278676363
436000 811.494247548044
437000 853.631729071056
438000 868.940289076494
439000 860.550473628419
440000 826.803395496272
441000 852.458164837146
442000 834.204903104026
443000 811.451769209483
444000 795.277189724632
445000 771.031024989394
446000 740.794513687519
447000 749.586885844487
448000 734.426615571632
449000 705.664787073007
450000 683.364206862256
451000 704.56561081207
452000 699.014018156396
453000 674.07229163127
454000 665.402789890831
455000 695.857582808104
456000 691.392579509458
457000 684.985027301142
458000 699.377771481106
459000 710.617858988472
460000 702.985786012287
461000 707.064774834465
462000 730.944587801741
463000 749.809506090873
464000 771.816976623742
465000 795.392781650885
466000 802.279339286207
467000 814.621326072131
468000 817.930293700655
469000 833.540870524836
470000 830.617699112534
471000 820.279750062586
472000 807.719759788014
473000 794.868004427454
474000 778.990827694509
475000 758.010795123249
476000 731.500567726751
477000 706.500545339042
478000 687.02993562518
479000 675.499349861631
480000 681.322904794618
481000 688.682790912189
482000 707.636407031762
483000 721.493802888466
484000 746.376398946834
485000 773.538108889813
486000 799.752300788702
487000 793.212994853694
488000 776.341896962441
489000 781.073587292151
490000 790.404034876814
491000 763.054856961081
492000 743.523293889874
493000 721.149831325919
494000 699.143955532394
495000 715.412820060566
496000 707.553493765465
497000 696.786690064412
498000 697.618584573469
499000 693.476679287564
500000 706.359946791928
501000 687.4830860976
502000 674.67982779592
503000 681.594344365055
504000 700.512213245323
505000 703.747028417404
506000 728.580478321969
507000 741.969479192073
508000 761.853029056193
509000 773.113694598917
510000 790.285706598163
511000 783.294110252087
512000 785.949243186623
513000 788.46103757441
514000 790.835114534954
515000 785.076874743029
516000 778.877781609396
517000 782.215907824132
518000 768.834891818166
519000 749.782543101818
520000 722.77146295621
521000 702.54513105833
522000 700.680616113339
523000 696.222552732837
524000 701.076570276396
525000 714.524547922385
526000 726.621624482892
527000 736.283521568474
528000 749.409657986011
529000 767.472024350682
530000 785.179003798442
531000 793.40727816399
532000 810.88150255931
533000 808.533208340059
534000 813.64955311363
535000 818.486825542902
536000 827.016753956975
537000 825.094528310739
538000 821.404546806764
539000 825.310250855178
540000 809.807888070363
541000 801.972284613622
542000 796.718469528802
543000 774.690294245374
544000 758.702439563653
545000 744.910187027244
546000 752.756846361969
547000 749.668342582138
548000 745.093113459945
549000 754.932599209351
550000 764.58230120372
551000 773.422210962706
552000 779.405653671527
553000 787.821118235422
554000 791.279113599526
555000 799.189736597354
556000 800.201903789827
557000 801.801829131726
558000 812.711561324756
559000 809.664049115373
560000 808.422321698862
561000 808.915563985266
562000 798.016914415414
563000 796.329976594934
564000 801.885663788137
565000 793.497990697177
566000 788.890226355462
567000 797.757276303507
568000 792.629539977212
569000 810.565636450935
570000 816.190513453535
571000 816.339905082825
572000 818.287359785675
573000 822.276090774897
574000 825.167224470295
575000 830.964588217128
576000 837.907153385739
577000 827.008833644133
578000 805.832016636635
579000 783.603310100003
580000 759.854160682405
581000 750.997134772607
582000 763.585482429518
583000 776.856639982249
584000 761.646575668176
585000 788.366317800596
586000 800.35195239741
587000 806.220503284143
588000 804.721660018011
589000 823.791398841905
590000 849.289775359284
591000 862.141156718409
592000 901.743464300051
593000 912.655485308414
594000 920.472917257463
595000 916.062214619721
596000 936.295068949218
597000 928.714870166587
598000 917.941738002769
599000 918.061669845802
600000 918.961212204823
601000 899.943125451032
602000 889.396336217306
603000 861.263146560823
604000 857.448905519105
605000 834.058752360801
606000 807.2721346204
607000 775.614403850107
608000 745.198152717932
609000 715.974695747864
610000 720.563923365706
611000 730.42416166532
612000 761.0349788556
613000 799.504195371894
614000 835.758932809038
615000 841.84681779704
616000 866.990079844694
617000 864.598312007604
618000 868.261123301487
619000 838.290098857785
620000 826.553232235721
621000 804.413889794759
622000 783.966286273089
623000 824.202902498253
624000 856.822396518381
625000 868.241126066832
626000 885.055199554622
627000 903.798132905651
628000 872.041343379565
629000 850.118153442863
630000 816.780186640819
631000 824.90645383146
632000 822.635612504713
633000 797.904804170956
634000 788.418341262203
635000 791.539190624498
636000 768.498438050791
637000 776.714185578278
638000 772.254805751644
639000 762.872264349548
640000 761.30864613975
641000 763.374973742127
642000 772.615170850342
643000 776.120458267998
644000 777.252989316319
645000 784.654832872586
646000 789.687976681533
647000 797.543350145045
648000 806.973022688427
649000 807.640747288884
650000 808.674443473639
651000 796.687210396185
652000 783.91516292961
653000 781.055744775495
654000 776.504539098006
655000 769.347498349036
656000 766.353478805925
657000 757.320009048797
658000 753.621185164517
659000 754.969373981599
660000 749.40194755093
661000 751.38618490188
662000 755.645550199859
663000 754.326116858684
664000 749.960386785782
665000 744.314881421619
666000 734.969199797217
667000 721.323348824743
668000 710.369492008061
669000 697.413825654774
670000 686.848577589858
671000 676.61922160592
672000 673.810624680192
673000 675.190600182932
674000 677.183125665958
675000 693.764179561441
676000 705.655780362973
677000 719.983004662488
678000 727.905239773776
679000 736.693269586583
680000 745.254317838102
681000 755.675717138583
682000 769.962943917482
683000 788.356553959957
684000 807.793551843905
685000 819.840863536315
686000 837.611810064324
687000 836.607425355918
688000 835.916938087057
689000 826.743724828732
690000 810.832206207982
691000 787.152511846862
692000 759.224962362646
693000 731.059277564086
694000 704.782443149786
695000 690.634112045861
696000 701.07983314211
697000 688.802192626724
698000 712.143283111967
699000 720.882762205622
700000 752.338340158363
701000 788.207424858058
702000 836.316937608752
703000 867.912351820192
704000 871.053043905676
705000 899.364689242724
706000 949.271956331271
707000 928.555409024152
708000 919.670883180063
709000 957.291632859294
710000 957.790000198145
711000 977.602157053128
712000 964.28442540398
713000 945.724251858719
714000 946.676241981907
715000 936.68893837477
716000 907.916823144377
717000 928.469104589702
718000 924.882080880301
719000 917.592587512444
720000 881.608564472729
721000 847.035679591436
722000 813.818594117253
723000 798.806100230298
724000 805.323508064405
725000 824.44807637561
726000 833.763838086372
727000 828.596628749651
728000 804.024211935934
729000 789.00365460511
730000 784.062334816673
731000 768.726556980722
732000 771.874535138341
733000 763.408867093699
734000 745.510480148845
735000 760.902226025363
736000 768.866844612605
737000 761.107360510149
738000 761.024718921516
739000 775.298259355968
740000 780.18852369495
741000 791.043875706914
742000 797.708821757624
743000 805.249652276934
744000 810.4163325798
745000 816.243143066867
746000 836.115960985816
747000 833.680040947156
748000 828.28082365511
749000 817.171771747066
750000 807.714055207964
751000 801.019386376279
752000 796.665684949758
753000 788.365069853688
754000 777.25271417315
755000 764.223195970281
756000 750.488952991053
757000 746.077621501208
758000 748.34908732469
759000 773.355005468821
760000 804.988142509262
761000 814.674882018703
762000 810.373906253263
763000 797.731792282547
764000 789.271721996956
765000 778.555183879428
766000 763.004000197881
767000 752.494039405807
768000 744.906037860481
769000 739.968546179677
770000 736.283505153023
771000 723.174348088198
772000 706.579275614151
773000 678.870284413595
774000 652.247920318943
775000 626.669570502513
776000 640.329587345552
777000 656.512740782982
778000 682.806358791493
779000 747.049246682025
780000 754.302217400377
781000 778.094287306245
782000 784.639609372667
783000 797.006683514916
784000 786.065244945703
785000 791.748960830185
786000 814.268609425081
787000 847.865918859392
788000 841.361373021768
789000 831.660927020915
790000 857.399714196565
791000 845.501686188857
792000 841.089855357921
793000 820.066723775257
794000 813.436656176228
795000 787.615610835983
796000 762.454214332611
797000 744.397186319567
798000 740.656120189388
799000 722.630389985882
800000 696.017433515847
801000 679.585377299539
802000 670.856538974067
803000 693.607262935869
804000 720.093252624658
805000 730.168027031535
806000 751.886927932259
807000 770.401166052563
808000 832.189355619129
809000 874.966243634066
810000 911.791096824887
811000 892.230661655283
812000 871.554949433508
813000 904.748872985135
814000 897.033230907286
815000 903.97310420504
816000 900.444747177391
817000 884.819462974356
818000 902.00301344595
819000 866.630346251991
820000 862.723273849952
821000 880.538047424464
822000 873.418908309779
823000 839.167186415278
824000 851.082198712718
825000 842.059367390651
826000 835.58645102239
827000 830.661492158767
828000 839.263002270188
829000 822.076217867435
830000 805.132052460869
831000 792.303344521227
832000 780.173801598826
833000 765.225809379264
834000 753.177738423214
835000 738.308023190931
836000 731.629277183444
837000 721.683031019387
838000 713.969970979411
839000 706.990756431199
840000 701.383275786838
841000 695.250598305001
842000 690.260378763628
843000 687.583501165055
844000 684.423363864464
845000 680.602839791348
846000 673.285081368158
847000 671.509195824309
848000 666.195109713551
849000 658.579615214981
850000 646.400022461452
851000 638.933354913944
852000 627.445772368299
853000 614.761624432287
854000 610.535678376119
855000 606.946043929997
856000 600.987375540585
857000 604.791792186053
858000 602.603878766992
859000 603.874314893776
860000 604.663557446962
861000 609.421849311787
862000 611.719031691717
863000 615.455540252826
864000 631.633754360558
865000 656.001058111125
866000 686.07944798912
867000 708.037116695429
868000 733.996445452471
869000 740.584820140609
870000 743.581493860585
871000 737.637121552327
872000 728.396450118903
873000 723.047569722083
874000 722.339821889844
875000 711.620613188282
876000 703.243334239722
877000 691.194576034242
878000 671.696749523096
879000 650.92432797317
880000 629.593962170301
881000 621.962826398917
882000 634.70938222641
883000 649.975680962629
884000 670.604085630762
885000 679.325494037398
886000 683.077435447696
887000 700.52537915563
888000 719.877325071095
889000 729.137037813405
890000 754.268918683468
891000 776.297588539018
892000 800.834938008076
893000 813.939450243054
894000 804.765354155091
895000 858.892203011754
896000 884.268979364234
897000 886.376078212696
898000 900.596624165139
899000 884.455580080232
900000 889.300459292772
901000 885.48475500678
902000 866.328490104554
903000 917.570510100454
904000 950.881470488671
905000 963.435138312645
906000 951.927877986659
907000 914.597372967574
908000 878.730809321787
909000 844.584503073874
910000 813.698836286663
911000 784.769470157774
912000 753.994196818254
913000 724.425796943028
914000 696.016942160948
915000 703.310395409539
916000 701.808026962106
917000 712.913594532219
918000 686.407179060368
919000 704.940230861922
920000 714.315123769297
921000 724.734138523443
922000 717.764172306837
923000 716.008714569314
924000 714.086804194047
925000 713.495164813888
926000 699.907119134912
927000 716.616643874719
928000 721.572853918848
929000 745.432742000462
930000 749.768712902404
931000 755.777782984663
932000 751.159046397029
933000 751.662613204989
934000 745.479765628323
935000 736.088402270349
936000 730.084935514649
937000 723.454153729761
938000 713.044186916829
939000 704.33657174362
940000 692.20572579289
941000 682.981971840228
942000 675.845423924925
943000 675.616191614143
944000 679.199870374373
945000 688.211640163613
946000 706.007262117981
947000 729.732467525119
948000 737.272370759428
949000 734.555807200235
950000 724.886952015912
951000 717.793346054504
952000 712.075959934719
953000 705.406314447083
954000 688.645282507982
955000 678.619977311591
956000 672.595664475842
957000 663.631128614044
958000 655.80245690369
959000 648.633733103545
960000 639.00103768772
961000 627.902957778397
962000 618.887155512578
963000 617.989620002281
964000 615.637085884544
965000 620.435631536131
966000 647.869528338635
967000 687.090331148885
968000 724.812278946968
969000 751.800032713754
970000 758.513756921058
971000 769.160276257487
972000 770.997128168958
973000 788.722730985861
974000 779.517918006024
975000 748.94858788814
976000 725.342760912135
977000 713.995985974404
978000 685.996143387172
979000 659.094333842577
980000 645.835732515417
981000 704.508841044225
982000 755.78300414053
983000 818.497396135019
984000 820.00730216894
985000 823.065839338785
986000 873.612277011774
987000 926.254932815234
988000 972.990033489146
989000 965.853169430749
990000 978.251084355033
991000 989.064767321502
992000 975.023011740267
993000 973.414266181825
994000 1035.31958907666
995000 1047.38548754424
996000 1049.88017430721
997000 1008.70840276575
998000 1002.36689677494
999000 991.215253764154
1000000 968.461714400854
1001000 977.620078541997
1002000 957.87027154035
1003000 968.345947166218
1004000 988.410811983229
1005000 1018.198623278
1006000 1056.85750079651
1007000 1047.41210860842
1008000 1006.33712395711
1009000 975.461158311729
1010000 1006.34503445637
1011000 1009.50797428161
1012000 1028.89981842743
1013000 991.648845155763
1014000 974.643008090831
1015000 994.304066597073
1016000 963.390181632482
1017000 941.061154901796
1018000 933.686207650746
1019000 923.227924997775
1020000 887.022908331196
1021000 888.080833494678
1022000 903.29334982822
1023000 919.634787089858
1024000 898.002050341237
1025000 862.786283661188
1026000 866.794664694083
1027000 847.23408960804
1028000 865.185693937137
1029000 836.982333390582
1030000 807.924202669383
1031000 806.946782956858
1032000 800.792007154629
1033000 797.858987266212
1034000 781.550791687145
1035000 777.254682209217
1036000 767.166263299052
1037000 752.296998071638
1038000 740.952017755103
1039000 730.99311509804
1040000 719.856130192235
1041000 714.097066263128
1042000 704.995220527319
1043000 695.583643251737
1044000 687.090167045787
1045000 681.047415396933
1046000 674.653399106857
1047000 676.353265808549
1048000 670.182549502331
1049000 661.508724031651
1050000 654.39073485394
1051000 643.316588389079
1052000 633.853192765978
1053000 631.584440108489
1054000 626.071324810117
1055000 626.225390503838
1056000 642.334198719373
1057000 674.321092887241
1058000 708.779089244604
1059000 715.023046529129
1060000 707.571162351516
1061000 703.705626573026
1062000 698.579915727025
1063000 686.361095502436
1064000 679.013601561163
1065000 659.954244637196
1066000 634.073686023973
1067000 609.208051277935
1068000 585.317539463114
1069000 582.599204582207
1070000 575.869824010356
1071000 575.914144637401
1072000 585.917511514366
1073000 597.136432631449
1074000 633.170298018451
1075000 658.810678488316
1076000 675.837710704461
1077000 670.040153421933
1078000 695.254265052445
1079000 721.636450736663
1080000 731.650707570519
1081000 755.38989550893
1082000 788.119703528188
1083000 785.958146527083
1084000 789.332336859354
1085000 779.593813845261
1086000 771.884252517996
1087000 761.614281831016
1088000 754.217643327839
1089000 744.60126515812
1090000 720.695333191135
1091000 705.726888752267
1092000 693.541520565903
1093000 668.971264857436
1094000 642.737097608125
1095000 621.767015348983
1096000 634.913406903925
1097000 615.779547809653
1098000 637.709761621039
1099000 669.289770969234
1100000 672.807819166519
1101000 655.678100767832
1102000 660.043665443603
1103000 634.159600132089
1104000 629.643537381811
1105000 624.284967288407
1106000 627.803203865332
1107000 656.94817626277
1108000 634.087463468152
1109000 609.221288430185
1110000 596.624375158413
1111000 620.286164367887
1112000 637.72592262797
1113000 612.717062917069
1114000 631.551687900713
1115000 624.235935434019
1116000 618.618839926802
1117000 610.202414831634
1118000 631.68467307353
1119000 634.951940796137
1120000 618.522452921779
1121000 630.698043003277
1122000 651.925570728639
1123000 687.850058151046
1124000 708.091232341201
1125000 724.950399700369
1126000 727.775874221923
1127000 713.784663468123
1128000 719.44016686153
1129000 713.854277964999
1130000 708.958031770293
1131000 714.76359915185
1132000 706.616007028248
1133000 708.63106557616
1134000 704.410239475134
1135000 700.668661456501
1136000 697.387537477815
1137000 702.19586934143
1138000 689.168580347649
1139000 687.083537981074
1140000 679.707712962209
1141000 669.444665395063
1142000 665.348796163884
1143000 662.001784549614
1144000 655.178185155512
1145000 651.720217110198
1146000 646.593934086269
1147000 635.23730922014
1148000 624.522120623272
1149000 612.266351187065
1150000 600.451984473847
1151000 599.806808612127
1152000 600.873208274397
1153000 604.172298145989
1154000 607.459659003009
1155000 612.53967237544
1156000 615.498900909737
1157000 613.283257736806
1158000 615.036855472618
1159000 614.29031212075
1160000 619.533829292486
1161000 622.414855594741
1162000 627.065253414555
1163000 621.494067006141
1164000 618.180574182371
1165000 607.702904606592
1166000 599.087104425941
1167000 579.0836885661
1168000 563.590210583116
1169000 553.645496442601
1170000 549.228025993872
1171000 547.846534778426
1172000 548.009415767507
1173000 549.81296809035
1174000 552.643832086807
1175000 559.285250436344
1176000 564.411319046683
1177000 572.238326142892
1178000 583.130940803955
1179000 608.890511752819
1180000 619.247746586042
1181000 613.904697700315
1182000 611.908435045401
1183000 609.44143759264
1184000 604.326087098811
1185000 594.548593487093
1186000 582.409432958187
1187000 560.354161077474
1188000 538.536350839142
1189000 523.966297865058
1190000 519.222521478193
1191000 517.449089263361
1192000 517.86285046872
1193000 517.750581822888
1194000 521.407421751402
1195000 523.626738545464
1196000 535.759023308387
1197000 559.846904747274
1198000 603.068594757185
1199000 638.987473394158
1200000 672.242866594387
1201000 674.664714963235
1202000 669.148451631343
1203000 665.809296665408
1204000 660.16971640402
1205000 655.927766741117
1206000 651.420795496368
1207000 626.070960378863
1208000 601.519158011064
1209000 577.930171422395
1210000 555.266243131321
1211000 559.491096341857
1212000 562.334582759823
1213000 563.26263833787
1214000 556.507240755992
1215000 581.114799942032
1216000 603.97304308156
1217000 602.758413941107
1218000 611.905142806162
1219000 606.889254852979
1220000 607.521048780313
1221000 604.402576279124
1222000 604.543651719158
1223000 607.581155573309
1224000 609.048561237101
1225000 611.360382365058
1226000 609.659975213487
1227000 610.026250695311
1228000 606.142868315103
1229000 603.235304851765
1230000 594.480979171304
1231000 581.011136850861
1232000 573.559719719454
1233000 572.71424051477
1234000 568.999956573014
1235000 576.137213177994
1236000 580.680851876896
1237000 584.536504744469
1238000 587.33899475449
1239000 584.345308685686
1240000 579.97882599213
1241000 574.097303404203
1242000 573.348389545215
1243000 572.236687994422
1244000 570.972504151504
1245000 571.993190263209
1246000 570.816986723476
1247000 565.569261753927
1248000 556.880271096911
1249000 553.04182909311
1250000 545.549992658086
1251000 539.489208632279
1252000 532.528847509445
1253000 535.096343685545
1254000 534.072957658661
1255000 537.324998534792
1256000 542.214214278525
1257000 552.558754895054
1258000 556.654489997208
1259000 565.138627644377
1260000 573.093975579891
1261000 578.070682419896
1262000 585.989479187743
1263000 587.480087847047
1264000 590.363221656967
1265000 592.152899239047
1266000 589.990040445358
1267000 583.990431016129
1268000 575.441786662555
1269000 564.875442087553
1270000 552.448954162551
1271000 546.274485371863
1272000 543.557838886691
1273000 541.1045903029
1274000 541.727939702786
1275000 544.09154991052
1276000 551.499724423833
1277000 556.813460720937
1278000 559.173717163253
1279000 563.637492960773
1280000 568.12229715839
1281000 568.195932563943
1282000 565.090209718298
1283000 568.302358356796
1284000 569.427756068294
1285000 571.489412693067
1286000 569.744729842359
1287000 564.342975730894
1288000 557.662859035565
1289000 545.950590053778
1290000 527.521155149708
1291000 518.245815732072
1292000 517.883234722971
1293000 518.789774537757
1294000 524.248999065688
1295000 526.945116749387
1296000 530.947269033724
1297000 535.616003581421
1298000 539.08204265666
1299000 545.706276277967
1300000 548.345245835694
1301000 550.606216587236
1302000 554.190286524991
1303000 557.869098818129
1304000 557.913447884084
1305000 556.269783261179
1306000 556.337634897996
1307000 544.873413921604
1308000 530.643083963894
1309000 519.441394396682
1310000 512.404476969361
1311000 511.172928852916
1312000 516.499480662605
1313000 521.460285342503
1314000 521.83439179966
1315000 528.115396042811
1316000 534.895184433289
1317000 538.742432102571
1318000 549.458415157373
1319000 559.126712602182
1320000 559.709978774645
1321000 563.995861959953
1322000 565.486220314465
1323000 567.427937164878
1324000 568.117037668216
1325000 569.249702857698
1326000 571.161479216219
1327000 567.429656501858
1328000 556.746140560609
1329000 552.520801715094
1330000 550.3827310596
1331000 548.681447488636
1332000 552.066488763591
1333000 553.318783321882
1334000 556.365105544553
1335000 557.409611209473
1336000 563.550410769885
1337000 566.352355445576
1338000 569.005204251632
1339000 572.730490359411
1340000 575.094000541395
1341000 576.227569147615
1342000 573.591193886924
1343000 577.920950989398
1344000 577.492678401578
1345000 577.904730228967
1346000 578.379054533714
1347000 578.599483767686
1348000 578.772053031698
1349000 571.330011736337
1350000 560.219030883932
1351000 550.916323790444
1352000 551.507840504545
1353000 552.115376171033
1354000 551.208890830993
1355000 556.141875504287
1356000 566.097096072746
1357000 568.759955050286
1358000 575.553682303216
1359000 584.590792801129
1360000 591.077428377555
1361000 595.192039029416
1362000 595.733527694929
1363000 595.508683471598
1364000 594.076970394281
1365000 590.19159900627
1366000 587.988006888377
1367000 581.439457598636
1368000 575.735949457513
1369000 566.765912223885
1370000 563.833915666086
1371000 555.330624855651
1372000 554.062757214253
1373000 550.491668696047
1374000 556.237093453065
1375000 554.502305474513
1376000 558.090450357866
1377000 560.204550343832
1378000 561.49064640878
1379000 566.608660275102
1380000 571.682830460392
1381000 574.165856716847
1382000 574.198568218147
1383000 572.543722405671
1384000 570.483184272115
1385000 569.679922143797
1386000 564.47678794208
1387000 563.203188414939
1388000 565.312867300628
1389000 566.280990151584
1390000 564.07389249858
1391000 559.051386910401
1392000 560.461136443326
1393000 560.83520952398
1394000 560.959318954412
1395000 561.823659387572
1396000 561.477633529236
1397000 565.380471430051
1398000 569.483198040637
1399000 570.758366744926
1400000 570.258038637281
1401000 572.169488102486
1402000 573.260880725918
1403000 575.838885403333
1404000 576.002066367908
1405000 576.747083373088
1406000 578.953080103555
1407000 581.660802452436
1408000 584.458418042536
1409000 584.950244785966
1410000 584.834548912007
1411000 583.939076405653
1412000 579.235583213275
1413000 576.95183485197
1414000 574.600782504834
1415000 575.439967504644
1416000 575.305066818188
1417000 571.449966158651
1418000 570.804869446547
1419000 575.12624711531
1420000 572.454629581376
1421000 571.7309186174
1422000 568.015980632404
1423000 570.054569627212
1424000 565.150468857517
1425000 564.399470078791
1426000 560.972039879623
1427000 557.443724590226
1428000 554.367500096492
1429000 556.235441269178
1430000 551.402678866465
1431000 550.798652244251
1432000 550.139881568006
1433000 552.212827388868
1434000 554.949579255972
1435000 554.951556540051
1436000 551.188750401226
1437000 554.318603326668
1438000 555.364932607975
1439000 555.978072505701
1440000 558.959324564301
1441000 562.333468699035
1442000 563.222352279465
1443000 564.194024739093
1444000 560.460925729717
1445000 561.423242367768
1446000 564.073311294522
1447000 565.246906930031
1448000 568.256832148461
1449000 568.75656422107
1450000 565.864149937891
1451000 565.281242097189
1452000 565.270212995339
1453000 566.396871309247
1454000 569.087190081434
1455000 564.573966940985
1456000 561.335772158986
1457000 561.283388937065
1458000 562.409530547376
1459000 563.962097976891
1460000 561.689074526817
1461000 559.779699055177
1462000 557.866769680464
1463000 561.911210085151
1464000 563.522535179851
1465000 558.286357329661
1466000 555.569245277518
1467000 562.135157227419
1468000 560.99260204203
1469000 566.208578432539
1470000 569.690594964596
1471000 570.526257907161
1472000 571.172287008841
1473000 575.714550263396
1474000 572.980646331498
1475000 571.844150396929
1476000 572.046340577442
1477000 572.828837025385
1478000 574.443392436155
1479000 576.661298615129
1480000 576.086345728261
1481000 573.29864589578
1482000 570.81634605673
1483000 572.509822681956
1484000 566.568261008154
1485000 564.859701752932
1486000 566.355399723406
1487000 567.164991891115
1488000 562.727149071856
1489000 562.345692245509
1490000 559.547821961371
1491000 560.232221100141
1492000 564.183898704057
1493000 562.961000715662
1494000 564.68802029544
1495000 568.935548911305
1496000 568.114546993215
1497000 566.93358436603
1498000 565.171483018343
1499000 562.537307213702
1500000 560.477020656302
1501000 556.968117885466
1502000 554.537995615448
1503000 552.673760493274
1504000 556.019887532753
1505000 557.979891943233
1506000 553.863033435656
1507000 555.044875261708
1508000 555.70978211419
1509000 555.44665340383
1510000 557.350706211523
1511000 558.513423614992
1512000 559.277603081071
1513000 558.482402960245
1514000 560.228191079451
1515000 561.356497311629
1516000 563.028791534703
1517000 562.831584023538
1518000 562.328384650066
1519000 561.727271526534
1520000 559.737966760787
1521000 560.728634730952
1522000 554.621629447386
1523000 551.22470280239
1524000 547.176675241512
1525000 548.581511506551
1526000 543.460667918059
1527000 539.403386823233
1528000 538.21109714389
1529000 535.57536784413
1530000 534.297902438478
1531000 540.796023911479
1532000 541.980493562009
1533000 542.412631069381
1534000 542.435665145092
1535000 538.222501806069
1536000 540.762795852889
1537000 545.16425483905
1538000 544.530362492421
1539000 548.509563963307
1540000 547.156247729451
1541000 551.542277230257
1542000 550.697482044757
1543000 552.43483569006
1544000 556.770724486529
1545000 552.426774506665
1546000 546.998273545619
1547000 549.23363536736
1548000 551.734277117659
1549000 555.078030956182
1550000 554.996539546136
1551000 556.408439956092
1552000 556.980657997029
1553000 559.373573369695
1554000 564.966766570883
1555000 566.301403175947
1556000 569.62291677689
1557000 569.088684746423
1558000 572.575402991662
1559000 575.846955815518
1560000 578.51962421491
1561000 580.067874245697
1562000 579.633839961552
1563000 577.805061923845
1564000 577.734275181733
1565000 582.293715370685
1566000 582.046903003207
1567000 582.633298963865
1568000 583.118267631949
1569000 579.152845371873
1570000 577.57822398474
1571000 570.653587750045
1572000 565.255407838278
1573000 563.598333021091
1574000 566.359182706538
1575000 561.756861816086
1576000 565.021298607612
1577000 564.667522191627
1578000 568.719776223328
1579000 565.515079116531
1580000 566.788997582549
1581000 570.326683951861
1582000 570.98053948316
1583000 572.667577150488
1584000 573.582574124978
1585000 569.951884943607
1586000 564.032203181112
1587000 566.736822664206
1588000 563.256947265609
1589000 567.83510619637
1590000 570.939611835728
1591000 566.314529018641
1592000 567.008076900262
1593000 566.733250355154
1594000 560.547632694168
1595000 561.859490235573
1596000 560.923823951825
1597000 561.201321051753
1598000 563.350288853645
1599000 557.885571643698
1600000 555.223392363553
1601000 555.214631878708
1602000 554.500332589347
1603000 554.363064644667
1604000 553.799807207621
1605000 552.905697121048
1606000 556.870179586889
1607000 560.992917642305
1608000 558.326528715156
1609000 557.33333151064
1610000 556.026142039634
1611000 556.260410979256
1612000 558.446277215364
1613000 563.840540853977
1614000 562.827186310684
1615000 563.4614142985
1616000 563.757045110324
1617000 567.217553145213
1618000 570.542354982656
1619000 571.972066551963
1620000 573.306495314631
1621000 572.196436674842
1622000 570.071086217005
1623000 573.989867149672
1624000 573.441244908508
1625000 569.267078441508
1626000 573.099742032037
1627000 566.389948226859
1628000 562.060930649335
1629000 562.293835329753
1630000 558.870547669763
1631000 556.444251682713
1632000 552.897418283391
1633000 546.509284233062
1634000 539.861861321962
1635000 536.965317740708
1636000 537.24118763323
1637000 535.467023412319
1638000 536.15459112164
1639000 540.501469901183
1640000 543.148471081529
1641000 543.417158490096
1642000 542.263544431661
1643000 545.782621120616
1644000 549.712714410003
1645000 551.410255021376
1646000 553.00200972642
1647000 552.335264246952
1648000 553.341724472562
1649000 554.07342155207
1650000 553.756816785322
1651000 554.66831416629
1652000 555.073478316631
1653000 553.737263480685
1654000 554.88482177556
1655000 550.105024843185
1656000 543.512670927766
1657000 540.825899518834
1658000 542.832726988684
1659000 544.68242396952
1660000 543.165466166793
1661000 541.982506709272
1662000 542.414565269693
1663000 542.359092121862
1664000 546.188147332769
1665000 544.416063123641
1666000 545.458570452125
1667000 545.322940238316
1668000 549.271060228971
1669000 550.005528455286
1670000 549.926880280569
1671000 547.341512426429
1672000 548.779100174412
1673000 545.375998206788
1674000 545.988704159463
1675000 542.224441251249
1676000 540.764659241396
1677000 544.852319663302
1678000 550.309091441211
1679000 551.31657805136
1680000 548.245339696405
1681000 543.725914610271
1682000 543.775878743202
1683000 540.529765851311
1684000 537.410951504201
1685000 535.394835758938
1686000 536.63425396447
1687000 536.805459691354
1688000 538.930735781889
1689000 542.658942221815
1690000 542.829179781744
1691000 544.953525672656
1692000 544.28868152863
1693000 545.336184213782
1694000 547.872020126967
1695000 546.347627180811
1696000 546.569288859995
1697000 550.115591257642
1698000 553.052234737735
1699000 554.932539257823
1700000 552.935184777125
1701000 551.80047164861
1702000 550.200453152586
1703000 548.074945185818
1704000 544.699457139315
1705000 546.632811761303
1706000 546.411917182428
1707000 543.180077292921
1708000 538.192623281434
1709000 536.067422368437
1710000 536.849092079478
1711000 536.933441409695
1712000 532.269384883825
1713000 528.807840378576
1714000 525.20753291275
1715000 523.630766916172
1716000 523.292305468479
1717000 517.241626822656
1718000 510.408621849218
1719000 509.686715110033
1720000 506.600961576307
1721000 503.793080730177
1722000 501.801195211346
1723000 501.259971869725
1724000 498.896835717971
1725000 496.1165676506
1726000 497.876702252537
1727000 498.273694321065
1728000 497.243353367297
1729000 502.920084607796
1730000 506.727140113372
1731000 504.267252265789
1732000 505.590105118111
1733000 502.978728446812
1734000 503.293288115565
1735000 501.321002307111
1736000 498.445668883303
1737000 494.66348578984
1738000 487.892368700042
1739000 481.151491496119
1740000 471.929864378624
1741000 461.540457932404
1742000 453.950636052702
1743000 449.678062089851
1744000 438.710294949072
1745000 430.44714612754
1746000 423.410003142146
1747000 416.374316744415
1748000 410.791010205418
1749000 408.524696079716
1750000 408.935492311884
1751000 407.839982809457
1752000 405.336454071831
1753000 407.676200970975
1754000 409.375173481917
1755000 411.046735306156
1756000 414.691961372581
1757000 417.488355044244
1758000 418.645674454274
1759000 416.032118593322
1760000 420.226937472015
1761000 419.669018355466
1762000 420.034939204271
1763000 423.327686686456
1764000 427.432483286987
1765000 434.003758452204
1766000 437.376160081529
1767000 438.733957725391
1768000 440.352233893022
1769000 435.005087465845
1770000 429.593123251498
1771000 420.667902731832
1772000 412.249553605093
1773000 407.102512287246
1774000 401.059276511276
1775000 396.939304883383
1776000 393.216194887956
1777000 386.46261861784
1778000 380.954280632827
1779000 375.701171588402
1780000 374.889360937877
1781000 366.854484038352
1782000 366.23273956626
1783000 371.556945857779
1784000 379.731183275121
1785000 386.957411381979
1786000 390.527708974843
1787000 393.840347838574
1788000 398.787785178238
1789000 403.227479877131
1790000 403.100912038812
1791000 398.704797841212
1792000 398.167354788615
1793000 395.376478130238
1794000 393.126420164346
1795000 389.435188001039
1796000 382.045572785312
1797000 375.220256205495
1798000 371.250834393515
1799000 369.04491931926
1800000 364.376491110661
1801000 360.126432635733
1802000 358.513631355901
1803000 358.179763459591
1804000 358.525655088627
1805000 360.74033528123
1806000 362.750518211377
1807000 364.799517497206
1808000 365.787771713002
1809000 371.952957136021
1810000 374.582252934609
1811000 381.304517525408
1812000 382.547477622451
1813000 384.682870656865
1814000 387.79334631738
1815000 400.585764108855
1816000 404.64122433988
1817000 407.714117503022
1818000 410.195916816629
1819000 410.501959294409
1820000 407.423451086785
1821000 405.838217710832
1822000 403.138679761388
1823000 404.15284918251
1824000 400.460580587117
1825000 395.030753897427
1826000 388.12758707792
1827000 383.063760133687
1828000 381.100475422562
1829000 378.586731288344
1830000 374.955879080958
1831000 373.741923038568
1832000 373.830475076271
1833000 380.699868210535
1834000 386.790069457181
1835000 394.798302027487
1836000 400.766996065625
1837000 403.717309945404
1838000 406.081337006369
1839000 409.607559084551
1840000 413.662164610647
1841000 415.08717776317
1842000 417.397484517556
1843000 417.381896889416
1844000 417.837508776106
1845000 420.510547647631
1846000 418.921898720273
1847000 422.885745829282
1848000 423.36081462029
1849000 424.954508164593
1850000 426.956292158138
1851000 431.467810112721
1852000 426.547503833791
1853000 425.231915448152
1854000 423.379683469793
1855000 419.717735098429
1856000 420.356255290647
1857000 417.910911945916
1858000 416.188915399017
1859000 411.750134402977
1860000 408.897187955802
1861000 407.84239627126
1862000 399.574067005721
1863000 396.884887907457
1864000 392.889402107165
1865000 387.207464769629
1866000 384.375799484545
1867000 384.047336759661
1868000 377.025872573008
1869000 373.1817207074
1870000 372.860868914953
1871000 364.552599545739
1872000 360.452497602769
1873000 357.689654559523
1874000 351.348883792483
1875000 349.727358937876
1876000 351.463540940312
1877000 352.229676589711
1878000 351.475571625409
1879000 351.574568816569
1880000 354.101056313959
1881000 354.018661948706
1882000 356.096361480129
1883000 355.112190441692
1884000 357.460731992999
1885000 363.560311130528
1886000 371.616769517566
1887000 378.925915810995
1888000 384.06607597527
1889000 391.632112211534
1890000 395.607323497356
1891000 402.446251987656
1892000 403.056202890101
1893000 402.897136110097
1894000 402.861954301858
1895000 401.808544329236
1896000 392.051346512403
1897000 384.323842727603
1898000 375.91898615005
1899000 367.02020237946
1900000 360.784116011638
1901000 355.929836952358
1902000 346.560039424814
1903000 341.792979055214
1904000 334.506979876578
1905000 332.683176744163
1906000 331.048542362039
1907000 333.438795602743
1908000 335.696097735969
1909000 337.002133118872
1910000 338.453029859309
1911000 343.415656139336
1912000 349.752297075048
1913000 356.938481503478
1914000 364.078148895498
1915000 368.898613644694
1916000 376.510432717451
1917000 387.313945159904
1918000 394.242810055594
1919000 400.429366524002
1920000 406.373312934826
1921000 406.672398702088
1922000 402.018579145143
1923000 398.841379962981
1924000 395.514267023256
1925000 390.435276159599
1926000 387.045657486673
1927000 381.004651310725
1928000 378.416233612266
1929000 381.145008764726
1930000 385.531479009246
1931000 383.745930812805
1932000 386.579423722107
1933000 384.556701223201
1934000 382.887810979154
1935000 383.911818391736
1936000 384.111354925393
1937000 392.695223359692
1938000 392.001293031861
1939000 402.667908991395
1940000 401.426030207419
1941000 403.252460395364
1942000 408.340599203389
1943000 414.601752175805
1944000 417.833056012048
1945000 420.937642050791
1946000 423.68518549978
1947000 422.795570382141
1948000 422.764371543626
1949000 423.008905992895
1950000 427.753654777488
1951000 426.547629099939
1952000 428.094780899942
1953000 428.208711060728
1954000 419.533859646582
1955000 413.316845542794
1956000 408.912263364646
1957000 399.229429507209
1958000 390.94592246771
1959000 386.987258841525
1960000 378.046582024211
1961000 373.025147435026
1962000 366.161416163064
1963000 358.233517490003
1964000 353.126320725689
1965000 348.572347363897
1966000 347.961667075117
1967000 345.806307581975
1968000 341.304099441505
1969000 341.174526914388
1970000 341.795133702059
1971000 346.940422576488
1972000 345.962366789175
1973000 350.512862209207
1974000 355.786867612767
1975000 359.403068882855
1976000 362.524517161959
1977000 366.543163547764
1978000 372.953235565499
1979000 377.935461621754
1980000 384.879169009136
1981000 392.452534930346
1982000 401.572043364451
1983000 408.686865193296
1984000 407.954046950421
1985000 402.700947070013
1986000 397.536204047659
1987000 392.417137222261
1988000 385.930190664525
1989000 380.24665377572
1990000 382.236981078633
1991000 379.168864173589
1992000 379.985771460899
1993000 376.73142748204
1994000 371.761567580784
1995000 367.731702185459
1996000 366.291243276225
1997000 371.142567069314
1998000 375.058544831302
1999000 380.350366602623
};
\addlegendentry{Static (2 res.)}
\end{axis}

\end{tikzpicture}


==> tikz-figures/averageForwardedExperiences.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2000,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Learning data (sample/s)},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=850,
ytick style={color=darkslategray38}
]
\addplot [color0,semithick]
table {%
0 775
10 778
20 736
30 810
40 753
50 664
60 707
70 660
80 810
90 513
100 645
110 432
120 346
130 395
140 337
150 335
160 319
170 318
180 194
190 204
200 168
210 184
220 88
230 82
240 56
250 36
260 46
270 30
280 56
290 31
300 67
310 20
320 41
330 10
340 46
350 67
360 41
370 36
380 72
390 25
400 67
410 57
420 57
430 15
440 61
450 52
460 46
470 51
480 31
490 46
500 92
510 51
520 41
530 57
540 57
550 41
560 57
570 36
580 36
590 46
600 41
610 82
620 31
630 61
640 51
650 26
660 71
670 30
680 26
690 62
700 51
710 57
720 67
730 20
740 62
750 61
760 31
770 77
780 56
790 41
800 47
810 56
820 83
830 46
840 56
850 67
860 82
870 57
880 61
890 57
900 47
910 30
920 41
930 61
940 66
950 26
960 52
970 46
980 47
990 46
1000 51
1010 66
1020 41
1030 51
1040 56
1050 66
1060 56
1070 56
1080 77
1090 56
1100 35
1110 51
1120 51
1130 46
1140 21
1150 35
1160 36
1170 51
1180 30
1190 61
1200 66
1210 52
1220 46
1230 67
1240 36
1250 41
1260 25
1270 61
1280 26
1290 82
1300 41
1310 41
1320 46
1330 57
1340 56
1350 36
1360 72
1370 41
1380 66
1390 61
1400 46
1410 51
1420 31
1430 57
1440 46
1450 62
1460 56
1470 46
1480 41
1490 57
1500 52
1510 41
1520 57
1530 51
1540 51
1550 77
1560 57
1570 42
1580 31
1590 62
1600 52
1610 56
1620 72
1630 61
1640 56
1650 25
1660 41
1670 46
1680 46
1690 87
1700 62
1710 46
1720 57
1730 36
1740 52
1750 61
1760 31
1770 31
1780 46
1790 72
1800 41
1810 77
1820 57
1830 41
1840 31
1850 52
1860 57
1870 46
1880 66
1890 67
1900 51
1910 62
1920 72
1930 56
1940 67
1950 31
1960 77
1970 57
1980 62
1990 57
};
\end{axis}

\end{tikzpicture}


==> tikz-figures/averageLatencyPerPacketQueue2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.96,0.35)},
 anchor=east,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2e3,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Average latency (ms)},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=80,
ytick style={color=darkslategray38}
]
\addplot[thick,dashed,darkslategray38]
table{
0   70
2000 70
};
\addlegendentry{Deadline}

\addplot [semithick,color0,densely dotted]
table {%
0 40.34947692585192
1 33.41118546327283
2 33.77105603015594
3 33.29907347675292
4 30.758020856641366
5 28.635352648171306
6 24.280365370255957
7 25.26457254904271
8 25.317786472691697
9 23.713167700168942
10 23.352704170913793
11 22.02045167399041
12 21.43431867063405
13 21.924466114404396
14 21.255562406033164
15 19.660648416579523
16 19.821432568973503
17 21.13512691347125
18 22.811335735161542
19 23.62864074683531
20 24.508172274507633
21 25.81945133929951
22 24.44754383033042
23 26.09413163169142
24 25.13481220339264
25 23.81288559438793
26 22.43323004392832
27 22.327170633225794
28 21.16030659778226
29 21.323789125601753
30 22.12516253535189
31 22.627958777681386
32 23.411056009815344
33 24.177837179962854
34 25.67875182390382
35 25.561742565147114
36 26.52322210705872
37 26.68545779732467
38 26.639751948101352
39 27.56273161469797
40 26.87140913591132
41 25.745054779121883
42 24.705953161355907
43 24.928777869950114
44 25.114069473948916
45 25.035723664948698
46 25.114749336692476
47 25.41038826664485
48 26.236158896883502
49 26.94225584283149
50 27.45411984585119
51 27.65654584910855
52 28.677772225986654
53 29.342466476833657
54 28.84593079392649
55 28.70758609259387
56 28.994220396268418
57 29.22854868087657
58 28.75191787034516
59 28.41670081951829
60 28.23075332180656
61 28.09755313192621
62 27.789686412271443
63 27.51126019813623
64 27.19049127486969
65 26.885689599594613
66 26.380490481839583
67 25.8464108805995
68 25.564321687027668
69 24.914519216663415
70 24.20360924814774
71 23.590129561021396
72 23.045147218173117
73 22.639376119135832
74 21.934984101217346
75 21.282751765545072
76 20.884052407442685
77 20.277882159208474
78 19.821702882966473
79 19.27010860657809
80 18.558970323616037
81 17.97552842177194
82 17.476837577288805
83 16.936264123716313
84 16.74184483576538
85 16.18713051456405
86 15.989083148165268
87 15.880998796982677
88 15.97984699351943
89 17.093072497488688
90 16.615966391731966
91 16.21394748229144
92 16.22380895661785
93 15.85697403061363
94 15.535945247287549
95 15.298096737536675
96 14.908385316492765
97 14.447898770812133
98 14.77055135993143
99 14.500552018022681
100 14.437283522103096
101 14.743609155156259
102 14.52646481027512
103 14.17027650638094
104 13.696800854895587
105 13.263774349436092
106 12.804135470074003
107 12.397896424206559
108 12.04202218540808
109 11.610879980177419
110 11.379499779303151
111 10.966878524822691
112 10.62281423878108
113 10.309656802675983
114 9.936714867031036
115 9.625455298713618
116 9.36239596037315
117 9.045420671612105
118 8.783791084347042
119 8.50276249970579
120 8.21557621713398
121 8.005877007291
122 7.891501453771713
123 7.620431245436384
124 7.417419391417643
125 7.188189931587577
126 6.96397110510475
127 6.740455439513647
128 6.534515310260073
129 6.336819190989478
130 6.222302337558743
131 6.074403367818298
132 5.877747072342276
133 5.699295247228896
134 5.538679233819753
135 5.366124754380427
136 5.195991133496265
137 5.0593883686423275
138 4.9507986735541225
139 4.805071502004531
140 4.6823846264178295
141 4.532255210413792
142 4.486313631579978
143 4.375706110031296
144 4.241375046708079
145 4.150501575020784
146 4.042226351677894
147 3.9454156675995624
148 3.899645008144177
149 3.815829520133808
150 3.7396945331181892
151 3.634793013994588
152 3.536318545389116
153 3.4684703394776624
154 3.387816732449824
155 3.287141168693615
156 3.243744588813946
157 3.148875049459685
158 3.15297016571441
159 3.0917745637620855
160 3.01379487973963
161 2.9239835614679905
162 2.8354517223281155
163 2.7523201435013127
164 2.694309290168097
165 2.63899065677241
166 2.560930283695833
167 2.635111009952256
168 2.5556162509331464
169 2.491584939854572
170 2.4202092235241905
171 2.363081075513507
172 2.3206761161123133
173 2.2689630768798583
174 2.2140138390818964
175 2.4863993872607666
176 2.459501352437048
177 2.416933389671745
178 2.436687906296515
179 2.3801661616122725
180 2.3256993943292446
181 2.2893306518192027
182 2.2603922251779474
183 2.1977974880000617
184 2.1502964090186634
185 2.125669468573139
186 2.1033843183867464
187 2.084046926417858
188 2.052971454867698
189 2.223000712478185
190 2.2063372560104413
191 2.1707491505984433
192 2.1307710470676273
193 2.0841206928258207
194 2.042546729160498
195 1.9861559595265643
196 1.9391471329212797
197 1.9056277659919518
198 1.8693565227414133
199 1.8259193091430246
200 1.781956465791247
201 1.7599791651216623
202 1.7190033682238193
203 1.6719792333886878
204 1.640648819020426
205 1.6124625303943259
206 1.6094919801820593
207 1.5646909953977295
208 1.546727991664539
209 1.5085418037110117
210 1.4776389640118612
211 1.4500660680279074
212 1.46635705591425
213 1.4644494232590524
214 1.4313271762761661
215 1.416059247489211
216 1.4041836719553016
217 1.3795514568827079
218 1.6099518432933302
219 1.571041609287779
220 1.526138314834906
221 1.517657813457719
222 1.491639193934688
223 1.4786511145137586
224 1.482040955387516
225 1.4667903570492853
226 1.4461832310108984
227 1.4119556624655594
228 1.3724747522265552
229 1.3414366241973936
230 1.3433625285781239
231 1.323945369770414
232 1.2931760260570018
233 1.2602602717836089
234 1.250605645639944
235 1.2237382873324851
236 1.2053447257654009
237 1.1965474873816353
238 1.1770684990062121
239 1.1840960068821023
240 1.1757786209803476
241 1.1705990323988282
242 1.1655483754701232
243 1.1444199146620193
244 1.1155528249328615
245 1.0899040133374076
246 1.0710981524807226
247 1.0735126674354816
248 1.0527059260918077
249 1.0450754804355966
250 1.0286912702422788
251 1.033955423999956
252 1.0213862920362662
253 1.006538861865589
254 0.9830152695353449
255 0.9712615211579638
256 0.9601829555955534
257 0.94521179734046
258 0.9407315166701705
259 0.9201691827486541
260 0.9000883644830534
261 0.8901530880791302
262 0.8683591319558126
263 0.8842002388725853
264 0.8801261828035016
265 0.8623224216240104
266 0.8904573737232399
267 0.8712998933066889
268 0.8598964089656468
269 0.8527694898078398
270 0.8502694187491893
271 0.8467833626373629
272 0.842988854149438
273 0.8310759913430656
274 0.8881641905646774
275 0.8762635806125979
276 0.8717011296277053
277 0.8538351651580991
278 0.920162887055138
279 0.9023951569372433
280 0.8826451047497883
281 0.8661661667455364
282 0.8595773435821478
283 0.8735446764417032
284 0.8683746777399539
285 0.8543883653357888
286 0.8397697391355835
287 0.821563475153703
288 0.8157596998529759
289 0.8022480606480299
290 0.7821340560948955
291 0.7771964354615353
292 0.8022393437958384
293 0.7893767507573921
294 0.7993096597874301
295 0.7835078939799649
296 0.7653067964391629
297 1.0351500301069365
298 1.039186060410816
299 1.0216802042262016
300 0.9989289592197129
301 0.9763607263530443
302 0.961630308753841
303 0.9478406883048528
304 0.9446316012547714
305 0.9214726716535175
306 0.9006297497708532
307 0.8902464102747668
308 0.8690151230053137
309 0.8510635026203907
310 0.8481295065168447
311 0.8372107797318554
312 0.8169656307615292
313 0.8166695112780412
314 0.8006507155193274
315 0.786077635770097
316 0.7751127471801539
317 0.7607643746126538
318 0.7409582551201243
319 0.7275856369442305
320 0.7203395480171677
321 0.7217593878364279
322 0.7174074429672378
323 0.7253961931339312
324 0.7103920701042221
325 0.6967007689072012
326 0.6998049836828408
327 0.6855078168148817
328 0.6924889269333234
329 0.6943130863530436
330 0.7061284742232846
331 0.7088005350492614
332 0.7083429743420735
333 0.6974872216779541
334 0.6846950273808882
335 0.671335926737336
336 0.6676962293699752
337 0.6551242329370176
338 0.662252306697234
339 0.6581334195812918
340 0.6591211023470327
341 0.70128041127127
342 0.7209556896475927
343 0.7096818461021009
344 0.6983904632749028
345 0.6887311894550925
346 0.6738174435408218
347 0.6696535734940113
348 0.6725068798723349
349 0.6762337359349261
350 0.6626414845390712
351 0.6930393377363495
352 0.6866623482898112
353 0.6736487320144472
354 0.664793364466648
355 0.6586895279504652
356 0.6511551009699604
357 0.6562534850531048
358 0.669534227816913
359 0.6643208052930519
360 0.6622050772534298
361 0.657517279891645
362 0.6474367893923266
363 0.6393312118832594
364 0.6267226440583272
365 0.6313990704415378
366 0.6197476052357178
367 0.6117902531585431
368 0.6105313006602575
369 0.6071732686038057
370 0.6229161002552253
371 0.6209174770690629
372 0.6136979439902479
373 0.6122925195454123
374 0.6118792358244709
375 0.606142479456185
376 0.5986366083845034
377 0.5903805642391791
378 0.5975301059786998
379 0.5921283864131814
380 0.5834428866738932
381 0.5751996685500907
382 0.5719671991520209
383 0.5610403773603225
384 0.5567045104452418
385 0.5575508860897567
386 0.5700742091095228
387 0.5742945504287384
388 0.5727679353620351
389 0.570912032654261
390 0.5624615198134348
391 0.5547951584868749
392 0.5448880073766056
393 0.5377121008482844
394 0.5285015820347845
395 0.5323378982832009
396 0.5212717698690656
397 0.5135541806372536
398 0.5156064558859421
399 0.5063962676050436
400 0.5092826902094052
401 0.5087553789861889
402 0.5063804641902022
403 0.4986698553158962
404 0.5020114050255977
405 0.5014051517573934
406 0.49599226217327164
407 0.4901018191728771
408 0.48219930684357815
409 0.5052224336851675
410 0.5187084957450341
411 0.5109086911371451
412 0.5160243226951267
413 0.5356884112931685
414 0.541643210685328
415 0.5364333487349601
416 0.5233628383757661
417 0.5158336569669256
418 0.5174767601783392
419 0.5098925920791191
420 0.4970937774751344
421 0.4849396636311925
422 0.4808921993470691
423 0.47539603188402996
424 0.472156717029031
425 0.4869844894590856
426 0.48551998151228204
427 0.4851054992976234
428 0.485692472070271
429 0.48343160375146405
430 0.6047891508346037
431 0.6046380229387402
432 0.5992444936540045
433 0.6041647278391792
434 0.613274305298049
435 0.6007072651781382
436 0.5968317234007677
437 0.5936906071582442
438 0.5847456112897583
439 0.5708510104245534
440 0.5878702240311398
441 0.604456360798214
442 0.5955693287867612
443 0.6022844552583594
444 0.5915212684307685
445 0.5850886542752447
446 0.612801157230659
447 0.6168941727771395
448 0.6045076003188883
449 0.588225291437772
450 0.5981416002169734
451 0.585617862444044
452 0.5732557224662562
453 0.5652116123166077
454 0.5815381080705028
455 0.570658326433934
456 0.5582209839478732
457 0.5514332498449851
458 0.5502932253786912
459 0.5495118327222638
460 0.5428763291586806
461 0.5475137569188276
462 0.540948450657749
463 0.532598525490881
464 0.5258843923298909
465 0.5266183858346466
466 0.5230487162045121
467 0.5337592298038037
468 0.5419394793453258
469 0.5278157314523891
470 0.5195259808450685
471 0.532082963651996
472 0.5255160582102736
473 0.561257134146727
474 0.5555386597937612
475 0.5600001040985687
476 0.5515014920444088
477 0.5436092455074392
478 0.5362181271449191
479 0.5259469609766875
480 0.5441505632434611
481 0.5324886802002482
482 0.5195454732677898
483 0.5139331645582146
484 0.5139511634243181
485 0.5057740671521781
486 0.4966580000897605
487 0.4943954986498694
488 0.4972105211207649
489 0.5004187279138993
490 0.4977205342922583
491 0.4926153377599923
492 0.4839155836652158
493 0.47455623952848575
494 0.495081089079488
495 0.6211592918717075
496 0.747708997969144
497 0.7310133800957529
498 0.7186170669432161
499 0.7066971604369965
500 0.6938050894394696
501 0.6748869301085729
502 0.6644123174326418
503 0.663034752651867
504 0.6501325904714371
505 0.6439205563841093
506 0.6324508936000176
507 0.6130604488287031
508 0.6082963984561243
509 0.594681980921586
510 0.5906401204189
511 0.5791359920931283
512 0.5665623230332255
513 0.5608881787908151
514 0.5466155387666769
515 0.5428225985274242
516 0.5355150759111224
517 0.5239811329628535
518 0.5149125111538783
519 0.5031737243830199
520 0.4982349548346014
521 0.4936619319576937
522 0.501878501364493
523 0.5317491715945147
524 0.5349645395105358
525 0.5485202690350938
526 0.549185747549475
527 0.538992361409499
528 0.5262806005741698
529 0.5231484750482006
530 0.5194715903328653
531 0.5197755437551776
532 0.5115309662205977
533 0.5045700469632758
534 0.4938973568893636
535 0.4878354369404916
536 0.4790680709629431
537 0.49608589072684894
538 0.5040388377198597
539 0.502565328705307
540 0.4906672797068292
541 0.4795622263773438
542 0.4694130753179826
543 0.45929966042628956
544 0.45945702314736736
545 0.4540942926450298
546 0.4631223593200164
547 0.45170942634491307
548 0.4422866816709903
549 0.4862764673216653
550 0.4756644936972403
551 0.48128740238599477
552 0.47347561250468606
553 0.468578308965866
554 0.47869489658328435
555 0.47002985890308085
556 0.4639718011693097
557 0.45573070204134986
558 0.453277491984305
559 0.4423344720379974
560 0.43570848306460497
561 0.4380769702469851
562 0.44049571849279934
563 0.4307583230853441
564 0.44583948241774557
565 0.4400838583150711
566 0.43523177932775103
567 0.4383446193205821
568 0.44494084803625844
569 0.44296915730861897
570 0.4386691515918436
571 0.43910321791036416
572 0.449751153569984
573 0.4527703115691172
574 0.4600727801821836
575 0.4582895395591833
576 0.4531790452082203
577 0.4493931270159125
578 0.44620240257107513
579 0.4448998538353321
580 0.4389159674240826
581 0.4341440357583265
582 0.440964802712373
583 0.44714912162860115
584 0.4389219993526998
585 0.4342508751947698
586 0.4348193905155213
587 0.4283773885556323
588 0.42988838194795925
589 0.433043008115132
590 0.4964960905041026
591 0.4956125087074157
592 0.48879793192897386
593 0.48078773659560936
594 0.4707618374659995
595 0.5147770043545156
596 0.509888697531589
597 0.5017382537438368
598 0.49612883972418026
599 0.48444136350899597
600 0.47972393347109604
601 0.49172831278874873
602 0.4802903649196177
603 0.47175609092509935
604 0.46432511047549746
605 0.4576385034210302
606 0.45627630253986795
607 0.4519462837150812
608 0.4588056830523548
609 0.4500245261975776
610 0.4521479185720782
611 0.4456804592407757
612 0.43724467516714344
613 0.43083037757535625
614 0.4352934451328305
615 0.4288329560696884
616 0.4209646687958891
617 0.41725237269896737
618 0.4128127965859173
619 0.43443422979602503
620 0.44108458085582547
621 0.43395990046451455
622 0.4283750386235056
623 0.4239282782032119
624 0.42614837854589455
625 0.4193895648439512
626 0.41500458516266503
627 0.4110288246149702
628 0.41397352933966475
629 0.4096633558493979
630 0.40973963372034167
631 0.41263139072072863
632 0.4037453183006713
633 0.4003415124221128
634 0.3945025984584153
635 0.3902820031081425
636 0.39329563221979197
637 0.38694624772332936
638 0.38092920334831265
639 0.38039049905493333
640 0.3757227492405049
641 0.3776321999296648
642 0.38229939345875386
643 0.388267515595175
644 0.39431658396476493
645 0.4117366534163823
646 0.41394148035142864
647 0.40754851875313963
648 0.40583143766233887
649 0.3995310437342305
650 0.4003707665473618
651 0.39331650311653205
652 0.4029693615802173
653 0.4082906165628343
654 0.4010984796599922
655 0.39801887428384464
656 0.39239916430568283
657 0.39184144589672637
658 0.3991933601651264
659 0.3911577563060925
660 0.38709185781867733
661 0.39520599598080897
662 0.3903743967835162
663 0.3962397516220599
664 0.39936774597036456
665 0.40289532297529934
666 0.40930090491109483
667 0.4303666377519705
668 0.4356693890768783
669 0.433741817188224
670 0.42621054483942894
671 0.4287933373259961
672 0.42433581630247946
673 0.4176875608800282
674 0.41678738236151586
675 0.41251513292164566
676 0.4139315555731095
677 0.4099115817162053
678 0.4176375146517731
679 0.41149857496618647
680 0.40847371785435976
681 0.4152227113482396
682 0.4065218277806568
683 0.39836676303503915
684 0.39108586912204685
685 0.3869460687484698
686 0.38775930754298793
687 0.39091556195674854
688 0.38636540863438695
689 0.3915943279008026
690 0.40336588292505654
691 0.4034478619949112
692 0.39944516735311303
693 0.4072961448606485
694 0.39986290046212325
695 0.399905732704986
696 0.39476741689904843
697 0.39451233838782734
698 0.39229005389003185
699 0.3851365916855852
700 0.3791713222948611
701 0.3752857776976066
702 0.38959764743451136
703 0.3944920037068367
704 0.3962182474570095
705 0.39835992498932504
706 0.4011199211403265
707 0.3934606120635467
708 0.40513166408743045
709 0.40167843469475767
710 0.411726156719295
711 0.40762486358591626
712 0.4173675251899131
713 0.4116407238455649
714 0.4053557354956784
715 0.4055775050286268
716 0.41261255660971524
717 0.4051351324108313
718 0.3990212896832337
719 0.397168952374545
720 0.3905398060657656
721 0.38486075728079516
722 0.3851313848565194
723 0.3900512940489736
724 0.38879282862295184
725 0.3829238387106223
726 0.3838089831394225
727 0.381440897503476
728 0.3774489745218432
729 0.3803170876223934
730 0.37420251377623776
731 0.3677683646068433
732 0.3614262048200361
733 0.3609524824455752
734 0.3606693813882351
735 0.3635039861868069
736 0.3591415219122705
737 0.353231399699373
738 0.35241781652920257
739 0.34740066196650277
740 0.3426169645586541
741 0.34077392455417505
742 0.3385933666096855
743 0.33874953880443337
744 0.33159576406026986
745 0.3351684395833573
746 0.3316508701279476
747 0.3281489530298702
748 0.32478454143777524
749 0.32043578144477036
750 0.32466217017570886
751 0.32791818924982474
752 0.3232796862845906
753 0.32528231636153826
754 0.32240185373875296
755 0.31638767782607075
756 0.31247760874684877
757 0.32227085590404797
758 0.3256927355893321
759 0.32593765165398947
760 0.32859171369760704
761 0.33060993752736456
762 0.3268484692475656
763 0.31890114224145005
764 0.33626725340500097
765 0.34313337503532887
766 0.3448351304664195
767 0.34082668775282804
768 0.3371406342422199
769 0.3384072239754142
770 0.33270038209923125
771 0.3299453562217014
772 0.330281587901998
773 0.3265232360124534
774 0.34230870823854503
775 0.3557307672143363
776 0.35557305300334485
777 0.35028291771594305
778 0.3468536538177369
779 0.34432659996856213
780 0.33679908624430455
781 0.3394430473247277
782 0.3338583908554954
783 0.34025253595563654
784 0.34587455121086375
785 0.3419009021720651
786 0.3348966552091449
787 0.33750191186195105
788 0.3392423357127655
789 0.3448913785982623
790 0.3404394574048946
791 0.338428561669864
792 0.33139369800592955
793 0.32705831998379725
794 0.3339174680046913
795 0.3418265161711034
796 0.3457147910370415
797 0.343419963196243
798 0.3405709598099345
799 0.3385077704854128
800 0.3452051555434786
801 0.3435187425173274
802 0.3479075330238205
803 0.34588060716096175
804 0.34536235682779554
805 0.342769685674715
806 0.3391033052218628
807 0.3418109409336728
808 0.35122497443014833
809 0.35198789171050976
810 0.3613668304562086
811 0.3617201584981885
812 0.36723387013334996
813 0.3903732232158609
814 0.4406883849911155
815 0.43879964035716573
816 0.43469402109634936
817 0.43405020016322143
818 0.4331322028956939
819 0.4306585310734537
820 0.4247226067300814
821 0.4181238224466903
822 0.4157689822262474
823 0.40838574482801926
824 0.4035561253183106
825 0.3991192427760482
826 0.39406843298379507
827 0.38761107090034036
828 0.38529016027396823
829 0.3821509499030399
830 0.38270675114895525
831 0.3867261635618106
832 0.37997650697644236
833 0.3750465819935787
834 0.3668305204639094
835 0.3637704349770243
836 0.3742909857826109
837 0.3687962638774331
838 0.3649641211126955
839 0.3593331030366353
840 0.35397263616034363
841 0.3512368646152503
842 0.346923599064597
843 0.3478172453791846
844 0.3437335243567601
845 0.3381229093903319
846 0.3318256241453046
847 0.32714156464086547
848 0.3242615980677891
849 0.31944562248784525
850 0.3162603727136848
851 0.31856292833767913
852 0.3235035383969264
853 0.33102365400063466
854 0.3253716200916603
855 0.34319106197698296
856 0.3446631749300402
857 0.33902622106497393
858 0.3346112296268942
859 0.3305136978875717
860 0.32873064649770173
861 0.33743867280996115
862 0.3372438322329132
863 0.3330059972592319
864 0.332380543500318
865 0.3352067641581162
866 0.33518964831839826
867 0.3347127840423673
868 0.33427668867177845
869 0.3625300347233562
870 0.3711125269247378
871 0.36683194343387154
872 0.36997818530356724
873 0.3626673100289515
874 0.36218585424703914
875 0.36106047315357237
876 0.35702580954859114
877 0.3514083556812243
878 0.3559610229427987
879 0.3536687224080756
880 0.34972463024675393
881 0.3432765135752206
882 0.3391599360969291
883 0.3334808774026943
884 0.3347918146157171
885 0.3399462792888523
886 0.33934517884196463
887 0.3347049200106553
888 0.327389011085698
889 0.32491440453377035
890 0.31978315323411255
891 0.32105357452312366
892 0.3185966508242568
893 0.3121204346557816
894 0.3071324689360376
895 0.30810681457887074
896 0.3143408596512665
897 0.31226679600424573
898 0.3088223238524226
899 0.31096020148421794
900 0.3131253575474518
901 0.3119364192694118
902 0.3114389338520051
903 0.30735158947493246
904 0.3110730703053018
905 0.31672318102081526
906 0.31044568961106367
907 0.31531765787066435
908 0.3158980184479659
909 0.31065331359640036
910 0.3065255473443954
911 0.30506008010564
912 0.30138828594480427
913 0.3025349708804493
914 0.2980283622269591
915 0.29347145392696855
916 0.2991457830687285
917 0.2990023061331753
918 0.3006491358787945
919 0.2982022255336622
920 0.2999505636886107
921 0.3039519350698626
922 0.29939847520491536
923 0.3254383151552871
924 0.3183238651989951
925 0.323020022085343
926 0.31872302407695985
927 0.31559802446259017
928 0.31385806854755327
929 0.31458815277903024
930 0.31194509249122965
931 0.3130604562636076
932 0.31132533212639907
933 0.312750281612091
934 0.30981891358124025
935 0.31590070589588254
936 0.3106320451038815
937 0.30820527984586776
938 0.3065838493542181
939 0.30441607312681956
940 0.29888095790304764
941 0.29858409409257247
942 0.2950566472314598
943 0.29799799026790824
944 0.29172295802640863
945 0.2871901970886104
946 0.29365778577194757
947 0.29364815469705524
948 0.29447447412635896
949 0.290532101629991
950 0.2851559453088194
951 0.27963318011633365
952 0.2784148104917619
953 0.28045043487730975
954 0.2796513996301618
955 0.278514662797199
956 0.27687722192809
957 0.2744025160572717
958 0.27062907471795755
959 0.27519206462942264
960 0.2722284508565007
961 0.2668285885673031
962 0.2657036352878905
963 0.2617668885909769
964 0.26189350184997884
965 0.26251207289476647
966 0.2658461833824968
967 0.26356219333727876
968 0.26415544659915613
969 0.2668922488234599
970 0.26760302586928747
971 0.2686778852797837
972 0.26941889908738975
973 0.2688314010217156
974 0.2717038447357156
975 0.2764236229434597
976 0.2753190819763761
977 0.2761853780570921
978 0.276185309189505
979 0.27898338975604847
980 0.283189107204995
981 0.28323266738420666
982 0.28145398342997213
983 0.2857619363192588
984 0.29344619646303566
985 0.29583137943285237
986 0.29925705377023365
987 0.29958284737786334
988 0.2939342570922136
989 0.3059011450097699
990 0.31017842517886873
991 0.30593425950821507
992 0.3109542639312016
993 0.31212089919678054
994 0.3140949728100353
995 0.3100441075095597
996 0.3235125472852366
997 0.3267792778814696
998 0.34241972778261787
999 0.33932678030485114
1000 0.33291187728296495
1001 0.3286053466569798
1002 0.3316751508482886
1003 0.3287919077994323
1004 0.3266706098278393
1005 0.320827299547971
1006 0.3169163925176259
1007 0.3145118790346326
1008 0.31203678596551
1009 0.3092455151240931
1010 0.3091891592979891
1011 0.3075066882347796
1012 0.3060832686073172
1013 0.3017007979542956
1014 0.2974817048958497
1015 0.3073221586494742
1016 0.3181158798421242
1017 0.3213560247233968
1018 0.3223901262352485
1019 0.33078259956908956
1020 0.33934641042264585
1021 0.33604558353059405
1022 0.34496782050047764
1023 0.3590996655839833
1024 0.35627824729749374
1025 0.3527114080151938
1026 0.35246844727306503
1027 0.3504118669623821
1028 0.34665914937729136
1029 0.35027264197732744
1030 0.3505525692109924
1031 0.3490803721443474
1032 0.3505501116743232
1033 0.3638789432737739
1034 0.745268284433907
1035 2.81119457584635
1036 2.722330673914732
1037 2.6257179765193266
1038 2.5475643148195335
1039 2.8615586803136948
1040 5.136523123600496
1041 5.911789101324224
1042 6.100285856143132
1043 5.8714831781980115
1044 7.329238490848824
1045 8.925166284236019
1046 11.300695321953498
1047 13.307830363794103
1048 13.635779001877497
1049 13.1123189915048
1050 12.703146584741773
1051 12.525389026909895
1052 12.66936496581443
1053 12.30791686880459
1054 12.661200163087384
1055 12.66316461358567
1056 12.20351178828986
1057 11.738804923038757
1058 11.695408169131854
1059 11.243691828628311
1060 10.815320156034618
1061 10.40027426897738
1062 10.00422229703117
1063 9.620341160633998
1064 9.24983548345213
1065 8.899393594533118
1066 8.560497320249018
1067 8.231962392940494
1068 7.9201411602603145
1069 7.623549231218614
1070 7.33599801218036
1071 7.056923284656325
1072 6.792254660811895
1073 6.540677240675367
1074 6.301660282421227
1075 6.062410677083937
1076 5.833385019996584
1077 5.611228988032255
1078 5.401056385892858
1079 5.201156875357603
1080 5.007890357822429
1081 4.818325304319844
1082 4.643361579627902
1083 4.470511081668921
1084 4.307635135676981
1085 4.185272179842776
1086 4.029631511499339
1087 3.886586622131201
1088 3.747695301126367
1089 3.611923476794501
1090 3.4799405780921506
1091 3.353185160011181
1092 3.2327869034462173
1093 3.117634758801551
1094 3.006138333039761
1095 2.899867943440884
1096 2.812229438797558
1097 2.707306884057626
1098 2.6092760195257516
1099 2.5195059968037787
1100 2.4301226483430662
1101 2.3421336649346545
1102 2.257048854375295
1103 2.1797507921801174
1104 2.107504672126965
1105 2.0420047534565637
1106 1.9678362607340782
1107 1.8969955692993545
1108 1.8362045496052453
1109 1.7699808856335149
1110 1.7114271944503088
1111 1.6584218060704845
1112 1.6019159584284142
1113 1.5484261333537868
1114 1.4970521354110573
1115 1.4534458594956077
1116 1.416024849358921
1117 1.3745941278239218
1118 1.3301996858930172
1119 1.2870893821653278
1120 1.2444853478818447
1121 1.207136875987432
1122 1.171889999374847
1123 1.138726027053626
1124 1.1081034857486296
1125 1.07824065194579
1126 1.055696360470905
1127 1.021844688128074
1128 0.9939412988361206
1129 0.9679734356047349
1130 0.9387371559525219
1131 0.9103075857929375
1132 0.8826970345123722
1133 0.8680297626386166
1134 0.8445937540650059
1135 0.8213292153123789
1136 0.7972861985219831
1137 0.7840014457475916
1138 0.7636555228263296
1139 0.773438969640333
1140 0.753840449086857
1141 0.7404154154894151
1142 0.7224237533252431
1143 0.7063240738382504
1144 0.6889352410753322
1145 0.6747875811672766
1146 0.6560478112694794
1147 0.6380010193610535
1148 0.6178470083027273
1149 0.6065612373294771
1150 0.5914236337039033
1151 0.5777139088273051
1152 0.6125450683883314
1153 0.6003044022087138
1154 0.5846053783154032
1155 0.5700860348995882
1156 0.5601093494351164
1157 0.5497397880419955
1158 0.538872397151969
1159 0.5288083535661775
1160 0.5234286821165914
1161 0.5100385156504286
1162 0.5011504619285744
1163 0.4897069005378321
1164 0.48952745866403996
1165 0.482973960745382
1166 0.4732073390779203
1167 0.46594599533341646
1168 0.4558856227127528
1169 0.4458666621525323
1170 0.4397352411363712
1171 0.430567360814525
1172 0.42336833520580663
1173 0.42113051689396985
1174 0.41196147362047747
1175 0.4060464267246853
1176 0.3965837312138228
1177 0.39319373315303685
1178 0.3871926717221988
1179 0.38417763075207834
1180 0.3817240969201348
1181 0.3851458976067968
1182 0.3876447852483943
1183 0.3794953717194275
1184 0.3743922357320148
1185 0.3667021036344404
1186 0.36489729318718533
1187 0.38803189033590435
1188 0.38426571457251235
1189 0.37938083834815384
1190 0.37453640534029664
1191 0.37549337538240823
1192 0.3761637791885362
1193 0.3715045171577151
1194 0.37846160736566026
1195 0.37856846479686856
1196 0.3745414851344613
1197 0.3673738337680658
1198 0.3655709523644302
1199 0.3585805132399331
1200 0.35243965532321553
1201 0.35110651991915615
1202 0.3476323698298046
1203 0.3421185420680382
1204 0.341697126248603
1205 0.338464263532349
1206 0.3332180190353952
1207 0.3314835461727899
1208 0.3288545617912862
1209 0.32289399470182795
1210 0.31971704235888215
1211 0.3174873810197369
1212 0.3162069376478286
1213 0.31617491672204723
1214 0.3152260036536389
1215 0.31157505322317336
1216 0.3080857774467164
1217 0.3063775385439309
1218 0.30588847512481293
1219 0.30182419573361835
1220 0.2982879205518756
1221 0.2990225580222403
1222 0.3061523003921912
1223 0.30569030400412067
1224 0.30159503729360626
1225 0.3076333356358823
1226 0.30174262875782065
1227 0.311653697895745
1228 0.3070838035663586
1229 0.3039008846929474
1230 0.3004422613111059
1231 0.3036988724248212
1232 0.3016414399153907
1233 0.30137797796471505
1234 0.3032620065571069
1235 0.3111439367529547
1236 0.30537001415612947
1237 0.2979936641116965
1238 0.2956604816297676
1239 0.3006946564788724
1240 0.30146395043015783
1241 0.29471020328655945
1242 0.2905537057692244
1243 0.28623253789450676
1244 0.2836328803237916
1245 0.2834583302819509
1246 0.2787779750271399
1247 0.27691770641984526
1248 0.2712154043988319
1249 0.2708735406929122
1250 0.26621705631409953
1251 0.2644643177222612
1252 0.25964884098392393
1253 0.25729681388934456
1254 0.25429481252979297
1255 0.2543971889504055
1256 0.2589111944427162
1257 0.25732983723463265
1258 0.2546397626963309
1259 0.25182375910457955
1260 0.24992871821617318
1261 0.25517805886502537
1262 0.2525869633273821
1263 0.25043580521483505
1264 0.2513173736717357
1265 0.25401775904057744
1266 0.2594500804612197
1267 0.2643913429030257
1268 0.26508703932767574
1269 0.2628843998655996
1270 0.27436651150825236
1271 0.27730261526428784
1272 0.27495158748633175
1273 0.27324857698195876
1274 0.28169770332389366
1275 0.2797355206949977
1276 0.2774174440834122
1277 0.27802643801432897
1278 0.27861802636031374
1279 0.2760722426256168
1280 0.2743194689991814
1281 0.27050099620307283
1282 0.2691217894630003
1283 0.27374506705132845
1284 0.2788815024718321
1285 0.2812841320611154
1286 0.28228335660241904
1287 0.2790375616147
1288 0.2860013844254978
1289 0.29110316218025145
1290 0.29152797238929345
1291 0.29974434293267105
1292 0.2942372309358207
1293 0.3002663639444208
1294 0.3018538231180346
1295 0.2980904513374389
1296 0.29528210129489324
1297 0.2927677224251108
1298 0.2892441940522731
1299 0.2935001748069566
1300 0.2919953268234113
1301 0.2880070555114896
1302 0.28565907293588216
1303 0.29476416375756875
1304 0.2918611778489591
1305 0.2901922139098861
1306 0.28883783232147814
1307 0.28736712141415366
1308 0.2870692850595709
1309 0.28376788792031943
1310 0.28016271911407487
1311 0.278197049004234
1312 0.28324351337002446
1313 0.28265955588110575
1314 0.2849039976531338
1315 0.2868242876469871
1316 0.28702609669888635
1317 0.28504637596140914
1318 0.2804898873474682
1319 0.29105263573148793
1320 0.29081815073802836
1321 0.2909749170871525
1322 0.2855881662430591
1323 0.28735295977334707
1324 0.28518997552623
1325 0.2804577624690658
1326 0.27791885352579204
1327 0.2850732849270101
1328 0.28456009996858106
1329 0.2846448409765189
1330 0.285793908695913
1331 0.28137290432581036
1332 0.2765630793139106
1333 0.27192807583573725
1334 0.26885346521670855
1335 0.26461375571863655
1336 0.2672189854550474
1337 0.2652786319524954
1338 0.26181836163344613
1339 0.2565279477120485
1340 0.25554966670792045
1341 0.2622951300795307
1342 0.2686798667942909
1343 0.2657548181176962
1344 0.2655256517223385
1345 0.2601301235190971
1346 0.25766351199213366
1347 0.2572348789496331
1348 0.26103510410810316
1349 0.2658362937554497
1350 0.2638490771792466
1351 0.26084286177675003
1352 0.260752316083895
1353 0.27643298665254284
1354 0.27765143388394864
1355 0.280667600101781
1356 0.2771244205827513
1357 0.27804819482580667
1358 0.27685713866111866
1359 0.2763927951083837
1360 0.2786409372010126
1361 0.27881428758377175
1362 0.27450609494050127
1363 0.2721209296294769
1364 0.26736136172447583
1365 0.2663543561689168
1366 0.32895558306957273
1367 0.32208601941808795
1368 0.31639696577483556
1369 0.31092263862196445
1370 0.30500912881436343
1371 0.30141378737371866
1372 0.30508887835920445
1373 0.29962291804440777
1374 0.29763582684078754
1375 0.31099006937816887
1376 0.307417880085858
1377 0.31228873197169116
1378 0.3096419565844076
1379 0.31023013665327587
1380 0.3112904266852075
1381 0.3197231890034686
1382 0.3273741640209032
1383 0.3335136374291319
1384 0.3336856955035235
1385 0.3312292564924637
1386 0.3268330323604275
1387 0.32605310188334424
1388 0.320811318525669
1389 0.323211316050594
1390 0.3186054016107863
1391 0.31193576160760184
1392 0.3084380544070774
1393 0.3037811936984903
1394 0.3041134508790888
1395 0.3013205274453561
1396 0.30223490290973826
1397 0.30867155867091023
1398 0.30789523435441524
1399 0.3044793388499244
1400 0.29847829723925196
1401 0.2940701055188659
1402 0.2936637402909807
1403 0.2928845847568353
1404 0.2890104478955514
1405 0.28648020341196956
1406 0.28213175925247574
1407 0.28376451062265
1408 0.2793158075775493
1409 0.2765701164039467
1410 0.2815594245742811
1411 0.28660139717253386
1412 0.2835005317541729
1413 0.28354251073130315
1414 0.28023076983960965
1415 0.2820820474052464
1416 0.2817126739026102
1417 0.2816489507883013
1418 0.27555785790448883
1419 0.2706589149439133
1420 0.27290192045809536
1421 0.2681037267067183
1422 0.26505271867814195
1423 0.2603262348457592
1424 0.2579219451279587
1425 0.2595970458283138
1426 0.2560156872702388
1427 0.2573933577408681
1428 0.258903731964085
1429 0.2605244030304285
1430 0.2748138104774428
1431 0.2739835091073911
1432 0.2713283158973398
1433 0.2677360403170633
1434 0.2679057881630455
1435 0.26982157141874025
1436 0.27074333674747936
1437 0.26919769504383206
1438 0.274773254409739
1439 0.27296021701585904
1440 0.27906012192534657
1441 0.279176407106721
1442 0.2791248367745501
1443 0.28082059905365697
1444 0.28140340697830574
1445 0.28320341342733574
1446 0.28268161615460036
1447 0.2775757563066627
1448 0.2908346294005983
1449 0.29339982911909335
1450 0.29615846477305197
1451 0.2916804682199736
1452 0.3156554703934265
1453 0.31552933701580466
1454 0.31671075876540417
1455 0.3111572471322986
1456 0.30570509268798524
1457 0.2996632128683449
1458 0.2980795424658458
1459 0.2974997545062028
1460 0.2964568134022245
1461 0.29306965717309136
1462 0.29173100610097225
1463 0.2903641505862749
1464 0.28654503753100014
1465 0.281667530101102
1466 0.27770345810041935
1467 0.27528962246317346
1468 0.27489166482703736
1469 0.2729274598232099
1470 0.2780723892486981
1471 0.27582928364083525
1472 0.27030071965005353
1473 0.26835539957436744
1474 0.2644678890684661
1475 0.2604140893273888
1476 0.26176222547990535
1477 0.26211395157799694
1478 0.2594855432117829
1479 0.2613655798035356
1480 0.2585377385447941
1481 0.25715555553586383
1482 0.25287327474553173
1483 0.2616994267757129
1484 0.25782530303095047
1485 0.2563636509357436
1486 0.25532692031873483
1487 0.25383265510616315
1488 0.2588959912695578
1489 0.2549162471124189
1490 0.2549354427523529
1491 0.2544540893399442
1492 0.274271450123546
1493 0.27767049718035397
1494 0.27727531922498555
1495 0.2732591903608306
1496 0.2731106567769385
1497 0.26924110211851005
1498 0.2697386258845668
1499 0.2641942143893341
1500 0.2638509772237393
1501 0.2652676961091734
1502 0.2608397025373964
1503 0.25743762354815297
1504 0.255400477685104
1505 0.2603930246655088
1506 0.2576476144800012
1507 0.2564469723820106
1508 0.25687695471257965
1509 0.26101513881603333
1510 0.2601315683098787
1511 0.2568513599609131
1512 0.2554791127010363
1513 0.2598965447185889
1514 0.2591837554539548
1515 0.25883096748860995
1516 0.25852205467547584
1517 0.26307820956384953
1518 0.27495560399965024
1519 0.2746982450778189
1520 0.27710240664650704
1521 0.282984512421001
1522 0.2761811400965899
1523 0.2704671144005858
1524 0.26890798329798526
1525 0.26998941767392937
1526 0.2689917948661296
1527 0.26382338732617955
1528 0.27963851720100386
1529 0.279736048965693
1530 0.27990447230648324
1531 0.27728610095666045
1532 0.2933198958827864
1533 0.29689134777726217
1534 0.29674538371028186
1535 0.30351456567495805
1536 0.29897415348511874
1537 0.2931276036351977
1538 0.2916963270418586
1539 0.2881200372735872
1540 0.29022114720593045
1541 0.2918184759548363
1542 0.2874687770703782
1543 0.2820947291678361
1544 0.28059526973805876
1545 0.27752698340534937
1546 0.2755067007751308
1547 0.2716422216060073
1548 0.2676105938679566
1549 0.2654334000806701
1550 0.27344622037006805
1551 0.268378162069702
1552 0.2675472342302824
1553 0.2655319492617407
1554 0.2660586651127784
1555 0.26342906915753095
1556 0.2617245353077633
1557 0.2577080000409054
1558 0.25644533026027855
1559 0.2519955056608481
1560 0.24811365620094603
1561 0.2561948497189125
1562 0.25410944209334557
1563 0.2646869966136882
1564 0.27000333005152394
1565 0.26724721383469424
1566 0.2638134606622164
1567 0.2608969267947509
1568 0.2591736240038864
1569 0.2557997906318074
1570 0.25465058487546377
1571 0.2545418459275139
1572 0.2529767383119879
1573 0.2496838469530083
1574 0.2510223634378322
1575 0.24836395257979513
1576 0.24771355537877668
1577 0.2484157725715734
1578 0.24571159463579545
1579 0.2501003230922023
1580 0.24586237363104188
1581 0.24273130807767562
1582 0.24946741236784395
1583 0.25797792693814553
1584 0.25926166044304694
1585 0.25767621604460705
1586 0.2604159753905079
1587 0.2588425367494406
1588 0.2613584290768269
1589 0.26124570710357947
1590 0.2596793375241561
1591 0.25737030798395727
1592 0.2546160880007707
1593 0.25545472948216974
1594 0.25136195707851733
1595 0.24643865479770288
1596 0.2566634043789604
1597 0.25438845238084934
1598 0.25172769367333
1599 0.25260855173769253
1600 0.2521734117465078
1601 0.2614567549112982
1602 0.25856078223475526
1603 0.26294986085916827
1604 0.2630863651109938
1605 0.2627958379332263
1606 0.25897251842510727
1607 0.25525958487285655
1608 0.2550229344856857
1609 0.25218378282348497
1610 0.2513726724765039
1611 0.2488397873601352
1612 0.24731500040709933
1613 0.24753908465110128
1614 0.2484917139885535
1615 0.24573127017823362
1616 0.25537851318343885
1617 0.2530611878061164
1618 0.2565906588102961
1619 0.26049482362055354
1620 0.2635838419399354
1621 0.2678667224274789
1622 0.2634494240293665
1623 0.26004724957601777
1624 0.25937478012202797
1625 0.2637831355177462
1626 0.26125236631797266
1627 0.2621098473199397
1628 0.2639500844705654
1629 0.2594355209904929
1630 0.26121553309776097
1631 0.26335754201399625
1632 0.26210439550471426
1633 0.25755871058352664
1634 0.25519924837407165
1635 0.2520492523848669
1636 0.24736638072608882
1637 0.2472449628238981
1638 0.24497838900520916
1639 0.24246261738446417
1640 0.24573835974660468
1641 0.24474535500425698
1642 0.24576918257871586
1643 0.24678428211599054
1644 0.24863119338518777
1645 0.250257313577818
1646 0.24766716597804278
1647 0.24986931938761278
1648 0.26091432754562904
1649 0.2885962184135473
1650 0.29429739803267485
1651 0.2900432517045961
1652 0.2968871298107744
1653 0.29199783173427457
1654 0.2904077206858716
1655 0.29116499084203784
1656 0.28825535667448027
1657 0.2849865771608332
1658 0.2821061412627794
1659 0.2820159123124862
1660 0.28197828891617366
1661 0.28101346961849616
1662 0.2873238510767197
1663 0.2850417483239162
1664 0.2824109087467171
1665 0.2778367577260638
1666 0.27844905109563933
1667 0.27449198647694384
1668 0.27685837180764455
1669 0.27461223669389095
1670 0.27980894862955763
1671 0.27599875699895
1672 0.27147390972507557
1673 0.26805905136899505
1674 0.26338519105160757
1675 0.2791712201154242
1676 0.2826360190549602
1677 0.28128199923745245
1678 0.28236370846012426
1679 0.2797912429103483
1680 0.27650646055815004
1681 0.27484907566344396
1682 0.2979956218290345
1683 0.2931486611337047
1684 0.29019470011366355
1685 0.29336760257797917
1686 0.29090890220808757
1687 0.2998507736264615
1688 0.2963618750757713
1689 0.3040248052499212
1690 0.31114140315965183
1691 0.33384599714490276
1692 0.32855559021728387
1693 0.32715506683100776
1694 0.32533788315594403
1695 0.3209278484657893
1696 0.33557848655611594
1697 0.3293550510139498
1698 0.33143835037435115
1699 0.3296191272292064
1700 0.3275928034779776
1701 0.32728690766776125
1702 0.32582827500987943
1703 0.32193366437187254
1704 0.3156696035641565
1705 0.31183102250029887
1706 0.3052900823654655
1707 0.3066236136401582
1708 0.2998907943449254
1709 0.29357300748580006
1710 0.2889255896555276
1711 0.2883907590734446
1712 0.28420499691189083
1713 0.28128593441804817
1714 0.27949606216319106
1715 0.27559839077563225
1716 0.2746862619349842
1717 0.27276980863328687
1718 0.2704194137951086
1719 0.2792206132541239
1720 0.2749807233844885
1721 0.27936045960917505
1722 0.2869721470258148
1723 0.2819600061272556
1724 0.27852661709711163
1725 0.28392778306217975
1726 0.2819821712769838
1727 0.28443210084182263
1728 0.28526381598296047
1729 0.2850822878457796
1730 0.2808767662161995
1731 0.2743881773025348
1732 0.27449018296868327
1733 0.2737759568533395
1734 0.27007301635030556
1735 0.2693274698301594
1736 0.2666367397510886
1737 0.26494921969633917
1738 0.2670409572823073
1739 0.2653334160907916
1740 0.2635414045269222
1741 0.2647874734323826
1742 0.2596591145444194
1743 0.25630195802803524
1744 0.25309340573120537
1745 0.2514501550070605
1746 0.25167056641935803
1747 0.2531109208019167
1748 0.25407621700678173
1749 0.2536178564609481
1750 0.24882054867567593
1751 0.24894140625809716
1752 0.2464128492857484
1753 0.24337924972968222
1754 0.24169557714599268
1755 0.24296325900875632
1756 0.23909333916646403
1757 0.23514097750829355
1758 0.23695294466369932
1759 0.3123720409117858
1760 0.3135716137068588
1761 0.31124725084581967
1762 0.3194998428818011
1763 0.3272989620218238
1764 0.3270069899466022
1765 0.3302695217615022
1766 0.32533328089322283
1767 0.32050408197637914
1768 0.31509869597011875
1769 0.3255847061386221
1770 0.32273372284042645
1771 0.3182031286674125
1772 0.3168146094038233
1773 0.31874076313628236
1774 0.31581153817782137
1775 0.31805941210152733
1776 0.31970706382399805
1777 0.31241852039361406
1778 0.3051378635766791
1779 0.3051569202804882
1780 0.3033519082127872
1781 0.30360006641149917
1782 0.29881252596370644
1783 0.2968450653354152
1784 0.30470702464579213
1785 0.30660760365269396
1786 0.30440198475609115
1787 0.3136263752646344
1788 0.30958676045783295
1789 0.3047538614397938
1790 0.29993334954336304
1791 0.2955067396781252
1792 0.30059938138169295
1793 0.3438652857306438
1794 0.3416287216013205
1795 0.33548778398596724
1796 0.33399860499097717
1797 0.3291539812819467
1798 0.3370554478225126
1799 0.35426452641523576
1800 0.34902730310053365
1801 0.3448096599653128
1802 0.3393798815666853
1803 0.3332383934119892
1804 0.3337900171205307
1805 0.3380247138432465
1806 0.33852045689316473
1807 0.3350983435113374
1808 0.3294158461538207
1809 0.32563043142475995
1810 0.32693325156015546
1811 0.32229779077560033
1812 0.3200518865835075
1813 0.3233962556295777
1814 0.3213209419804082
1815 0.3193479508482224
1816 0.32073974385176945
1817 0.3389817469364382
1818 0.33672758200267755
1819 0.33415190741033257
1820 0.32857421882937243
1821 0.3219876679622273
1822 0.32337760775806673
1823 0.31835962500751697
1824 0.31467746071563146
1825 0.3114793136836346
1826 0.30528584489980026
1827 0.30504550505793276
1828 0.3015786559807924
1829 0.2959658255139566
1830 0.29770520151026864
1831 0.29091063263510886
1832 0.287507752663622
1833 0.2896355871657361
1834 0.2895712724835724
1835 0.288008921136425
1836 0.28453529227936464
1837 0.2808009625648752
1838 0.2771880759014429
1839 0.27444796829316404
1840 0.2758941025669377
1841 0.27105331440074426
1842 0.2686552809116351
1843 0.26794471250081753
1844 0.26644571067510575
1845 0.264072157071968
1846 0.262128931830711
1847 0.2593230903002899
1848 0.25702762576258226
1849 0.2570224154805109
1850 0.26566691731391096
1851 0.2648735438765378
1852 0.26561131566125096
1853 0.2655955689121734
1854 0.28194001877459957
1855 0.2796249955444947
1856 0.2824687427129674
1857 0.284078214817764
1858 0.28169880474072456
1859 0.28617791253093355
1860 0.2820125528840829
1861 0.2819784217040094
1862 0.27971595834544455
1863 0.27528476919153044
1864 0.26969921221845344
1865 0.26733417789384106
1866 0.26359034119178226
1867 0.26408726514453207
1868 0.2629049422531007
1869 0.2598598951444003
1870 0.2589457038004244
1871 0.26305294995062267
1872 0.26181977941264145
1873 0.27090209233837154
1874 0.2683972865782215
1875 0.26378614606390705
1876 0.2676150542368246
1877 0.267237193976738
1878 0.2621747075283871
1879 0.2577428679513052
1880 0.25682276453675323
1881 0.2551934078990049
1882 0.25329631757424415
1883 0.2558225562591916
1884 0.25687391879931354
1885 0.25616093174513455
1886 0.2537886684568241
1887 0.25309681591229877
1888 0.25883399054788586
1889 0.2599345239106194
1890 0.2606497871836828
1891 0.25969514157770796
1892 0.2555558409851695
1893 0.25416662400852785
1894 0.2558160828690885
1895 0.2576697969520965
1896 0.26681996889021753
1897 0.2694463260853885
1898 0.2688093439968745
1899 0.2670402171321582
1900 0.26798202188016135
1901 0.2709229363682076
1902 0.27373555726042564
1903 0.2726843312082244
1904 0.2802236534770018
1905 0.2781585535696137
1906 0.2804967858858437
1907 0.287464459305907
1908 0.30530808914497026
1909 0.30482180864940034
1910 0.2993237262345496
1911 0.29605296159767425
1912 0.29032052505368033
1913 0.28840419645762017
1914 0.2889800398696038
1915 0.2865378690592148
1916 0.29689217156562137
1917 0.29508046628338863
1918 0.29526919119356754
1919 0.2929234523204022
1920 0.2942017631949111
1921 0.28970072356080684
1922 0.28525463938981743
1923 0.2812667491917242
1924 0.27859161226560786
1925 0.2758511764056036
1926 0.2715186847219579
1927 0.2762751514331982
1928 0.2738850093780347
1929 0.2814412334394343
1930 0.2762025100841148
1931 0.2724249804749536
1932 0.2739586837037559
1933 0.27683918607072605
1934 0.27740891186862676
1935 0.2822392486907395
1936 0.278751130854524
1937 0.2763940214590463
1938 0.2763136034486273
1939 0.2742730068841083
1940 0.27216715296017197
1941 0.270229409305055
1942 0.2844759118289832
1943 0.28685989978147813
1944 0.2836514915790865
1945 0.28731240838499955
1946 0.3108233589283975
1947 0.31045790111568333
1948 0.3107184269464922
1949 0.30687694801861853
1950 0.3076623126552902
1951 0.3020801969509009
1952 0.30400394131402936
1953 0.2976502598874033
1954 0.2984428819001373
1955 0.2932276954611369
1956 0.31941249167403346
1957 0.3187151070869806
1958 0.32441313183022596
1959 0.319883649309877
1960 0.3341506760886203
1961 0.33913199241550745
1962 0.337469819100059
1963 0.33556552067398643
1964 0.33578670928601956
1965 0.3283564535332419
1966 0.3214797298652717
1967 0.31822638196543196
1968 0.3169030402738922
1969 0.3122678518682782
1970 0.3124448860433349
1971 0.30702448703770263
1972 0.30335854925556033
1973 0.3205595353272518
1974 0.3159693769942419
1975 0.3118765833289045
1976 0.3081289709664952
1977 0.3009047157035135
1978 0.29717456585870494
1979 0.29437453619851295
1980 0.29450766702580156
1981 0.2924016551847648
1982 0.3015922601721106
1983 0.31654992583154673
1984 0.3156689198796929
1985 0.30966654959552764
1986 0.304301097094625
1987 0.3032727995371695
1988 0.2979723991705193
1989 0.2975740870507123
1990 0.29444889720683126
1991 0.28855069610537787
1992 0.289702546123711
1993 0.28824022353114664
1994 0.28526780891398995
1995 0.28446662245118853
1996 0.2836804090930314
1997 0.28451329546365806
1998 0.2830818910126316
1999 0.2790239771133161
};
\addlegendentry{Out-of-band (ideal)}

\addplot [semithick,color1]
table {%
0 5.26898697968698
1 2.9794523119796876
2 2.1389375754233995
3 2.8163175164013405
4 2.3281359758941838
5 2.698909359170573
6 2.3139555982530435
7 2.0349237336754618
8 1.8105830299979966
9 1.655160449824398
10 1.5069676472723332
11 1.3847274796018771
12 1.3503518525462221
13 1.3141709032257463
14 1.409963893896682
15 1.3591413239411658
16 1.3099491370871907
17 1.4209405431847462
18 1.4075675649236925
19 1.3490793255776017
20 1.402845184737262
21 1.3409077667127711
22 1.425517399497457
23 1.3869304767814752
24 1.8241638516778367
25 2.7842865932153527
26 2.7628825740220417
27 4.600947607260546
28 4.858634445109077
29 5.907842948808648
30 6.729148737391177
31 7.786153145032146
32 8.859847376126831
33 9.687071178441498
34 9.980037542596728
35 10.658397180076527
36 12.379004790237786
37 12.904514186955945
38 13.1721189059606
39 14.117211231970277
40 15.72518462915868
41 16.677427858438012
42 17.13332828378899
43 17.542024729072807
44 18.723128449185616
45 18.46733277070021
46 19.78756562680092
47 20.3756826045674
48 21.44489499312044
49 22.522039834308707
50 23.311580687494644
51 24.0825103770552
52 24.46011483608713
53 24.5876230997399
54 25.414595094153526
55 25.9001950298048
56 26.82621085714629
57 27.588826533107827
58 28.29497113526871
59 28.758265884549157
60 29.522992005239704
61 30.257577017411027
62 30.941363996358536
63 31.61776734960567
64 31.747722401002335
65 32.22117000250153
66 33.09077109985591
67 33.68359038183833
68 34.34712009118556
69 34.91152048171763
70 35.2143822480641
71 35.95667882993118
72 36.710213485809035
73 36.92397904918
74 36.866340907107556
75 37.33310380968968
76 37.45396626519306
77 37.2670555866954
78 37.3416145575814
79 35.95971364439695
80 34.566738006248485
81 35.319931436829556
82 36.07212040621315
83 36.741855400207534
84 37.7450832732715
85 38.42433590477916
86 38.97755156345495
87 39.89481557199908
88 40.70165051744821
89 41.31948085947468
90 41.912939381147446
91 42.615046937196304
92 43.32692352265847
93 43.80003483696408
94 44.53994066562201
95 45.17137662387511
96 45.61914095186883
97 44.86983058706885
98 43.09991839035022
99 41.449147001808505
100 40.21049815354738
101 41.073620326931646
102 41.71028668571681
103 41.95174960257105
104 41.46483960480528
105 39.912323818180134
106 38.41753348903135
107 37.055473166553234
108 36.2472029468305
109 37.31192787077486
110 38.28261690749073
111 39.27807057850592
112 40.12109944716407
113 41.000838163204214
114 41.79678200575208
115 42.6576936254585
116 43.558668871926514
117 44.207148222312895
118 44.99183936303356
119 45.78223273110142
120 46.55242876646853
121 47.17450673722858
122 47.53713376647556
123 48.18309441174443
124 48.72939945899874
125 49.40908562840774
126 49.850564996140704
127 50.35692893073735
128 50.79692709566667
129 51.302296570136456
130 51.69828541170246
131 51.74119402525514
132 50.43196637859031
133 48.463390078452136
134 46.68816308128025
135 44.88130582303933
136 44.53875878904307
137 45.292777058993025
138 45.994072429107206
139 46.67649289820834
140 47.28510934894122
141 48.0334440107241
142 48.571449365462776
143 49.30132621807917
144 49.93229615270752
145 50.492673218782066
146 50.96996053234409
147 51.57952038957106
148 52.01326793600535
149 52.62081583164738
150 53.077914891533275
151 53.510819913096945
152 53.897380849628526
153 54.43786908469515
154 54.92098877182304
155 55.24175252335701
156 55.698902710765786
157 56.0522601520006
158 56.30501334280625
159 56.69678783519169
160 57.0597203520323
161 57.43932965979589
162 57.76631334461027
163 58.07051257888398
164 58.290361481611036
165 58.521647956230126
166 58.3748243160985
167 57.74931432643439
168 56.41287586268402
169 54.202306537373765
170 52.080438742761054
171 50.048382869636264
172 48.132657231692725
173 47.02435970591463
174 47.08436544888224
175 47.60324662516993
176 48.29377516077684
177 48.99353131319961
178 49.44641607397001
179 50.0724410560717
180 50.66093762012737
181 51.27740306336082
182 51.81652701268417
183 52.44251051685848
184 53.06906850004759
185 53.59199519710365
186 54.17120862532995
187 54.68294563075747
188 55.0067916529655
189 55.40545065040177
190 55.7662499792122
191 56.23126536509996
192 56.589073829455046
193 57.01293102710257
194 57.33842728641055
195 57.65752033377518
196 57.97475206336165
197 58.178701338260886
198 58.4805241625423
199 58.69922226535988
200 58.905733900438676
201 59.05285274580964
202 59.31362160108227
203 59.526148070186174
204 59.81968542622126
205 59.771414367416135
206 59.91409098764086
207 60.13888697780533
208 60.3012437540714
209 60.22418893711461
210 60.41879161954234
211 60.71397940918017
212 60.91062836875955
213 61.04342321080366
214 61.110199052704466
215 61.12718549176684
216 61.08562832692659
217 61.027597709482855
218 61.22339280295731
219 60.86921400377739
220 59.34021723346749
221 57.098303411554134
222 55.15261278262827
223 53.07833950928946
224 51.09685998130075
225 49.2021802440072
226 47.34377307245491
227 45.56745905759724
228 43.881829881954864
229 42.19692193541156
230 40.59293330594517
231 39.07633486469387
232 37.61414202852294
233 36.203896550733795
234 34.92265287392019
235 33.73748670313286
236 32.50277744798544
237 31.289621994471908
238 30.111300948023253
239 28.981718266081085
240 27.9193444139259
241 26.915782566039915
242 25.928344354643077
243 24.943529498927372
244 24.0379481955069
245 23.13677836270631
246 22.258056092775398
247 21.490520906543612
248 20.697410560650514
249 19.953416231171104
250 19.202210931814957
251 18.470814869135754
252 17.784872292826705
253 17.121044965324096
254 16.478122281699978
255 15.87423705787401
256 15.300578483636817
257 14.722619100862346
258 14.186580518270743
259 13.724940467573177
260 13.236139257628814
261 12.745550829178347
262 12.285935995011899
263 11.842242271654518
264 11.407294022617867
265 11.03332961327104
266 10.71072834257531
267 10.379975849362864
268 10.003172567915035
269 9.63942217450059
270 9.28865814738167
271 8.977382443258165
272 8.691107064563761
273 8.519683837719098
274 8.227996582075221
275 7.957331505095289
276 7.700597632617408
277 7.433292073621177
278 7.189806350628064
279 6.949477221052715
280 6.729978897567513
281 6.5394466103687945
282 6.306391752341522
283 6.12394302295025
284 5.908583860906849
285 5.697591351178129
286 5.550226205122093
287 5.383940158751319
288 5.226019534104399
289 5.067049818912789
290 4.909188467079249
291 4.769651640015471
292 4.618043667696921
293 4.513535335677171
294 4.411312628337388
295 4.317309630000949
296 4.192862504155375
297 4.070927563168343
298 3.966368016804477
299 3.860813628204491
300 3.73899142699861
301 3.6495594965903932
302 3.5577734693252845
303 3.4635285073811555
304 3.369969985924091
305 3.264381607526996
306 3.1608365823662905
307 3.0615856068396905
308 2.97373634280838
309 2.8894485851176985
310 2.827389192764392
311 2.7434860796546316
312 2.680062515415146
313 2.6059633933174196
314 2.557248061875727
315 2.4986459946308264
316 2.441870917979765
317 2.3841064897278414
318 2.3144277313023878
319 2.2579200454845183
320 2.224433974921057
321 2.19897440927857
322 2.159415462703241
323 2.2026300289615652
324 2.1511580014805296
325 2.1066807443731506
326 2.058964361045665
327 2.014550273509504
328 1.9599539053682076
329 1.9353651928011923
330 1.8792392646677354
331 1.8225803057315042
332 1.798229860415607
333 1.7627868728808909
334 1.7263442957420234
335 1.6856171365999244
336 1.6478461023047102
337 1.6243650152152036
338 1.5947270144487657
339 1.55010770242892
340 1.5160047472719094
341 1.4778198033700396
342 1.483250767445715
343 1.4697342926774546
344 1.4524444248355173
345 1.4336667582754736
346 1.4122430354577518
347 1.3799981320312533
348 1.3707306676410733
349 1.3729924793434538
350 1.3498427642991402
351 1.31929279404873
352 1.2869398852900413
353 1.2957651601559563
354 1.2858640354704227
355 1.3096955225181734
356 1.423091209632674
357 1.3979515057063083
358 1.3872302282210474
359 1.3555318673131114
360 1.3367242201583407
361 1.3202238673692843
362 1.296039956781546
363 1.2752312710803002
364 1.2534634912618337
365 1.2294084599705069
366 1.2148635630559272
367 1.2048248748545243
368 1.1933845745552858
369 1.1821366196965508
370 1.160759651822241
371 1.1639304256996503
372 1.1397530906510998
373 1.1210730184041118
374 1.100541830473332
375 1.0984743602962386
376 1.0890309978926902
377 1.136314008372887
378 1.1510987668917285
379 1.1265478838939866
380 1.1216723297967774
381 1.11415226046421
382 1.0922325619457327
383 1.08536889636774
384 1.0852885200288045
385 1.0713560430016067
386 1.0422905485714002
387 1.0590227013664955
388 1.0467419855308873
389 1.049608920285428
390 1.0391019550224574
391 1.048918280574715
392 1.0321902248147627
393 1.013227017184587
394 1.0170146829895164
395 1.0168520609319407
396 1.008289349934875
397 1.0035424549508956
398 1.0270667795586943
399 1.0059183883524243
400 1.015052726087611
401 1.000688162214015
402 0.9811989476190268
403 0.9650455368720563
404 0.9413669161821193
405 0.94256050070799
406 0.9189551099719114
407 0.9108050037016883
408 0.9469394324406173
409 0.9446322921440865
410 0.9632619172665837
411 0.9650554516884751
412 0.9560302945899212
413 0.9403707686922943
414 0.9257369934813737
415 0.9160807732065959
416 0.9128777511625125
417 0.8982930953244715
418 0.8863747337751086
419 0.87811676626422
420 0.8677818962873052
421 0.8539752618482314
422 0.8416871671093893
423 0.8319852564522523
424 0.8423222977234477
425 0.8415187070330188
426 0.8474510749714156
427 0.8619710882382461
428 0.847145936195024
429 0.8610605192978427
430 0.8529922387610492
431 0.8547768003162679
432 0.8499653418849332
433 0.8504524605970855
434 0.8441224315508346
435 0.8347837223606341
436 0.8204395480644885
437 0.7997569876828873
438 0.7986943816275295
439 0.7926111722845428
440 0.7951902152972677
441 0.7789923444209769
442 0.7689493416622052
443 0.7629382718139373
444 0.7581267731327295
445 0.7618113668220018
446 0.7504983526108475
447 0.7499306442372268
448 0.7397376165200075
449 0.726752379175425
450 0.7253994168282795
451 0.7221191083273029
452 0.7609272806482963
453 0.7602574786709593
454 0.7490822482052109
455 0.7503165663023996
456 0.7453394615598772
457 0.747006780602633
458 0.7290271522561199
459 0.7172827138311371
460 0.7177417823535828
461 0.7338555345820806
462 0.7528573053750262
463 0.7518080402992939
464 0.7642506232665502
465 0.7590272575271876
466 0.7598467754314471
467 0.765207175529146
468 0.7558697976147628
469 0.741108521179392
470 0.7539814264966892
471 0.7544649591052192
472 0.7695156528748647
473 0.7547884721626392
474 0.7434353025205637
475 0.7628974753525215
476 0.7504172981430567
477 0.7563716986132154
478 0.7448817012668723
479 0.7785816480029653
480 0.7858810265786941
481 0.7948926922128268
482 0.7904200930546216
483 0.783417546583223
484 0.7788595019869012
485 0.7715530333599245
486 0.7585157584871015
487 0.7665852534276669
488 0.7732663172734917
489 0.7883703615225961
490 0.786540554452996
491 0.7975024887150838
492 0.799195698142797
493 0.7826542277199766
494 0.7764608426035605
495 0.7619251869125364
496 0.821326937657366
497 0.8575012612081115
498 0.8557458839575334
499 0.8483672801123244
500 0.8567476340819734
501 0.8720229341466778
502 0.8647014804727093
503 0.851322617536245
504 0.8481105020368167
505 0.8357879174648433
506 0.8260671169063161
507 0.8220283016035626
508 0.8344483260668787
509 0.8771568885021882
510 0.8869214445102475
511 0.8967094556680101
512 0.8861399212195374
513 0.8862087133196017
514 0.892518660358789
515 0.8747266530606302
516 0.8640848472848416
517 0.8565472203543792
518 0.8364738027584437
519 0.8299132238365255
520 0.8158578612844438
521 0.8054090257001674
522 0.7973267700949722
523 0.796939083612149
524 0.7938777526564222
525 0.7864457501277001
526 0.770272025201237
527 0.7559693367034976
528 0.7502317875197355
529 0.7451210428200251
530 0.7433027219251724
531 0.7362268915561829
532 0.7301382538679555
533 0.7379756440240015
534 0.7425024161560735
535 0.7451492790236897
536 0.7789130243150193
537 0.7883963576044979
538 0.7960699860026897
539 0.786170958048762
540 0.7876539575724388
541 0.7974021938550568
542 0.7929558256706655
543 0.7855651747787802
544 0.7872219163620217
545 0.8343297814121211
546 0.8240609607927336
547 0.8356772225485043
548 0.8241529184268922
549 0.822240633958724
550 0.8268618073559131
551 0.8174535662592131
552 0.81719718613196
553 0.8080824222450449
554 0.8052992010342243
555 0.7862401909677103
556 0.7922423510945626
557 0.7862406464101866
558 0.7706433630434243
559 0.7658356938809348
560 0.7707043143520844
561 0.7650374332235313
562 0.7539007744081252
563 0.7496700335725024
564 0.7416530608600915
565 0.7261451924722224
566 0.7127356492293377
567 0.6975268820079751
568 0.7025141635505684
569 0.7398456399244976
570 0.7655020285495014
571 0.7744033071185725
572 0.7750294718848942
573 0.7654878356890882
574 0.7622866532689017
575 0.8010736803663197
576 0.83899233410649
577 0.8344997181687936
578 0.824070451852576
579 0.8188111049866268
580 0.8060593325975334
581 0.8407387744987468
582 0.8278765445949742
583 0.8113337400551681
584 0.8134070922405673
585 0.8110460439466782
586 0.804378130444004
587 0.7924781010514519
588 0.8105181387386867
589 0.8139542211231758
590 0.8098058621699281
591 0.8314560298147837
592 0.8417725928923014
593 0.8495410035044285
594 0.8805798858628383
595 0.8656271492012864
596 0.8603800485363499
597 0.8847048696540722
598 0.8734194659148264
599 0.8524485160864066
600 0.8411459485819446
601 0.8343359272271378
602 0.835569337092306
603 0.8262500998679476
604 0.8243202074304331
605 0.8457087098926971
606 0.8442076892687322
607 0.840741366168548
608 0.8409745273741787
609 0.8336197797594552
610 0.8520515098126251
611 0.8422560087909698
612 0.8293940933283761
613 0.8099089700120778
614 0.7933875054269149
615 0.7990935269158179
616 0.7947049031909423
617 0.7881297526426895
618 0.7867145784201204
619 0.7737695693462437
620 0.7592029289047912
621 0.7645538580998485
622 0.7612073270377383
623 0.7639465397454056
624 0.7722891684063313
625 0.7838926701632359
626 0.776888683776981
627 0.7855989187397426
628 0.7700111601629444
629 0.7619476180757115
630 0.7740237930283673
631 0.8054036737083967
632 0.8022052485107346
633 0.8015555873490874
634 0.8099478434093232
635 0.8141432919857315
636 0.8003939822866005
637 0.8166945592199538
638 0.8340647539098782
639 0.8606408623638307
640 0.8676965640520165
641 0.8577070247435657
642 0.8416585013783052
643 0.836838411603486
644 0.8314216320860816
645 0.8290592227809345
646 0.828080520271963
647 0.8159017068973395
648 0.8190114863229929
649 0.8214051775760491
650 0.8124469191904579
651 0.8057840883611824
652 0.7978453890341298
653 0.7975977485055571
654 0.7937823924398789
655 0.7928970050669395
656 0.7784539895044591
657 0.7916858846618748
658 0.7945439672767916
659 0.7923804920757471
660 0.7876318059988002
661 0.77356191286251
662 0.7947857475334442
663 0.7948655583564829
664 0.7948320506213702
665 0.8225683372365814
666 0.8285729501610826
667 0.8220828769096938
668 0.8186870158510083
669 0.8843152108552754
670 0.8697861023402501
671 0.8581338165171888
672 0.8446840706072835
673 0.8361730381012064
674 0.8359782815494625
675 0.8402291841828754
676 0.8353518067876978
677 0.8332520839512699
678 0.8276431419158802
679 0.8310387656145389
680 0.8228966065125337
681 0.8097778065626986
682 0.7995886420917597
683 0.7903989847921642
684 0.8007370377893211
685 0.7981657030306387
686 0.7877324032428196
687 0.7893584264752989
688 0.7729103199451405
689 0.7691737157110884
690 0.7886972388988515
691 0.7789393682281631
692 0.7888334189775642
693 0.7781923650573188
694 0.7714853476006897
695 0.7624410193949682
696 0.7741685877145477
697 0.7597805543678385
698 0.7515317300361736
699 0.7491562418820782
700 0.7414495035958902
701 0.7515907023627273
702 0.7416028330965373
703 0.7336576395172721
704 0.7290839864844153
705 0.7250503318634868
706 0.7392378015190754
707 0.7406230420785803
708 0.7547096847993262
709 0.7444436717802834
710 0.7477094803113242
711 0.7621786725216267
712 0.7699662134741531
713 0.7675230458914575
714 0.7692363655981734
715 0.7825843156103711
716 0.7751824761673112
717 0.7677223932097813
718 0.7654115017464426
719 0.767028026477774
720 0.7551124153327575
721 0.7553958446497029
722 0.7460245945949656
723 0.7342991698118763
724 0.7196761688114126
725 0.7160671650490651
726 0.7300487712862863
727 0.7257330638759696
728 0.7344397221525157
729 0.7293065669335637
730 0.72327773514877
731 0.7475664783621832
732 0.7769769206277013
733 0.7802808050746929
734 0.7683431527578666
735 0.7724162787029651
736 0.7673251146172244
737 0.7684044228576264
738 0.7715610640572796
739 0.7795597954953762
740 0.7792098654793449
741 0.7793326500886205
742 0.770978925078778
743 0.7632304977499632
744 0.748109357216293
745 0.747017584613464
746 0.7489457592937613
747 0.736810839440291
748 0.7261945399336199
749 0.7171992867760492
750 0.7126512613828563
751 0.7016035716486324
752 0.7271469423216107
753 0.7304716003286349
754 0.7339103749641929
755 0.7348409303867555
756 0.7265226727539551
757 0.7313592436608682
758 0.7653231018021158
759 0.7553393505897751
760 0.7599059001210141
761 0.7575615369495875
762 0.7516414625299814
763 0.7501007934564291
764 0.7522309536089173
765 0.7474223224315422
766 0.7436131285631631
767 0.7325133323888552
768 0.7348957481800741
769 0.7486371437328693
770 0.7685110726236333
771 0.7729051224593475
772 0.7619866690250416
773 0.765000495715795
774 0.77520225597774
775 0.7732575786546122
776 0.7787888676222922
777 0.7647960834634909
778 0.7711260265447122
779 0.7720909595500889
780 0.7721924161345207
781 0.7650904981093828
782 0.7651602295871971
783 0.7623968399992204
784 0.76418578914788
785 0.7665457443367729
786 0.7651228585701212
787 0.7533213609050051
788 0.7537952894148692
789 0.7444080169385934
790 0.7385901799842631
791 0.7421622383987105
792 0.7624421209095159
793 0.7586724032969592
794 0.7512617929647976
795 0.751525665724631
796 0.7577481546844155
797 0.7511136912151966
798 0.7558246587045364
799 0.7522884838760133
800 0.7617885704942362
801 0.7483552369146019
802 0.7476749364770715
803 0.7366924063591633
804 0.7345921481690322
805 0.7332650001521043
806 0.741785860288176
807 0.7349436934557222
808 0.719933897764082
809 0.721504363420619
810 0.7257334569412319
811 0.7576206164545575
812 0.7481181669056787
813 0.735232117919139
814 0.746633962260708
815 0.7400484524937572
816 0.7377773053031863
817 0.725014329745078
818 0.7439683139561898
819 0.7375491253433589
820 0.7243737828417719
821 0.7229455774540374
822 0.7207075056901436
823 0.7084098582667063
824 0.7003667262870311
825 0.6880951680538923
826 0.6980550298957651
827 0.6935868672769854
828 0.6909925997262426
829 0.6842800907496692
830 0.687705992462058
831 0.698847081063693
832 0.7011979637178457
833 0.700163354949124
834 0.694114284130023
835 0.6964757876668897
836 0.6917405404692463
837 0.698638549305345
838 0.6856084378451631
839 0.6721208803414594
840 0.6593460298716842
841 0.6423142393501621
842 0.6371644810156617
843 0.6373989978736616
844 0.6316926299633854
845 0.6234829990568621
846 0.628026095661768
847 0.6363021299942466
848 0.6469222781941157
849 0.6786364640986217
850 0.6926191470798474
851 0.684966400061975
852 0.7104768743995835
853 0.7137300929175978
854 0.7171664860142848
855 0.7018286128961058
856 0.7052918147331314
857 0.7178602954509723
858 0.7141373384440672
859 0.7066934853166169
860 0.7156500390712832
861 0.709217057882567
862 0.6970693683195633
863 0.7206305050512805
864 0.7360673109686442
865 0.7333477811323955
866 0.7295656609204865
867 0.7189953766764836
868 0.7116634667629617
869 0.7324993588792659
870 0.7518752576030113
871 0.781300127958166
872 0.7839104333269797
873 0.8132260443223339
874 0.8111015826911551
875 0.8206003025618525
876 0.8138604086832704
877 0.8050994920538102
878 0.832949557243902
879 0.8270121216459038
880 0.815014513898932
881 0.8054270505748248
882 0.7996581729442698
883 0.8035621780674476
884 0.7966396579417795
885 0.8008066523704553
886 0.7934419742111183
887 0.7884210499472865
888 0.7876016507670545
889 0.7902331297596941
890 0.7770033411778833
891 0.7801311216733289
892 0.7901346786820934
893 0.787882551962421
894 0.7765321417054473
895 0.7627468433888428
896 0.7554692360850787
897 0.7646752100767058
898 0.7674738394752765
899 0.7587585156059747
900 0.7665388822236958
901 0.7862404867631508
902 0.7833908244635801
903 0.7776008085422796
904 0.7704450642466738
905 0.7631987195943837
906 0.756026837653554
907 0.7396845309170623
908 0.7244560525804454
909 0.7158331940546695
910 0.6986134728380277
911 0.6820990774761008
912 0.6716830892639548
913 0.6555028037491256
914 0.6443690237645094
915 0.6342037713259046
916 0.6325025069002427
917 0.6336697401695256
918 0.6380256958078425
919 0.6374434938332034
920 0.6457057131566106
921 0.6503118929470689
922 0.671774429131755
923 0.65931010780146
924 0.6782447906080505
925 0.6891079536167719
926 0.6832979580387835
927 0.687680206165509
928 0.6824920057935712
929 0.6809534615265341
930 0.7018870552317721
931 0.7073915891267091
932 0.7468970754097396
933 0.7319077282542095
934 0.7383357837005402
935 0.7552013006439098
936 0.7510676715605706
937 0.754898389304312
938 0.7764565290328077
939 0.8032211882513383
940 0.7977033214342498
941 0.7882434197986254
942 0.8043907253516093
943 0.8071712605258352
944 0.8004957245756099
945 0.7955376657163791
946 0.793057365382992
947 0.7940980592001318
948 0.7914035374241561
949 0.7770149384690623
950 0.765461509085079
951 0.7648350271341434
952 0.7810633482272049
953 0.8448248412910957
954 0.8400186963676466
955 0.8699349920084931
956 0.8636524608446482
957 0.8536640116261132
958 0.8566657921734976
959 0.8537166979270422
960 0.8487669018337031
961 0.8429120274330718
962 0.8331245348378912
963 0.8337846484308143
964 0.8348441079355221
965 0.8306820720699013
966 0.830663251947637
967 0.8250353159977644
968 0.8190377765575797
969 0.8252766270142812
970 0.8215350061829484
971 0.8435063139788466
972 0.8475793048436008
973 0.8429245537892693
974 0.8396527140599896
975 0.8518882426883702
976 0.8444526796528021
977 0.8426770931870149
978 0.8352635788907585
979 0.8204198024831711
980 0.8139308585270362
981 0.7978677486327036
982 0.7775220258481591
983 0.7551208286537803
984 0.7378510573778148
985 0.7229223298921557
986 0.7098324280946136
987 0.7023531233265956
988 0.6867324451461734
989 0.6882923037045132
990 0.6772685044576862
991 0.6653983746673924
992 0.6541208825195466
993 0.6503281656259018
994 0.6524842195104759
995 0.6565612254737071
996 0.6559724240559848
997 0.6450932049926065
998 0.6351670885871018
999 0.6353264699417767
1000 0.6581547064429423
1001 0.6741159187585376
1002 0.6871619430519101
1003 0.6931773329127915
1004 0.7024644114455383
1005 0.7136670237234003
1006 0.7033370136823558
1007 0.7061703835531631
1008 0.7069654207145617
1009 0.7034956551850258
1010 0.7140840480228551
1011 0.7054763565263868
1012 0.6989822931999694
1013 0.7267546792912702
1014 0.7417694633928547
1015 0.7466101906581548
1016 0.7743318151877023
1017 0.7713076450309484
1018 0.7755617322331413
1019 0.771322691662869
1020 0.7712215740258621
1021 0.7605544192399116
1022 0.7751338480336348
1023 0.8325766705186226
1024 0.8434045723566439
1025 0.8348292862381393
1026 0.8381700244118636
1027 0.8236811057056179
1028 0.8162595127830639
1029 0.834275995970192
1030 0.8303781681000426
1031 0.8371125089599961
1032 0.8614848560324416
1033 0.8458990367624033
1034 0.8556276417208761
1035 0.854291736833766
1036 0.8642317151250373
1037 0.8569427821775427
1038 0.8480114634978022
1039 0.8502096374386687
1040 0.8511764379641348
1041 0.837129598291307
1042 0.8158032207429016
1043 0.7930490868999566
1044 0.7684576346751368
1045 0.7456193022851377
1046 0.7245416765588517
1047 0.7067914824648468
1048 0.6900576073398593
1049 0.6823842085838232
1050 0.6798817036372158
1051 0.703308034417252
1052 0.8394886066464826
1053 0.8487390138328554
1054 0.8441359743859399
1055 0.8411164037354882
1056 0.8644720318491915
1057 0.8764224665564042
1058 0.8740115934373374
1059 0.9025715959281931
1060 0.8981632737156906
1061 0.9033736292298727
1062 0.8923305782689299
1063 0.91834504330444
1064 0.9088220264732114
1065 0.8999937583948969
1066 0.8957063988290613
1067 0.9117971809356213
1068 0.909070793910668
1069 0.9032514770843952
1070 0.8933642448958721
1071 0.8909570505879276
1072 0.8869013005917511
1073 0.8727398428032168
1074 0.8597240215054984
1075 0.8472554692092411
1076 0.8485244634084795
1077 0.8522718064103709
1078 0.847654792470276
1079 0.8644565681439935
1080 0.8581883098340715
1081 0.8701813606468963
1082 0.8981121527172752
1083 0.8984748371621116
1084 0.8918184221914899
1085 0.8850799794119465
1086 0.908333851642016
1087 0.8982405319140624
1088 0.8871792219733984
1089 0.8816845178833344
1090 0.8984053539248051
1091 0.8922023437171106
1092 0.8754196116798779
1093 0.8651486801859948
1094 0.8719465250000235
1095 0.8696953045702345
1096 0.8823790894177477
1097 0.8722740497229566
1098 0.8713227507432693
1099 0.8741790454879752
1100 0.8623520958219498
1101 0.8529745258700719
1102 0.8519079527762224
1103 0.8496877090915368
1104 0.8406602987188783
1105 0.8164688655065204
1106 0.7977611722875467
1107 0.7740168625618106
1108 0.753002663406633
1109 0.7301605693585009
1110 0.7069217219560091
1111 0.686796948828911
1112 0.6674638194876653
1113 0.6546702808922112
1114 0.635569119153915
1115 0.622130665801352
1116 0.6087680215035828
1117 0.5941096541379385
1118 0.5813360623740218
1119 0.5676484573388497
1120 0.5583357882991065
1121 0.5483815543879778
1122 0.5360816971167902
1123 0.5306358035361871
1124 0.5207339934549502
1125 0.5255457648119782
1126 0.5294575145211313
1127 0.5457287728996989
1128 0.569223738543844
1129 0.5880962719557851
1130 0.6050522835300509
1131 0.6003007523931171
1132 0.6115455095822914
1133 0.6107136403803523
1134 0.6254256567466152
1135 0.6292040340702489
1136 0.630180980574991
1137 0.6566665140872299
1138 0.6555971824366936
1139 0.6770127811448605
1140 0.678719407218856
1141 0.6733588478887105
1142 0.6823091591324585
1143 0.6854208928687687
1144 0.7178750059175729
1145 0.7274073260884197
1146 0.7200969260821926
1147 0.716611057889059
1148 0.7334911875827964
1149 0.7384509027742132
1150 0.7276956654925716
1151 0.7826545561643288
1152 0.808376551613392
1153 0.8044548443294556
1154 0.800482396657023
1155 0.7963940580392872
1156 0.7906854824367812
1157 0.7916454369211946
1158 0.8037378802459612
1159 0.8184419856693574
1160 0.8146605284603561
1161 0.8260837892914669
1162 0.8157535518481833
1163 0.8019955538609841
1164 0.8204231424173793
1165 0.8391814417866889
1166 0.8519452655052088
1167 0.8436953252627218
1168 0.8453620691493717
1169 0.8395135679513684
1170 0.8356251528428434
1171 0.8399577332168869
1172 0.8324894405354902
1173 0.8165163266350802
1174 0.8109440074002608
1175 0.817663118843637
1176 0.8156144038868623
1177 0.8190976934094673
1178 0.8118076536238675
1179 0.79792270730005
1180 0.7963454233854192
1181 0.7970309097105136
1182 0.7830741632300571
1183 0.770184670537392
1184 0.7621851104161564
1185 0.7662384488653362
1186 0.7601807404046125
1187 0.7775349150304
1188 0.7723431587496051
1189 0.7585063517998003
1190 0.757247642052622
1191 0.7811198801315274
1192 0.7869641178106025
1193 0.8021738703136301
1194 0.8190147897529904
1195 0.8231383581632961
1196 0.815922937119446
1197 0.8152342125955642
1198 0.8103737969925464
1199 0.8703497757540645
1200 0.8743882044070308
1201 0.8675250009068144
1202 0.8781746330473558
1203 0.8641504123045969
1204 0.8712827533210876
1205 0.8582346491391272
1206 0.8512502908869463
1207 0.8743224562135564
1208 0.8657153381332579
1209 0.8627820619051613
1210 0.8633290163855235
1211 0.8627559660867278
1212 0.8623392762472629
1213 0.8660361623036397
1214 0.9080568701962111
1215 0.9294705837436759
1216 0.9506563498775561
1217 0.93315779143797
1218 0.9128598173290084
1219 0.9109239093619558
1220 0.9282789403900046
1221 0.9157667403940373
1222 0.9083924566637811
1223 0.9005917664299017
1224 0.8910264256758105
1225 0.8840182748118012
1226 0.874134116104367
1227 0.871567358017207
1228 0.89180289098804
1229 0.9042982866820571
1230 0.9015302060057893
1231 0.8920715631196725
1232 0.882170639698235
1233 0.8633325994463675
1234 0.8584423929713074
1235 0.8568596904090395
1236 0.841206981131846
1237 0.8306646014286874
1238 0.8282907633091987
1239 0.8451142544731434
1240 0.8443398873650944
1241 0.8405710410903576
1242 0.8320039864274473
1243 0.8467043339504042
1244 0.8454192947214015
1245 0.8852294199941894
1246 0.8995632746157001
1247 0.8949697695760215
1248 0.8956375142317563
1249 0.8969110049427277
1250 0.8928584951713269
1251 0.9155587378132232
1252 0.9093981356965627
1253 0.9060485956745353
1254 0.9105233034354807
1255 0.9016224320164846
1256 0.8957424673622434
1257 0.8881498179050928
1258 0.9167696111423262
1259 0.9338476596655625
1260 0.91572900036875
1261 0.9062553579357057
1262 0.8935981619959471
1263 0.8702357315443878
1264 0.841267965190988
1265 0.8122356062714516
1266 0.7850835978141159
1267 0.7585463582227382
1268 0.7343589569911652
1269 0.7115447075432997
1270 0.6877772659641486
1271 0.6653282587009498
1272 0.6438526447391518
1273 0.626569752352867
1274 0.6092131577537974
1275 0.5912010751165916
1276 0.5751693075999018
1277 0.5608134264781149
1278 0.5479173944746442
1279 0.533966529949966
1280 0.5214814272821795
1281 0.5081126821781108
1282 0.4985425430416804
1283 0.4952339831037425
1284 0.5076041610574593
1285 0.5341029064864675
1286 0.5380999079184273
1287 0.5625526120968758
1288 0.8041656409748358
1289 0.9940804506334026
1290 1.0245737193265554
1291 1.0080565539759454
1292 1.0180737769718198
1293 1.0161232208536934
1294 1.0041116489977893
1295 0.9874869034456462
1296 0.9764873180065021
1297 0.9617526117632005
1298 0.9545940734415017
1299 0.9593360878208718
1300 0.9474075088173992
1301 0.938056543782713
1302 0.9172921021113627
1303 0.9080119178166975
1304 0.8966200334805081
1305 0.8839091791643411
1306 0.8796987653620582
1307 0.8708157874373825
1308 0.8578313486560184
1309 0.8418072717741112
1310 0.8336418293236946
1311 0.8376497413882001
1312 0.8349277295431115
1313 0.815916839603187
1314 0.8047747277586692
1315 0.794713133590842
1316 0.8090483880073626
1317 0.805088923277938
1318 0.80909016121294
1319 0.8157675750306369
1320 0.8205421323537017
1321 0.8066302666796176
1322 0.8082831201550454
1323 0.7988529216847714
1324 0.7833622101241833
1325 0.7609865466764817
1326 0.7585884109385447
1327 0.7760251808390348
1328 0.7827952894703649
1329 0.7918197477448202
1330 0.7833577158989621
1331 0.8282253008737531
1332 0.8223537727915013
1333 0.8167792883910276
1334 0.8063804854113721
1335 0.7905586917667985
1336 0.7733885832081366
1337 0.7777160192965705
1338 0.7725335644187998
1339 0.7665951432240948
1340 0.7815771150853235
1341 0.8021907293368511
1342 0.7880654050724633
1343 0.7794463517541135
1344 0.7721696810045894
1345 0.7723624920881884
1346 0.7787327017642531
1347 0.7700884162667695
1348 0.7518203973917563
1349 0.7700525585417073
1350 0.7602116750247787
1351 0.7860685555938905
1352 0.8484934137755985
1353 0.8446374275408991
1354 0.8367499731229164
1355 0.819659438568737
1356 0.8107932789894677
1357 0.8049599977808458
1358 0.7943729879714498
1359 0.7912047853194839
1360 0.7830703577168329
1361 0.785749032298587
1362 0.7733052726509232
1363 0.7701426092737246
1364 0.7666302609817248
1365 0.7542193377168226
1366 0.7399426859873284
1367 0.730454021892992
1368 0.7252122958271887
1369 0.7220315700252906
1370 0.7061187799750017
1371 0.8819948012792107
1372 1.1936735515497492
1373 1.3662648824371117
1374 1.49914601513502
1375 1.5228636973423488
1376 1.4848675571019476
1377 1.4468034769688716
1378 1.4143925421563526
1379 1.4064680701695742
1380 1.3802100163751867
1381 1.3869908374603148
1382 1.370131197243538
1383 1.4153294107687189
1384 1.3798685871735104
1385 1.3509811897045474
1386 1.336222281888841
1387 1.351839778063531
1388 1.350080856002697
1389 1.3341981220406751
1390 1.31660128823629
1391 1.3104776062288825
1392 1.2799616392241397
1393 1.2475034146262092
1394 1.2229600581466646
1395 1.195847969739023
1396 1.2425616135706647
1397 1.2631879173250449
1398 1.2506266448407477
1399 1.219980546523508
1400 1.1978875878759234
1401 1.1936159118213714
1402 1.1661777713143895
1403 1.1453488620242402
1404 1.1216618781019474
1405 1.0962217006984338
1406 1.069341142252121
1407 1.0456419140269722
1408 1.0347559707612228
1409 1.040912276805558
1410 1.0216164370168443
1411 1.0007227754231667
1412 0.9786559637651631
1413 0.959970863015976
1414 0.941310143213291
1415 0.9248785175178164
1416 0.9109428506168827
1417 0.8935794394476272
1418 0.8954976494729671
1419 0.9019878662317987
1420 0.8853302669165942
1421 0.871410419499734
1422 0.8866649586674372
1423 0.9047798121684679
1424 0.8994788595140387
1425 0.9086308994333265
1426 0.9043306525212198
1427 0.9034709956266388
1428 0.8842300356080065
1429 0.869415399630509
1430 0.8566866982218033
1431 0.8433065277853542
1432 0.8348467904254667
1433 0.8292875622464866
1434 0.8190868206208851
1435 0.8067498262776528
1436 0.804409281920331
1437 0.8042651452473296
1438 0.8001336357174992
1439 0.807460971566056
1440 0.9286159306360119
1441 0.9403292761397464
1442 0.9276544741498279
1443 0.9093565013922336
1444 0.8913161154337796
1445 0.8938169321162567
1446 0.8951982093730506
1447 0.9190710747723928
1448 0.9015062587055642
1449 0.8834345751182215
1450 0.9180853922216407
1451 0.9038904806037388
1452 0.9194893472501248
1453 0.909925793355756
1454 0.9119869837020458
1455 0.9594531761754909
1456 0.9624500409048138
1457 0.9478917321394551
1458 0.9296620716481192
1459 0.9445990922376477
1460 0.9381450283408954
1461 0.916507176169872
1462 0.8984230497293653
1463 0.8883692003978173
1464 0.9274196683334376
1465 0.9115177709192355
1466 0.8990424210046124
1467 0.8977967693976984
1468 0.8938379325025505
1469 0.8835221903627057
1470 0.8755257170626828
1471 0.8760669785897495
1472 0.8512192129126593
1473 0.838935804973626
1474 0.8201106040655693
1475 0.8190619042598121
1476 0.844571365134551
1477 0.8446953157873963
1478 0.8308915764986734
1479 0.8185578576568332
1480 0.8012895233130487
1481 0.8134203220762584
1482 0.7972611429913563
1483 0.7853788629088718
1484 0.7858127860622064
1485 0.7931259915293561
1486 0.7867140747633858
1487 0.7708901461885039
1488 0.7587906910597015
1489 0.7714612864305318
1490 0.7738100982746674
1491 0.7714204193246131
1492 0.7847185235833373
1493 0.8164036075452913
1494 0.8216255369214683
1495 0.8563202951605038
1496 0.8608363144827894
1497 0.8460111678117025
1498 0.8227830242305967
1499 0.7986068317290091
1500 0.7767749167070087
1501 0.7547907010332993
1502 0.7329951921277865
1503 0.7124552581581429
1504 0.6949263237124287
1505 0.6797238344791118
1506 0.6633501046149789
1507 0.6498954093430336
1508 0.6338817412343607
1509 0.6203648715820942
1510 0.6076117389714234
1511 0.5949828721676671
1512 0.5863981467825576
1513 0.5778766796685646
1514 0.5882218527650362
1515 0.6311087458433731
1516 0.6801059342048896
1517 0.7232403151344095
1518 0.7281082217417633
1519 0.7258823086802211
1520 0.7293375111296231
1521 0.7634009190168698
1522 0.7502684778004698
1523 0.7408901791209165
1524 0.7816491444531863
1525 0.800693974710603
1526 0.7927138061072333
1527 0.7857720924647971
1528 0.7920439264869172
1529 0.7807692474242778
1530 0.7782062172081091
1531 0.7750759490630609
1532 0.7649680941723781
1533 0.7690965940585531
1534 0.7646657497792007
1535 0.747586059905846
1536 0.7416456904117595
1537 0.7300066221818652
1538 0.7190705491732337
1539 0.7128344378879975
1540 0.7390076905571891
1541 0.7467810343844742
1542 0.757160706068913
1543 0.7563236566217376
1544 0.7561158689953977
1545 0.7415859106583991
1546 0.7275286723885143
1547 0.7336177082565758
1548 0.7412748541229818
1549 0.7311728467151655
1550 0.783613647521954
1551 0.80367680669165
1552 0.7997569780388863
1553 0.7996352970394834
1554 0.7947770345349783
1555 0.8126013428883868
1556 0.8295418785049209
1557 0.8314008691506549
1558 0.8181511165930676
1559 0.8436245229932602
1560 0.842065022134005
1561 0.8537513781117735
1562 0.8691208753230198
1563 0.8674203707479212
1564 0.8465558605519384
1565 0.8382130643058645
1566 0.8314704177527159
1567 0.8325419200258928
1568 0.8236324388969422
1569 0.8186512018680776
1570 0.8050707130643779
1571 0.7940677815558126
1572 0.7765369291009198
1573 0.8260911411447791
1574 0.8531845630689406
1575 0.8662077952672952
1576 0.8735182639813127
1577 0.8756739839575993
1578 0.8904348929985627
1579 0.8999359551128142
1580 0.8797190102075612
1581 0.8639546608838569
1582 0.8517239840883097
1583 0.9871252719174672
1584 0.9650170870752747
1585 0.9474836580317206
1586 0.9286750254868894
1587 0.9271644820886259
1588 0.9348537897563985
1589 0.917715158270606
1590 0.9385434479075055
1591 0.9344479121918107
1592 0.9341813910618034
1593 0.9189262922300218
1594 0.9038375160641384
1595 0.8860629653110926
1596 0.8830697341218564
1597 0.8850755980413625
1598 0.8792913867722194
1599 0.8696277260171533
1600 0.8785727921332223
1601 0.8601887913439104
1602 0.8451836286581548
1603 0.8478124275908938
1604 0.8484334593470837
1605 0.8444948357255727
1606 0.8334676870570226
1607 0.8209158970487881
1608 0.8103927076390146
1609 0.8114239997537849
1610 0.7999079947836707
1611 0.7842568395119006
1612 0.7763898791643498
1613 0.7775126355086955
1614 0.7691212309076415
1615 0.7600357747766399
1616 0.7507705830186691
1617 0.7444305162992655
1618 0.748522652392627
1619 0.7410672327560319
1620 0.7575993102650193
1621 0.7463807537183957
1622 0.7295872295508463
1623 0.7226188878662843
1624 0.7269273279630617
1625 0.7286971953609396
1626 0.7198345347840146
1627 0.7180516084560106
1628 0.7107670986713281
1629 0.703193599003545
1630 0.7105524018198008
1631 0.7330561061198816
1632 0.7474728134429114
1633 0.7593047591059316
1634 0.7555609881719186
1635 0.7750021638048225
1636 0.7770594764541877
1637 0.8651841027064726
1638 0.8537026448123728
1639 0.8354675870504631
1640 0.8220529681541627
1641 0.8083813821580201
1642 0.799481996263472
1643 0.7792600683903099
1644 0.7613713052748706
1645 0.7474009057866843
1646 0.7395444687151186
1647 0.7337057585422652
1648 0.7219269980708966
1649 0.7160302471067378
1650 0.7248960416773759
1651 0.7091336682578913
1652 0.6946838248884706
1653 0.6900685777024529
1654 0.6921759186555242
1655 0.687769127402474
1656 0.6817024576070454
1657 0.6801954716057618
1658 0.6800394739924979
1659 0.6769223281374882
1660 0.6632627874420589
1661 0.6853736701233623
1662 0.6906126253113491
1663 0.6863063256570604
1664 0.68204659763848
1665 0.7413004856975884
1666 0.7308442631591267
1667 0.7464852472652141
1668 0.7507606745389759
1669 0.7423754668624623
1670 0.7254478065882531
1671 0.7096990526643836
1672 0.7360550825149101
1673 0.7414475818962398
1674 0.728280564424373
1675 0.7273188531295711
1676 0.7270283477837436
1677 0.7445807742888996
1678 0.738227854243504
1679 0.7282778382948352
1680 0.7158356436911897
1681 0.7113606798140475
1682 0.7026645249256036
1683 0.7019987146789668
1684 0.6927553944021072
1685 0.6857691233826317
1686 0.6717757242651735
1687 0.6630928689944967
1688 0.6641319696247099
1689 0.658944855913371
1690 0.6762927170090355
1691 0.6724166614740066
1692 0.7496324936670017
1693 0.7384280348994251
1694 0.7281112548759239
1695 0.7303549184229338
1696 0.7214106163847879
1697 0.7075050986214595
1698 0.700956294991622
1699 0.6935327931706563
1700 0.6852805748718551
1701 0.6788515372470809
1702 0.6709842811956859
1703 0.6605231562561725
1704 0.6598362523552288
1705 0.6484800970292116
1706 0.6711764466746155
1707 0.6631031491308015
1708 0.6580929614077646
1709 0.6686073208421317
1710 0.6652266302757623
1711 0.6718057036548698
1712 0.6661343598168921
1713 0.6514278246414341
1714 0.6501882449523011
1715 0.6403017693417449
1716 0.6509378414831121
1717 0.6525534698028473
1718 0.6577148522789601
1719 0.6469880977516522
1720 0.636183976610725
1721 0.6327850669352761
1722 0.6289147685277147
1723 0.6216878291286989
1724 0.6270518451666024
1725 0.6202158009358618
1726 0.6113157669801391
1727 0.6169836830739622
1728 0.6340493980743721
1729 0.628024687807506
1730 0.6535725397923061
1731 0.6604122061238444
1732 0.6576565977236619
1733 0.6688097301516154
1734 0.6657544876427696
1735 0.664079349146522
1736 0.6803249995464009
1737 0.6798540916050458
1738 0.7008098884823738
1739 0.7063345282855436
1740 0.7117546410036556
1741 0.7152969445136447
1742 0.7087524402243679
1743 0.7026831328042007
1744 0.6963098913683684
1745 0.6970677833724965
1746 0.6877412449418517
1747 0.690972001219643
1748 0.7042005685826165
1749 0.706169067633192
1750 0.695310877107781
1751 0.6827879934909011
1752 0.6756567879497777
1753 0.6818386837113601
1754 0.7080457893440469
1755 0.7059401202149168
1756 0.727975981442943
1757 0.7237198295694592
1758 0.7254988216249364
1759 0.7182697029918526
1760 0.7065282229936216
1761 0.7030440601588548
1762 0.692441156687724
1763 0.6814483772749811
1764 0.6843516169291382
1765 0.6851912247421765
1766 0.6797686958823553
1767 0.6872178764133532
1768 0.693198827331246
1769 0.6780539238233064
1770 0.6688243794037864
1771 0.6595740684552633
1772 0.6616896200813562
1773 0.668393433643337
1774 0.6726554374622075
1775 0.6710102478540072
1776 0.6974667356019161
1777 0.7041501779937829
1778 0.7178309062914285
1779 0.7201124136303664
1780 0.7266607313936664
1781 0.7235768003829535
1782 0.7176526939027233
1783 0.7055641916887297
1784 0.7036601266778201
1785 0.7201561291231285
1786 0.7339296290773343
1787 0.7245530901332382
1788 0.7455554715687511
1789 0.7415225829176946
1790 0.7398603949988356
1791 0.7443911420359183
1792 0.772410419496577
1793 0.7778195615778306
1794 0.7688513695073534
1795 0.7584536019681748
1796 0.7607961410189659
1797 0.8006016158951142
1798 0.7912915661078684
1799 0.8134297317806889
1800 0.8080333418803398
1801 0.7923066106507851
1802 0.7785282638109019
1803 0.7677873066583708
1804 0.818456030110582
1805 0.8642858165539155
1806 0.8470496172572026
1807 0.9346514448332426
1808 0.9235639266150656
1809 0.9128891628064336
1810 0.9000806723090305
1811 0.8818043131482259
1812 0.9303657969491641
1813 0.9165337596413085
1814 0.9230039873847696
1815 0.9099998655921858
1816 0.8923755703270151
1817 0.9296513766532549
1818 0.9197203179417305
1819 0.9057603566858315
1820 0.8967843259480174
1821 0.8856053293782878
1822 0.8826907402098572
1823 0.8640847612060696
1824 0.8734666535459499
1825 0.8694794443203369
1826 0.8740396695466056
1827 0.862101556426848
1828 0.8763492290294113
1829 0.8641376728107889
1830 0.8517465921295859
1831 0.8407706838396386
1832 0.8260489774818949
1833 0.8328746378209702
1834 0.8383216599181361
1835 0.8378662026990916
1836 0.8292875405328652
1837 0.8207832134757803
1838 0.866820932857909
1839 0.8837127639718194
1840 0.8745103097131277
1841 0.8609391389222386
1842 0.8647524273656017
1843 0.8533887821083025
1844 0.844120710580642
1845 0.8344323987546858
1846 0.8367312033035967
1847 0.8430186365215243
1848 0.8334400991703247
1849 0.8213456185815214
1850 0.8267315259081777
1851 0.8264480908599721
1852 0.8241452768959079
1853 0.8390624796297524
1854 0.8283931321842374
1855 0.8147983764917912
1856 0.8189146880720864
1857 0.809925186397981
1858 0.8050480393434695
1859 0.8031427822413328
1860 0.8252314406408324
1861 0.8215233392705981
1862 0.8084456336929999
1863 0.8298823652014033
1864 0.8924356357735355
1865 0.8774847914427735
1866 0.8930150132422902
1867 0.884763893972454
1868 0.8940436691175796
1869 0.8800886482557387
1870 0.8724500517449034
1871 0.8624263887361482
1872 0.8524455162921478
1873 0.8469259343217175
1874 0.8440990649283469
1875 0.8298733058249688
1876 0.8374121607078762
1877 0.8540492810784978
1878 0.8319589278664105
1879 0.828358300471372
1880 0.8409732467279625
1881 0.8660229646363189
1882 0.8680353028932315
1883 0.9233511000861686
1884 0.9129185498012626
1885 0.9046698071924136
1886 0.8895295714238405
1887 0.8844040179622373
1888 0.8921817435685623
1889 0.8885443869042715
1890 0.8871739353226479
1891 0.8698783824732239
1892 0.8523557828606304
1893 0.837653078929305
1894 0.8257948575729963
1895 0.8198815912233324
1896 0.8057494735356562
1897 0.7912036194677948
1898 0.7951639718266107
1899 0.7952821404893818
1900 0.8032592675946564
1901 0.7994215806443071
1902 0.7950927768989258
1903 0.7921549818961837
1904 0.7923099700152423
1905 0.7817531449454654
1906 0.7688289772490499
1907 0.7520754783251559
1908 0.7566742499925675
1909 0.7424993890444391
1910 0.7389670727946699
1911 0.7392538321842685
1912 0.7397965305571458
1913 0.7419745901063576
1914 0.7316265924296631
1915 0.7214209503758614
1916 0.7274501644431182
1917 0.7258378641879569
1918 0.7155453938327379
1919 0.7046486189168514
1920 0.7016272940203018
1921 0.6972613098222388
1922 0.6915715968546463
1923 0.710100638440235
1924 0.7136130953658449
1925 0.7169006926219618
1926 0.7124567416281571
1927 0.7049186186494883
1928 0.7164036664539138
1929 0.7131810387283352
1930 0.7098381074639414
1931 0.713884543663286
1932 0.7283626757540165
1933 0.7232146685504665
1934 0.7213373100746453
1935 0.7278025051128861
1936 0.7265781389841914
1937 0.7452516712074864
1938 0.745351553325768
1939 0.7540542822138218
1940 0.7547153003744657
1941 0.735366354152611
1942 0.7300090056859974
1943 0.7216990664651957
1944 0.7239586155662691
1945 0.717911687145511
1946 0.7371413422856042
1947 0.7350920934836394
1948 0.772074708384233
1949 0.803574237404957
1950 0.7927540822669306
1951 0.7804702521443613
1952 0.774227122826757
1953 0.7722138276272015
1954 0.7546682536016913
1955 0.7428985771052132
1956 0.7494138098848916
1957 0.7421784509594902
1958 0.7269236881201767
1959 0.7151518512151441
1960 0.7144701245427001
1961 0.7141711886115063
1962 0.7055596101542292
1963 0.707018392100477
1964 0.7107125679924143
1965 0.7232711306713753
1966 0.7215297942138528
1967 0.7217246066298786
1968 0.7434978727705851
1969 0.7455255475542318
1970 0.7346545049457899
1971 0.7489747637825668
1972 0.7696002929509271
1973 0.770446716400267
1974 0.7678131127792693
1975 0.7542841983036428
1976 0.7573421109029498
1977 0.7620428772297616
1978 0.7960848069516174
1979 0.8180796442457954
1980 0.8279141182031654
1981 0.8224080669955829
1982 0.8299102550012015
1983 0.8393580717278046
1984 0.8406783943542161
1985 0.8495854239053311
1986 0.8413416062460268
1987 0.8833647093709174
1988 0.8964674669979413
1989 0.8966449417663779
1990 0.8906179551130603
1991 0.8830238378681545
1992 0.8830598509602727
1993 0.9058880841767245
1994 0.8942705351664836
1995 0.8765960321583158
1996 0.8852180400362146
1997 0.9002695904566601
1998 0.9059482707505533
1999 0.8888636867237228
};
\addlegendentry{Dynamic}
\addplot [semithick,color2,dashed]
table {%
0 27.44677535797537
1 25.50800444505497
2 32.66581687989722
3 32.17886032401227
4 33.879441446965764
5 36.22168280863119
6 36.166625427507974
7 37.456448805468405
8 38.54006118696779
9 39.91281809059746
10 38.301825091989265
11 37.2050043288661
12 35.12762884043302
13 34.525844766961576
14 34.494856832697
15 34.8507201275594
16 34.56495543437869
17 34.03636844397476
18 33.52705429538005
19 32.09946135592886
20 30.13633206955243
21 28.139405639417298
22 26.308528787316806
23 24.66336594067822
24 23.143924850296848
25 21.763745675673885
26 20.47469064562269
27 19.355356825005085
28 19.25789500560183
29 20.63489907073482
30 20.545673569005935
31 20.976871249858597
32 21.695676596411644
33 21.531034109211227
34 21.94088324145382
35 21.695155070052785
36 23.117751777559118
37 23.794027643879
38 23.55475684666877
39 24.32674202908074
40 23.79555866522631
41 23.40846053500692
42 24.612746367486604
43 24.4335916530612
44 25.181041552400764
45 25.18884279909026
46 26.31788080502163
47 27.566179109482775
48 28.230302541439745
49 29.113656038631227
50 29.982525190203326
51 30.61875368969385
52 30.615791894740266
53 31.109277392878077
54 31.813216553931905
55 32.07707877394086
56 31.451055917123103
57 30.116141187705967
58 28.870038235397217
59 27.625086286941503
60 26.438440776853064
61 25.644939310058817
62 26.20340255494809
63 27.11756270383647
64 28.07186427289189
65 29.156203065895564
66 29.08646104878614
67 30.020766341734422
68 30.794890810377098
69 31.181625393905023
70 31.977959484550745
71 33.12184032906259
72 33.09345849386782
73 33.80871126649871
74 33.989355662309755
75 34.78667585000505
76 35.63483529345806
77 36.31945715415592
78 36.85162752709796
79 36.72316583614412
80 37.212208506355346
81 37.397657229951975
82 37.429070494322175
83 37.643998896928686
84 36.628374755681314
85 36.29400697360405
86 36.41931041592666
87 36.83946606364979
88 35.49003718037999
89 35.37876981660689
90 34.92296790257719
91 33.59473527707009
92 32.26219935563905
93 30.968402047723984
94 29.726377126696107
95 28.535184719366715
96 27.39259621759733
97 26.29667349544705
98 25.245423164647555
99 24.23711409966883
100 24.135005741465505
101 25.511105362579997
102 26.68733618687313
103 27.78653468091533
104 28.271429055159796
105 28.969904586518517
106 30.27879215697138
107 31.120266482715895
108 31.547928791879098
109 32.31724926998106
110 33.32132069375237
111 34.26234662746279
112 34.58657294399502
113 35.2573379566833
114 35.97756013512096
115 36.846135932491855
116 37.662103367968825
117 37.59805724294377
118 37.503411395245905
119 37.754260337067414
120 38.78416481734349
121 38.982508913819856
122 39.41501039754812
123 39.63556595796272
124 39.915944413589635
125 40.31694428314294
126 40.62070537949532
127 40.81522381325754
128 41.189329092315596
129 40.92064915823484
130 40.85050565989046
131 40.534978217750016
132 40.834187436719425
133 40.49418428779234
134 41.26437517227105
135 41.770887153063654
136 41.05558304970705
137 40.4250870727191
138 39.07699620070777
139 37.633807914146004
140 36.21022717309921
141 34.86207798348395
142 33.49808591808664
143 32.18076862167408
144 30.914986435489457
145 29.699099957433468
146 28.531390942506697
147 27.86836739667912
148 27.83921685856653
149 29.07569258286497
150 30.55480924615369
151 31.815248406277327
152 33.13114264123042
153 34.37433664363882
154 35.72513945055577
155 36.92313898895727
156 38.090241837400896
157 39.091670928944
158 40.18002088826648
159 41.02638004658638
160 41.914578802365675
161 42.83494507366374
162 43.69381546923386
163 44.66806715799851
164 45.4974174388636
165 46.409723877762815
166 47.10411512576096
167 47.725283024474
168 48.35946019203889
169 48.83573363787921
170 49.231883323037046
171 49.61147339842832
172 49.87927347089783
173 50.28984579391031
174 50.450226262287515
175 50.7482088285267
176 50.72346711315439
177 50.69729645515283
178 50.7929794519169
179 50.96952563398408
180 50.78099700282057
181 50.7889020915014
182 50.87581845233636
183 50.719212485644775
184 50.53203414585377
185 50.5403743796991
186 50.365926328979064
187 50.485775720736314
188 50.560804139336454
189 49.96918237438374
190 50.182192772190504
191 49.59452104183654
192 49.89496299132811
193 49.927498828862504
194 49.746470879600814
195 50.17622682120052
196 50.491200020871744
197 51.02625156431487
198 51.4052794273749
199 51.74180770697203
200 52.12866144471511
201 52.46424683391787
202 52.73574107038226
203 52.99902895733678
204 53.49142291226378
205 53.6074369425082
206 53.37357538416543
207 52.65958614578307
208 52.361114935737916
209 52.65924705201048
210 52.48743270121604
211 52.94533846448701
212 53.41264968534771
213 53.95462690835816
214 54.27079966308805
215 54.68656870429632
216 55.11169065959802
217 55.49603772102558
218 55.930153965876485
219 56.24412524564047
220 56.56186411111788
221 56.97738717144588
222 57.339533339354396
223 56.872996443854205
224 56.579962870218814
225 56.156191444620035
226 54.99503419654197
227 54.142914749548574
228 54.05068023502745
229 53.06717242600292
230 53.26317754150096
231 53.752323018455705
232 54.25426615494119
233 54.786950121790305
234 55.31710065511264
235 55.80980685511714
236 56.305832543265524
237 56.70413317151231
238 57.09076477552363
239 57.46947225657019
240 57.82281730696562
241 58.21184821815372
242 58.364973042740836
243 58.379973163348374
244 58.299064597443866
245 58.61506126850542
246 58.96110206474947
247 59.31171230661218
248 59.65310994655505
249 59.95757266092166
250 60.21320390793849
251 60.45415954296393
252 60.639056885946054
253 60.85334830051603
254 60.77330372517714
255 60.82634324806346
256 61.01619825418555
257 61.168939449375294
258 61.38677102216379
259 61.41784546660424
260 61.23314397074737
261 61.163475573783536
262 60.86156723613245
263 60.05699768393902
264 58.98913240651849
265 58.89100420023021
266 58.88868762481032
267 59.10907269775264
268 58.88791803282686
269 58.98270431889944
270 58.96462044518703
271 58.47509313732771
272 58.6898549978878
273 58.85726739965646
274 58.99805429842707
275 59.006541464710736
276 59.15585781328232
277 58.85349428951397
278 59.06877325822772
279 59.22737918884299
280 59.53958092255972
281 59.82695731964146
282 60.09387932037726
283 60.275130497995725
284 60.408892644338295
285 60.660392983318296
286 60.8089548143553
287 60.945279881428505
288 61.02273218418274
289 61.18971315070834
290 61.395187423436
291 61.584121827098116
292 61.708468399490734
293 61.82869290365315
294 61.8204467428937
295 61.58510453905453
296 61.37991443785222
297 61.052054107900126
298 60.65792677650712
299 60.43656207046069
300 60.144304800150444
301 60.080520750995106
302 59.97105229726014
303 59.75429970003143
304 59.23087626842876
305 58.81169278045538
306 58.97120719210655
307 58.896981898458726
308 58.90435803671549
309 59.164080493041396
310 59.23817950225487
311 58.98811479677144
312 58.27339094403086
313 57.748248745335566
314 58.078317784738026
315 58.51074430149036
316 58.91913663522666
317 59.31969099084624
318 59.698963214160244
319 60.07917051603727
320 60.42651902273747
321 60.75441310693857
322 61.040232638909046
323 61.349521671660575
324 61.64785900734276
325 61.93188584796912
326 62.20040244763281
327 62.46813383274608
328 62.723805615360305
329 62.96871849507222
330 63.18513151579744
331 63.40547395133529
332 63.576447468127164
333 63.778562640977256
334 63.97447130186433
335 64.14744972925935
336 64.27674211305289
337 64.39845792811411
338 64.43553712333612
339 64.35766785330343
340 64.26754051594448
341 64.03847614651069
342 63.88505191557182
343 63.72645533121602
344 62.69732783179186
345 61.87184576344524
346 60.78047231995921
347 60.64536494568932
348 59.25950366122749
349 58.23210202406718
350 57.461676097612305
351 57.192891491055875
352 56.6787998652339
353 56.307983783345136
354 55.861608017999465
355 55.597112332405345
356 55.309781850764935
357 55.204935615913016
358 55.18467447853669
359 55.494552865079804
360 55.99995826718512
361 56.47400198576176
362 56.94418776786912
363 57.36563388774768
364 57.82106556906765
365 58.265905231837124
366 58.69182361249793
367 59.09201171301434
368 59.48688466755327
369 59.85377157687149
370 60.21445487374919
371 60.5454597565241
372 60.880332994270894
373 60.33931375441205
374 60.60273290187127
375 60.479700010020615
376 60.069142197918154
377 60.36348259291614
378 59.07270367903808
379 57.838842038751075
380 57.90746525881506
381 58.3306618253841
382 58.14609403093823
383 57.19444618439421
384 57.5457297180223
385 57.97328930214917
386 58.32027577454162
387 58.68992015666883
388 59.05778023164592
389 59.422466114516595
390 59.69312934358794
391 60.02639432700916
392 60.34170068664466
393 60.640017898181156
394 60.925260648538824
395 61.189743123794926
396 61.281904700142086
397 61.29097124388069
398 61.19422079418259
399 60.91542528935178
400 60.921371467424734
401 60.83694117958342
402 60.56756333139574
403 60.54614492181673
404 60.51525079109712
405 60.6469840526991
406 60.74354806233611
407 60.97661641978373
408 61.12937100527826
409 60.9272675165828
410 60.276058597067426
411 59.84435995870456
412 59.73770206168356
413 59.968144251505876
414 60.22878572464297
415 60.51388143616227
416 60.7294434657825
417 60.750140711245685
418 60.9588073046724
419 61.2839567530924
420 61.58530849195131
421 61.8824395580532
422 62.17739658742263
423 62.443394525959135
424 62.70409581949985
425 62.948716106042625
426 63.174736467404486
427 63.40466294659068
428 63.615360833530985
429 63.825499730508746
430 64.02898987586113
431 64.21024175832815
432 64.40166709505323
433 64.57319601679028
434 64.74574409249327
435 64.92538564829484
436 65.08463737523688
437 65.22674353830311
438 65.25687010596947
439 65.3840690232948
440 65.47078647230764
441 65.51550827245065
442 65.64072698544484
443 65.01618977915167
444 64.78275132211594
445 64.79782174276626
446 64.72350125411302
447 64.7444913565207
448 64.24358077309267
449 63.97237231039453
450 63.29498209531124
451 63.14745696849042
452 62.93270926001627
453 62.05802959240718
454 60.56753371145914
455 59.36935912299235
456 58.55056843383876
457 58.424351532372725
458 58.72016488542565
459 59.04318236795582
460 59.42071339867108
461 59.79312224492569
462 60.14530758377524
463 60.46355939846266
464 60.7475042958229
465 60.99477795442568
466 61.19453825942256
467 61.40939611893064
468 61.530106677159225
469 61.699757070062674
470 61.654756024324115
471 61.936197310094
472 62.08043012873054
473 62.128748463379914
474 62.195870552421965
475 62.100639822044556
476 62.20397976844096
477 61.85631548782066
478 61.76299785259372
479 61.90456316960692
480 61.19168281525572
481 60.594156451587075
482 60.41460724898258
483 60.41703043775932
484 60.580065703154176
485 60.69579356015978
486 60.495681916063376
487 60.59260265639998
488 59.75315982680224
489 59.67398380245429
490 59.31855510264906
491 58.67425302198984
492 58.10277299925786
493 56.95031822084584
494 56.49198272740256
495 56.115019228482815
496 55.21278886250976
497 54.67049273014635
498 54.24682206393181
499 54.25791656695069
500 54.103716175853236
501 53.73413537783045
502 53.717580189115864
503 53.66306860986426
504 53.960497828505
505 54.34582564396247
506 54.22639490805749
507 54.306978207768424
508 54.15433603948322
509 54.5981588041294
510 55.11289367585959
511 55.545849078194465
512 55.99711040001527
513 56.37894230877864
514 56.359521773149474
515 56.47568289405305
516 56.587521472072986
517 56.607647012927416
518 56.59783311912348
519 56.688477970999486
520 56.575563497939854
521 56.81156710541422
522 57.06109523825862
523 57.331397257252256
524 57.7622960268237
525 57.538737973687454
526 57.76476707631159
527 58.04237087165472
528 57.96310133087101
529 57.84457768270361
530 58.22083526382808
531 58.46448956819543
532 58.69344305864401
533 59.049880385055594
534 59.435252338291484
535 59.7821258440804
536 59.97531660132509
537 60.12142054815713
538 60.39344285170823
539 60.52265494347824
540 60.586924770579635
541 60.42829423881462
542 60.524176527704924
543 60.3574736199302
544 60.4116014815556
545 60.66241800532148
546 60.97816580539855
547 61.2645637539815
548 61.359026494494415
549 61.37924777533729
550 60.939415417564284
551 60.33845927846468
552 59.600762506363175
553 59.20622903899696
554 58.93364827335048
555 58.77182919579297
556 58.45283227793826
557 57.34099433845496
558 56.35567973273797
559 55.13298076214603
560 53.608193288077985
561 52.144810871300216
562 51.41140780783905
563 50.49707148447095
564 49.22924262347115
565 47.90780227084178
566 46.30931148043501
567 44.80572929247483
568 43.43840711819264
569 42.4907230862986
570 41.98492321504387
571 42.47460312551965
572 41.07690918789565
573 41.247855129776994
574 40.589720541251666
575 41.48161161255074
576 40.70960778844796
577 40.56378303403389
578 41.46197381064019
579 42.03171766265269
580 42.4258042386451
581 42.807255040113
582 43.51287818659903
583 43.42580824157891
584 43.05852038758467
585 43.26799145804546
586 41.8392069303017
587 41.991228076005825
588 41.57488813852576
589 42.10091876820895
590 42.70778899395151
591 42.200351515623524
592 43.229532673169764
593 42.634694828730446
594 42.43391382448784
595 42.75187316409557
596 43.64656887883131
597 44.352537785968714
598 45.22047198170334
599 46.06792723548729
600 46.95972761046264
601 47.54471464700785
602 48.22362886906166
603 48.93201187102197
604 49.46523179709911
605 49.88219030315849
606 50.31433259980158
607 50.82886869230001
608 51.51476041182322
609 50.741415229425684
610 50.9764859207144
611 51.200679484194424
612 51.74671773039136
613 52.057685605951264
614 52.094816312178196
615 52.35806159530374
616 52.076242105693886
617 50.52119646979715
618 48.54827788596539
619 46.64538330567835
620 44.991200938233035
621 44.211027616760006
622 45.1571189325417
623 46.08724634702182
624 46.97937446895443
625 47.83138898488205
626 48.635185887163026
627 49.43601517179912
628 50.20831090849969
629 50.963452313618724
630 51.65473768394921
631 52.290410428445796
632 52.48609125742328
633 52.62906270628897
634 53.00288659614569
635 53.53544940710995
636 54.14684697584862
637 54.73331171969165
638 55.30570039231897
639 55.85576838333256
640 56.37919973666522
641 56.882354322158996
642 57.34633106714555
643 57.81539631177797
644 58.25860788300773
645 58.68639929642033
646 59.098160651575384
647 59.48192310346095
648 59.86938161406316
649 60.24693299433582
650 60.60775604048111
651 60.92433805609793
652 61.253814498513705
653 61.54480839985498
654 61.84276206558355
655 62.14220264298625
656 62.42949031061096
657 62.694039314077784
658 62.82039271533699
659 63.02519964447622
660 63.2715858678524
661 63.51445692399318
662 63.71639955204873
663 63.88808346175866
664 63.94843599895156
665 64.02837657432606
666 64.0946994987521
667 64.20741084031167
668 64.38584225460427
669 64.56557402143598
670 64.62539943683066
671 64.40461558657846
672 64.58735408492367
673 64.77583511619744
674 64.9150033342027
675 65.05287407745605
676 65.22223613581714
677 65.38932231740239
678 65.55057495634333
679 65.70566870363463
680 65.82954364851109
681 65.97016645368244
682 66.09803058081376
683 66.23227883548931
684 66.3627326519174
685 66.45821614637023
686 66.57823609717056
687 66.67880767766246
688 66.79051073650761
689 66.89288152193059
690 66.9797709925643
691 67.07658565329794
692 67.17292944370996
693 67.26379275585157
694 67.345080149123
695 67.43633516888133
696 67.51123797016963
697 67.55445960877829
698 67.53048523711297
699 67.18434254439738
700 66.91398308236697
701 66.84790011962578
702 66.23737237959764
703 65.7528124308629
704 65.40007623192159
705 65.26858373531842
706 65.42511796820334
707 65.52357450686934
708 65.64833028123714
709 65.66715115892735
710 65.75697489470892
711 65.88622138187569
712 66.02609354651146
713 66.14408705143569
714 66.27474386174359
715 66.40328454611178
716 66.52149915491948
717 66.62817422272026
718 66.72285394649332
719 66.81985049121678
720 66.91498680871034
721 67.00870723943576
722 67.08888073252189
723 67.132541692393
724 67.22486568764933
725 67.31312000977589
726 67.39171163093005
727 67.44800828881228
728 67.51808241556175
729 67.53544646139916
730 67.55020152476393
731 67.53505255429388
732 67.53947888934606
733 67.57086033713958
734 67.56147803011201
735 67.39287271930827
736 67.16133052314602
737 67.00135888222474
738 66.83837292289009
739 66.4698832737056
740 65.9575933600775
741 65.4066262011756
742 65.126763097737
743 65.06430836827249
744 64.90531428320821
745 64.75224094063607
746 64.41518509807254
747 64.44257222576604
748 64.49572774864436
749 64.54278209576766
750 64.71391605341886
751 64.66243506283972
752 64.62136602944992
753 64.8195719834771
754 63.580943461022805
755 62.866828234896566
756 62.99089821385799
757 63.24877150207895
758 62.32775005647774
759 62.44670869105098
760 60.93125619421144
761 61.24466158466566
762 61.299867277268255
763 60.35370698254807
764 59.37578473548887
765 59.62705315233557
766 59.83171913515716
767 60.138893003495234
768 59.67270916220147
769 59.87046382935449
770 60.146630761491416
771 60.06132454709459
772 60.37518236130751
773 60.62863772155502
774 60.95796580966088
775 61.25386954697265
776 61.43930649227713
777 61.68485077549317
778 61.859309755352456
779 62.05273075467571
780 62.253252284370966
781 62.450753097371056
782 62.5747578934281
783 62.83511285932541
784 63.08294363421648
785 62.541998443456656
786 62.70611482880508
787 62.302502813618936
788 61.184884749230605
789 60.21567913814965
790 58.514713228762325
791 58.823298611014415
792 57.52505268042373
793 56.26007465747525
794 54.06045770007882
795 53.2945387805669
796 51.450776271728756
797 49.58038446960056
798 48.52172769386373
799 47.113135867089106
800 45.56953376450059
801 43.91124683929337
802 42.31447125235222
803 41.15275892160042
804 40.2224599227792
805 39.640543604046435
806 39.53292136102212
807 40.39620066650336
808 41.107238688918734
809 41.95276163482482
810 42.99129276897113
811 42.911860668476145
812 43.731035600244596
813 44.673389541847214
814 45.27017045306019
815 45.08218320246059
816 45.403058013070606
817 44.78341255410798
818 44.99794453073719
819 45.05400647880041
820 44.80464437231207
821 44.862526588025936
822 45.12097233821681
823 45.86550560899834
824 44.79477011614058
825 44.996536834275126
826 45.976241645629415
827 46.91644945846811
828 47.749881536972005
829 48.619369375858255
830 48.28305031536708
831 48.45717968364088
832 48.99638525782739
833 49.67779514189642
834 50.309244258647446
835 50.81573022920781
836 51.4228277676827
837 51.90729182036616
838 52.36560131692764
839 52.67731164499085
840 53.04181120388632
841 53.08485727867944
842 51.420220983281496
843 51.38892621394024
844 52.00045744551307
845 50.51919401797491
846 48.53937483712119
847 46.63991543146095
848 46.49705399530655
849 45.3154263551092
850 45.24558799735289
851 44.52874427258897
852 44.306365662629204
853 44.273314964940724
854 44.25446008868778
855 44.20325699945027
856 43.79941108226049
857 43.13544754464305
858 42.1893352226309
859 43.04481687901077
860 42.65147407861722
861 41.010737410169064
862 39.46948720360781
863 38.16084565749683
864 39.33227534848824
865 38.80102439404168
866 38.89088003560743
867 39.5080137599842
868 40.690394686296685
869 41.282021342630124
870 42.35647880009312
871 42.95634564453392
872 43.55995574799644
873 44.2084396806925
874 44.83201551332018
875 45.8128413911047
876 46.287048870150876
877 47.199256493045674
878 48.0654117006013
879 48.80357506061507
880 49.630919922850524
881 50.42638057947077
882 51.19277704600879
883 51.92807523841554
884 52.543484752875436
885 51.571065168587594
886 52.231654738695894
887 52.29546270440813
888 52.50906771506626
889 53.16993216196998
890 53.778504461251586
891 54.30175742978016
892 54.76789514028364
893 55.33457973795693
894 55.59371604452942
895 55.71883018346167
896 56.133618900201114
897 56.61689396044844
898 56.642214567663956
899 56.24912935586014
900 55.57925750748218
901 55.5210177950817
902 56.046668357739556
903 55.67130799801267
904 56.07912357718689
905 54.08426766716281
906 53.41866318574676
907 51.516847198834355
908 51.74828565291057
909 50.211682885320556
910 50.058241193074444
911 48.272387118898486
912 47.31473248865223
913 48.07768677863125
914 46.37535483524265
915 44.572809114685654
916 42.95602014847016
917 43.20299839661605
918 44.16291948345899
919 43.44999093313576
920 41.751594899032085
921 40.12127267454467
922 38.94043176044799
923 40.0739020680059
924 41.01058866602372
925 42.03904281419709
926 43.04434698643834
927 43.90704252945383
928 44.848912819304076
929 45.65946998854395
930 46.343502055597625
931 47.18792318569246
932 47.905207321578786
933 48.752721600284374
934 49.209936439488914
935 49.705155598724645
936 50.43992805268067
937 51.07289484862285
938 51.718733721661614
939 51.51113012863829
940 51.61381070871659
941 52.214768396454446
942 52.443482007424485
943 52.7694182561218
944 53.33991710446561
945 53.66322466588401
946 54.28603977391346
947 54.89190866233142
948 54.17458653613977
949 53.728802267993615
950 51.857572860658664
951 49.83364381856057
952 47.87987252346607
953 46.12390318392149
954 46.256153790465504
955 47.14375488676222
956 47.910534589304376
957 48.69639029790931
958 49.53083064103519
959 50.32640474288068
960 50.54815737356759
961 49.37800275823316
962 50.17521810291496
963 50.08261510541502
964 50.50293962975916
965 50.94532789824667
966 51.66786001303687
967 52.275255527620544
968 52.817751186979336
969 53.43351997018525
970 54.05509365015931
971 54.48897902211074
972 54.92218152544533
973 55.503448527559826
974 55.94469976799788
975 56.340120692128686
976 56.5453815986932
977 56.93342771402611
978 57.02905930694011
979 57.446561338476236
980 57.91927812072086
981 58.379997839609494
982 58.63004134169764
983 58.90319409331485
984 58.44691181639058
985 58.31097965365631
986 57.527136038231255
987 57.382073516685594
988 55.13592713991717
989 52.98397970433091
990 51.54795739665463
991 49.53119431197695
992 47.59103792269477
993 45.73255190393985
994 43.952099821805895
995 42.24070412384525
996 41.14343805798639
997 42.04434367724991
998 42.641083934537974
999 43.562734366497075
1000 44.39462147195035
1001 45.18638535843075
1002 46.03582973902139
1003 46.73087807480829
1004 47.486386373150694
1005 48.0905613084084
1006 48.562752279082815
1007 49.30514826813839
1008 49.61496375494936
1009 49.951582258914506
1010 50.33396714953343
1011 50.32003225240377
1012 50.95245837633689
1013 51.554683597466884
1014 52.24064698580152
1015 52.36292856992508
1016 52.8951547929985
1017 53.36936629193475
1018 53.88404993563728
1019 54.19648860918527
1020 54.517884651900076
1021 55.10244717411003
1022 54.635230073600276
1023 54.79290475792221
1024 55.129325159572325
1025 54.08769367183311
1026 53.64920407052138
1027 51.58265826819156
1028 49.82865279441419
1029 50.17968251676209
1030 50.863755502410385
1031 51.61276079549981
1032 52.33271602107311
1033 53.02438448710012
1034 53.351943016395296
1035 52.42291879602001
1036 52.707434663340734
1037 52.70854082033391
1038 53.38037208601642
1039 53.619533202468936
1040 53.29634617056383
1041 53.65480646701854
1042 54.26162381378345
1043 54.538908594195306
1044 55.115888602639565
1045 55.401973658994194
1046 55.71227000787896
1047 55.97024421547537
1048 55.68076938785324
1049 55.97439755689478
1050 56.184597948376656
1051 56.12610850191059
1052 56.65935455816931
1053 56.72637722411101
1054 56.10676874909141
1055 56.58220475519614
1056 56.9446497290042
1057 57.429133353076864
1058 57.53275990069974
1059 57.76721472563339
1060 57.185501994407176
1061 57.30574049384841
1062 56.60937462014007
1063 56.49829391608228
1064 54.342527565809526
1065 52.22458529276502
1066 51.96647340453334
1067 52.60851062863193
1068 51.512808577835905
1069 51.92053900708978
1070 51.74203094145228
1071 49.73389304470177
1072 47.902217811700716
1073 47.78797945086499
1074 45.92469055861196
1075 44.677061734962685
1076 44.748668464310555
1077 45.19653713019815
1078 45.43928982910728
1079 46.306995083241254
1080 46.29168752628875
1081 47.204028211532325
1082 47.91728737597271
1083 48.74893826007711
1084 48.93593685305261
1085 49.75080261916384
1086 49.81637721299682
1087 50.29619794363051
1088 50.59813135760579
1089 51.232183084634
1090 51.94665979840186
1091 52.57356545212155
1092 52.199377925124956
1093 52.88548075159064
1094 53.02539962175717
1095 51.914663589848296
1096 51.919671673895216
1097 51.04951363439606
1098 51.676632769804115
1099 52.375186931336856
1100 51.766047822126176
1101 52.01850322966184
1102 52.709012906930006
1103 53.25013767310705
1104 52.32939240488063
1105 51.20952127415702
1106 50.62723314111847
1107 50.79347119720906
1108 51.52443964699171
1109 52.223664702851984
1110 51.39457666906445
1111 49.38525878537253
1112 47.45318151896824
1113 45.60367659478835
1114 43.884192514195966
1115 43.82016652391003
1116 44.13725734098443
1117 44.74599024638
1118 44.46710356071431
1119 45.45456954308282
1120 45.253489533272884
1121 45.737391359854776
1122 45.922934758130005
1123 46.85703722326403
1124 47.44950020486027
1125 47.93817764780693
1126 48.141193634852165
1127 48.55234095885111
1128 49.24837909740845
1129 50.05056521123558
1130 50.81817890043082
1131 51.2989014209866
1132 51.99446302103505
1133 52.244869699948715
1134 51.86167709733635
1135 51.431077326323475
1136 52.13965832753208
1137 52.82471584409945
1138 52.77220008115002
1139 52.30470530672583
1140 52.34964986986076
1141 52.43831392725184
1142 52.4215685009108
1143 53.0981190358891
1144 53.75220260310914
1145 54.377240876376575
1146 54.97356756469793
1147 54.46760132966776
1148 52.34917927316661
1149 50.309409295445164
1150 48.767369497366694
1151 49.582234559094616
1152 50.37514342792564
1153 51.13210699097618
1154 51.84749495211437
1155 52.31296519364365
1156 50.39873888975348
1157 49.843959913684714
1158 50.61687955292397
1159 50.389281335162245
1160 48.99169350502516
1161 49.49330076253118
1162 50.06249267162582
1163 49.35506368730436
1164 50.1406417219759
1165 50.90352707617168
1166 50.98376130847867
1167 49.754924419319536
1168 50.378730915791905
1169 50.63765606506368
1170 49.72111018451652
1171 49.157750090134606
1172 49.38103930228619
1173 50.18301698604341
1174 50.94066719138376
1175 50.35685998126413
1176 50.84977210151334
1177 51.44220704244373
1178 50.54300720199931
1179 49.72748458841328
1180 49.16371395095916
1181 49.88633721338653
1182 50.667583793253726
1183 51.41639283217375
1184 51.95579502736394
1185 50.654487083558195
1186 51.06624109148588
1187 50.80720454385836
1188 49.4550464291599
1189 48.97557363112874
1190 47.067507718423414
1191 45.279748763390316
1192 43.619212062033355
1193 43.17191725350045
1194 41.606206212746926
1195 40.46967887605034
1196 40.25189218498829
1197 40.467383107705835
1198 41.61777774773979
1199 41.69414267266502
1200 42.48940668550169
1201 42.35068010835473
1202 43.30282757376005
1203 43.12488397765243
1204 43.826167239033005
1205 43.27648508151102
1206 43.55534470794413
1207 43.93992519870013
1208 44.40402028894719
1209 44.74584994770619
1210 45.082049731892006
1211 45.99174876201389
1212 46.924458661169275
1213 47.817897257089804
1214 48.33985654610527
1215 48.46785859253874
1216 48.487464900456615
1217 48.729978726333506
1218 48.81247503211688
1219 49.38771784131491
1220 49.27901823098012
1221 49.74952591940107
1222 49.92593075418335
1223 50.38404831564395
1224 51.132100031245834
1225 50.43020830888761
1226 50.849948039071286
1227 50.78756967186554
1228 49.31528134984405
1229 50.09516270680628
1230 49.91134368998163
1231 48.400944731084124
1232 46.51403339086731
1233 45.78910070887252
1234 46.64488706451586
1235 46.913116438892146
1236 47.70597407309681
1237 46.707676770510375
1238 45.52027223484765
1239 44.774481602544256
1240 45.731663463135426
1241 46.66047544684067
1242 47.54180756439376
1243 47.01198341154171
1244 45.83519985727646
1245 45.640059666795025
1246 46.5834690916266
1247 47.49002002360763
1248 48.3610591543345
1249 48.86336200106772
1250 49.18502746570061
1251 49.993501178530266
1252 50.330812679154356
1253 50.22617335529085
1254 50.987740086455915
1255 50.828759538403176
1256 50.32444162622179
1257 51.08936058205624
1258 51.81558173570109
1259 52.517828530379475
1260 53.185315646835186
1261 53.833906209704395
1262 54.34777963565437
1263 54.593903745803004
1264 55.18899085381072
1265 55.74690608954675
1266 54.946762168823774
1267 54.29530962189822
1268 53.44500063890439
1269 52.55149485599061
1270 53.14349505771647
1271 53.787628149135
1272 53.26818684916893
1273 53.19990501194662
1274 53.661432702109934
1275 51.905127420296715
1276 50.87822687409148
1277 51.61641755690022
1278 50.91839050673855
1279 50.996698722160566
1280 51.722460536977806
1281 51.89072134380657
1282 50.30110194159069
1283 49.00215214556192
1284 47.77144200851219
1285 47.246539520783415
1286 48.12184679447818
1287 48.748245504062915
1288 47.637707771877444
1289 47.3162190139389
1290 47.30057371491732
1291 47.675500562698346
1292 46.13238707969181
1293 46.485945429507815
1294 47.034901817893136
1295 45.93910229126552
1296 45.29271086932358
1297 46.250455401058794
1298 47.16306009121335
1299 48.04612636214617
1300 48.88940782133371
1301 49.69929378912455
1302 50.47667932680594
1303 51.21899092183316
1304 51.9453225103327
1305 52.628472327854666
1306 53.29921360911528
1307 53.92676055441608
1308 53.759123430277754
1309 51.72470836578506
1310 50.5669198335445
1311 50.86245494122374
1312 48.94025775228855
1313 47.936259498188114
1314 47.761783635514064
1315 48.62394968342108
1316 49.444628127208496
1317 49.04365142505216
1318 47.15846548370246
1319 45.564330204852006
1320 45.88898392230879
1321 46.82465121947315
1322 47.425995507162654
1323 46.259033702196255
1324 47.095841670924315
1325 46.082360615102765
1326 45.588424904706585
1327 46.52318275158083
1328 47.081054669819494
1329 46.453604813486706
1330 47.269473252173505
1331 48.1374350854216
1332 48.985758359382665
1333 49.7976161081277
1334 50.58011762396209
1335 50.68317129012479
1336 51.14687045521793
1337 51.86990385784555
1338 51.21588257365988
1339 50.82996560998695
1340 50.568682100227115
1341 50.78107201786527
1342 51.51375546814507
1343 52.232164917573556
1344 52.904418254139294
1345 53.56255871476128
1346 54.19626229457457
1347 54.8051000477285
1348 55.3857025668652
1349 54.5034580061976
1350 52.38102705108372
1351 50.343241614284295
1352 48.76877298888753
1353 46.91159332919259
1354 45.084675150083264
1355 44.392256049893255
1356 43.174813484600215
1357 43.081482563635504
1358 44.122154816041956
1359 45.11758011737364
1360 46.023477846975545
1361 45.94118498711905
1362 46.86959229854856
1363 46.744774331036226
1364 47.62238402113564
1365 48.413393471287186
1366 48.174436210975266
1367 48.98994361446643
1368 49.556467300920595
1369 50.350021804525944
1370 50.79909094350472
1371 50.92085698493591
1372 51.66001315359389
1373 52.36962048090394
1374 52.45927871912557
1375 52.10414197197032
1376 51.993560696381074
1377 52.47903201672218
1378 52.32633740604462
1379 52.40819672345464
1380 53.0853311656721
1381 53.73201806985055
1382 53.269630542056845
1383 53.64356519867086
1384 53.16288897239246
1385 53.46084570736866
1386 54.1023118420937
1387 54.71013294632532
1388 55.287519889606685
1389 55.84474670065852
1390 56.10705347492463
1391 54.58235934550026
1392 53.033452925477526
1393 53.541370737923785
1394 54.15659639526011
1395 53.95845050487642
1396 51.853766793823056
1397 50.43099462886143
1398 51.18389399915817
1399 51.731920487208605
1400 51.877868049801734
1401 52.57316454084592
1402 53.238006827759534
1403 53.88373695216112
1404 54.37188724597616
1405 53.31216290953265
1406 51.236497806326575
1407 49.2422091590819
1408 47.62286644073634
1409 48.14657195846656
1410 48.99337515897487
1411 49.80098789783861
1412 50.574846215570425
1413 51.325639361178304
1414 52.04415840583799
1415 51.4571738615013
1416 50.9926376316385
1417 51.721244979417385
1418 52.42363243120494
1419 53.10314334426693
1420 53.755630019841895
1421 54.381041587691236
1422 54.982682113664126
1423 55.549166802017176
1424 54.81102629363941
1425 54.137799772320214
1426 54.68237634096362
1427 53.510262932125215
1428 53.910264914867895
1429 52.71866276530484
1430 53.00040148039093
1431 53.649155343905015
1432 54.275614938261675
1433 54.87663984264358
1434 55.46245298606932
1435 56.01669992779209
1436 56.537966597290435
1437 57.050600260141785
1438 57.54521397543034
1439 58.01975740496529
1440 58.476095349868615
1441 58.91411191878133
1442 59.33584772588794
1443 59.738838991539396
1444 60.13054208430816
1445 60.50288847315882
1446 60.86330531174642
1447 61.18537285943393
1448 59.94705758390057
1449 57.610679944444776
1450 55.361215760504514
1451 53.1990683014869
1452 51.12907253242766
1453 49.136543015127344
1454 48.593796230220384
1455 48.957679493523294
1456 47.44364235807856
1457 45.63796223448133
1458 44.55695881352128
1459 45.027308467892986
1460 45.98011009660306
1461 46.90896222166625
1462 47.795909781600905
1463 48.6533937117342
1464 49.47589787990149
1465 50.265431296375944
1466 51.02630653965532
1467 51.75794647927668
1468 52.459267205579565
1469 53.127364570066646
1470 53.77821231801921
1471 54.407067437200524
1472 55.00051577299658
1473 55.52743563375053
1474 54.82158039258882
1475 55.29141057327161
1476 55.85258564882959
1477 56.3868813096598
1478 56.903939885751576
1479 57.40386521236076
1480 57.88429206677798
1481 58.288442377884735
1482 57.029976772651786
1483 56.31008062470465
1484 56.82909286911399
1485 57.33879020758011
1486 57.81493568963579
1487 58.279840172395176
1488 58.726041818295656
1489 59.15540292346052
1490 59.56831849508952
1491 59.963526593321305
1492 60.34011868770086
1493 60.70945717053612
1494 61.06139022267196
1495 61.3990331831274
1496 61.72415092944734
1497 62.032120500841565
1498 62.329298548427616
1499 62.618801546528495
1500 62.88806423097836
1501 62.720692975733016
1502 60.492635952719525
1503 58.13535246997983
1504 55.87093987700832
1505 53.691415095027914
1506 51.60416349155032
1507 49.593263662750026
1508 47.65986143072186
1509 45.801643164219854
1510 44.31597983129371
1511 44.536054151635135
1512 45.522787322159246
1513 46.46890840756477
1514 47.37901003864066
1515 48.23198513516456
1516 49.07321120829536
1517 49.88134998444064
1518 50.65413527916846
1519 51.40635896569967
1520 52.08353116312321
1521 51.34274998461294
1522 51.812171553843804
1523 52.50938541447737
1524 53.18056637861551
1525 53.82752946180705
1526 54.445562620167564
1527 55.042315066435506
1528 55.379589203263734
1529 55.04205263631346
1530 55.625785165981846
1531 56.13164598735947
1532 55.12033002271356
1533 54.83527786496009
1534 55.41857088986361
1535 55.97777889418268
1536 56.514738545391204
1537 57.03008213184645
1538 57.51982891098972
1539 57.98649738506856
1540 58.44373278173254
1541 58.86817953539009
1542 59.28998131831597
1543 59.69021734504868
1544 60.08377744916442
1545 60.4589969609619
1546 60.82027649190457
1547 61.16773623732008
1548 61.50104069860164
1549 61.35222265377631
1550 59.19609759794817
1551 56.88667022560411
1552 54.664976388558934
1553 52.52958022455071
1554 50.48310466952631
1555 48.5161376329996
1556 47.36245094088695
1557 48.19328969950764
1558 49.034180299526945
1559 49.84441342503569
1560 50.40276485934802
1561 49.5354231001579
1562 50.06824474328896
1563 50.83104887100312
1564 51.564154797630444
1565 52.27197715850768
1566 52.95653477694155
1567 53.613569127425635
1568 54.23908602438933
1569 54.844607160687794
1570 55.42288727203337
1571 55.98054365352226
1572 55.095618035133754
1573 53.61067766655453
1574 52.14142032292653
1575 50.97792797316629
1576 51.45054354284604
1577 52.16628203136188
1578 52.85934450072024
1579 53.5213092822046
1580 54.08961033431858
1581 53.458366356066435
1582 53.78667901997419
1583 54.259666397342144
1584 53.27895072162938
1585 53.37548206587921
1586 54.01588963192317
1587 54.48810202108523
1588 53.140918592931875
1589 51.07056834621247
1590 49.079382457129746
1591 47.1717743371178
1592 45.33396767154767
1593 43.65715171243935
1594 42.60600959735458
1595 42.521038632752436
1596 43.57858123538959
1597 44.603744716354704
1598 45.57443936800093
1599 46.51081919670678
1600 47.41666452232612
1601 48.289295325372166
1602 49.128224920455615
1603 49.92964257063383
1604 50.703597763942305
1605 51.02280090173978
1606 50.9286063285623
1607 51.568574225419184
1608 51.19628863487988
1609 51.845463590374784
1610 52.542927203077184
1611 53.21389574413298
1612 53.84082412453735
1613 53.554774376734144
1614 54.15208714627398
1615 54.75767196406716
1616 55.340630906652756
1617 55.89980224364676
1618 56.438878626248844
1619 56.95144711149399
1620 57.44655702869031
1621 57.92820675305539
1622 58.34355866687893
1623 57.651968130922896
1624 57.881888848477736
1625 58.35385399167468
1626 58.79799697239333
1627 59.214967679358296
1628 59.62086110369719
1629 60.01238125649338
1630 60.385366305258344
1631 60.743666366116564
1632 61.09824107444813
1633 61.43232475780311
1634 61.75064535553632
1635 62.050878450837416
1636 62.33587831551046
1637 62.62156446000025
1638 62.897581540000246
1639 63.157779322745334
1640 63.410969349304345
1641 63.651387217959076
1642 63.8841759545097
1643 64.10879160335246
1644 64.32489291302491
1645 64.53708338702394
1646 64.73438333823309
1647 64.92792712889062
1648 65.10888096697333
1649 65.29047597106961
1650 65.46424161926296
1651 65.62985469301735
1652 65.78545632970575
1653 65.9343992187369
1654 66.08380513172762
1655 66.22773994448899
1656 66.36173053490118
1657 66.48371239067536
1658 66.04908586990814
1659 64.4068412170577
1660 63.45440517804454
1661 62.314545606792244
1662 62.581475190839605
1663 62.85759871276746
1664 63.119045822070696
1665 63.3751224564993
1666 63.612553928793446
1667 63.853345931585864
1668 64.0912035141007
1669 64.31972214379982
1670 64.50317732894804
1671 63.12515730297622
1672 61.00383949402041
1673 60.57559088641177
1674 60.92652849870934
1675 61.26664502817172
1676 61.591399144714
1677 61.90380015864678
1678 62.208209956346906
1679 62.501521050495775
1680 62.78692078521023
1681 63.053869970103946
1682 63.31408585362928
1683 63.56180797701637
1684 63.79837923281965
1685 64.02766338055221
1686 64.24789226758938
1687 64.45987198258588
1688 64.66414170875899
1689 64.85623909272923
1690 65.04591108909278
1691 65.22947830128523
1692 65.40565562280345
1693 65.56331618661508
1694 65.72609300282625
1695 65.8802756301664
1696 66.02994619368928
1697 66.17468849981911
1698 66.313416401787
1699 66.44354713112868
1700 66.57012371422168
1701 66.68844729405612
1702 66.80342485115196
1703 66.90765328836169
1704 67.01706884568084
1705 67.11717398898747
1706 67.21762795020365
1707 67.31098077568586
1708 67.4041776080119
1709 67.48798927044281
1710 67.57303660997727
1711 67.65876696700897
1712 67.73714865457725
1713 67.81296635439776
1714 67.87671277187236
1715 67.94361129062247
1716 68.00642555373531
1717 68.06251670849079
1718 68.12511409247155
1719 68.18645765747266
1720 68.23803774933647
1721 68.2931392101468
1722 68.34545728033713
1723 68.39753738699058
1724 68.44065216733269
1725 67.97943922830875
1726 65.51519578206944
1727 62.96097551486099
1728 60.49995129610204
1729 58.141153501732646
1730 55.873358079629206
1731 53.70814848795996
1732 52.37565611028086
1733 52.65468920399533
1734 51.367295618653465
1735 51.249681084588616
1736 51.97231123813416
1737 52.66897550330537
1738 53.33418724827379
1739 53.97672892481208
1740 54.58537190815279
1741 55.17941614704876
1742 55.74853708245861
1743 56.28912386353867
1744 56.81401116300774
1745 57.31327543112508
1746 57.79755874755154
1747 58.25104663980442
1748 58.6963193205964
1749 59.124610719788706
1750 59.5367338288166
1751 59.931533482588506
1752 59.93094665756324
1753 59.79207347709235
1754 60.175649027010294
1755 60.54263337889225
1756 60.9014271679553
1757 61.242203833637724
1758 61.582201442402635
1759 61.9013924222524
1760 62.20478389588956
1761 62.49229237056056
1762 62.76991815995035
1763 63.041627251717
1764 63.30095559478693
1765 63.54712890479529
1766 63.78274639872488
1767 64.00821712818664
1768 64.22553704472834
1769 64.43071696454292
1770 64.63072316201182
1771 64.82907715565842
1772 65.00893197308359
1773 65.17898856237443
1774 65.35308705012446
1775 65.52417677364899
1776 65.68628258644708
1777 64.86679111246876
1778 64.27871597080332
1779 64.49060456018358
1780 64.68548281272541
1781 64.87322858477539
1782 65.05809707164694
1783 65.23813108004174
1784 65.41971627578239
1785 65.58608034339878
1786 65.74552327110864
1787 65.89742922126123
1788 66.04330944787844
1789 66.17998848913811
1790 65.80696606472746
1791 63.81682088136124
1792 63.176847513464715
1793 63.424657414897474
1794 63.67215124176424
1795 63.904963938165636
1796 64.11942123470816
1797 64.33888510785685
1798 64.54488471147032
1799 64.74453138945186
1800 64.93225564868905
1801 65.12665598739594
1802 65.31484314755409
1803 65.4955999989105
1804 65.6693971978328
1805 65.83355529091499
1806 65.9823717500948
1807 66.12496991675775
1808 65.644783187996
1809 63.34327686005093
1810 61.22973350979682
1811 61.19623905843223
1812 61.522901252219214
1813 61.839302183504735
1814 62.144192293955534
1815 62.44015043929061
1816 62.730664147553725
1817 62.992564573139845
1818 63.25604243301672
1819 63.506271161133704
1820 63.746892880304934
1821 63.527384009181866
1822 61.38808946042466
1823 58.99102815572079
1824 58.19730509390291
1825 58.64759845156499
1826 59.080697531895765
1827 59.49528292280181
1828 59.89406104347625
1829 60.274994924124236
1830 60.64654414278603
1831 60.99951790189245
1832 61.33777700377903
1833 61.66493280755241
1834 61.97843544255036
1835 62.279991895783674
1836 62.5657667234
1837 62.03504275603355
1838 60.19282593771415
1839 60.21304354799987
1840 60.57817909513713
1841 60.9294906992494
1842 61.26913812280825
1843 61.59744152975695
1844 61.910071273688054
1845 62.20571063550421
1846 62.49839845371973
1847 62.77423086729935
1848 63.04458455877781
1849 63.30574790941397
1850 63.554757795319304
1851 63.79520847001266
1852 64.02514147118863
1853 64.24340062918124
1854 64.45406138882119
1855 64.65914231474977
1856 64.85542594946547
1857 65.04085042203546
1858 65.22694592369233
1859 65.403642722203
1860 65.56871555662642
1861 65.72794239754303
1862 65.88127308783547
1863 66.03065943733212
1864 66.17369730253478
1865 66.31250819263146
1866 66.44317453801845
1867 66.56694710515498
1868 66.68709623828616
1869 66.79985226815728
1870 66.90177472822955
1871 67.00760218986761
1872 67.10374033928457
1873 67.19624562009695
1874 67.29149088989708
1875 66.92913285935644
1876 65.98341126263098
1877 66.13011082095917
1878 66.2561064750392
1879 66.38973955444943
1880 66.52055368956907
1881 65.49939254270144
1882 64.41436244298765
1883 64.61242175894891
1884 64.81009639585288
1885 65.00119555679983
1886 65.18403102516062
1887 65.35559353397785
1888 65.52193790519442
1889 65.68347465401033
1890 65.83695113816678
1891 65.98435011314064
1892 66.12404226556649
1893 66.26362394142663
1894 66.39546712019421
1895 66.52131644881405
1896 66.64873541160566
1897 66.75665265036622
1898 66.86123980133225
1899 66.95809314245648
1900 67.06477576432093
1901 67.16693161670051
1902 67.26452253369266
1903 67.35958537550863
1904 67.4508859490181
1905 67.5284002255272
1906 67.6121590402124
1907 67.68471162687075
1908 67.76468371993464
1909 67.84177945640778
1910 67.91167045811727
1911 67.9767667146617
1912 68.04108468663574
1913 68.1033019538265
1914 68.16407932818625
1915 68.20896837413973
1916 68.26227843789896
1917 68.31547340111861
1918 68.36883228734925
1919 68.41118200157085
1920 68.45802290347004
1921 68.5054435739222
1922 68.55175951219975
1923 68.59354835485858
1924 68.63704155662883
1925 68.67825071127083
1926 68.71622617357394
1927 68.74825651970829
1928 68.78010920520992
1929 68.80525688343698
1930 68.83617818212574
1931 68.86676923380708
1932 68.89389593052053
1933 68.92136569795109
1934 68.94470919999222
1935 68.96912256469841
1936 68.99815697392592
1937 68.43196999019897
1938 65.93919345152325
1939 63.36692017891449
1940 60.896266166295995
1941 58.529624106864524
1942 57.02979966320908
1943 57.355768303867556
1944 57.83939993901
1945 58.30273719630373
1946 58.74034063958594
1947 59.16906257528845
1948 59.57916306253204
1949 59.97221058949157
1950 60.35128076245268
1951 60.7157158305918
1952 61.05787893527447
1953 61.39232976134215
1954 61.71641486874049
1955 62.024967226829105
1956 62.31953223754169
1957 62.60541332626554
1958 62.875220646804145
1959 63.137055131243194
1960 63.39339120452777
1961 63.639821941605106
1962 63.787142105115144
1963 63.33039088966401
1964 63.58130203124581
1965 63.82209901041264
1966 64.05060983353371
1967 64.2743947420226
1968 64.48556063449229
1969 64.68226904098279
1970 64.87286143153248
1971 65.05950412049201
1972 65.23442062557075
1973 65.40634040496013
1974 65.57020450672641
1975 65.73021119273714
1976 65.88245291066902
1977 66.03417534554474
1978 66.1791292535626
1979 66.3138888906778
1980 66.44826089496495
1981 66.56374576182907
1982 66.68442730058088
1983 66.79718995546006
1984 66.9061923101479
1985 67.00925339602445
1986 67.10998855696467
1987 67.20927822139743
1988 67.30581633036223
1989 67.39840196446568
1990 67.48267051487879
1991 67.56661480841296
1992 67.64508579631834
1993 67.7226265494039
1994 67.79790099844689
1995 67.8715421357627
1996 67.94125616965435
1997 68.00930984927575
1998 68.07301338459827
1999 68.13075305579049
};
\addlegendentry{Static (1 res.)}
\addplot [semithick,color3,dashdotted]
table {%
0 30.349972510822514
1 28.300811864385608
2 33.9326684668218
3 38.62756768013629
4 38.295726883672806
5 40.016340109889185
6 40.94642472446049
7 40.19784866115947
8 41.0207608928191
9 37.0103962006146
10 37.61108647599057
11 34.53847609095832
12 31.685300629563102
13 28.984625465569017
14 28.439419482269678
15 26.496231513439273
16 24.730037403059352
17 23.293736346658115
18 21.67058919694838
19 21.007981132631997
20 21.255102987794842
21 23.113513733763554
22 23.82646659361707
23 26.0128956230915
24 26.123420231808005
25 27.344496379875935
26 28.700667735998483
27 28.702063901635714
28 29.9264379233378
29 31.278406463153893
30 31.625955256115745
31 33.03523736362343
32 34.28783518408709
33 34.53771219329783
34 34.07141969263092
35 32.365164798361945
36 30.723669717225228
37 29.182500348811534
38 27.770414012364398
39 27.96339269023825
40 29.610341789687897
41 30.057495039014924
42 31.520923559832653
43 32.88081346169597
44 33.85088050560127
45 34.159866846024094
46 34.4938563685834
47 35.44406503724034
48 35.87900159380951
49 36.05562708626461
50 36.73624337750659
51 37.58357848391509
52 37.70846210417832
53 37.82227807902833
54 38.38142364811887
55 36.94926688064682
56 35.36280559821349
57 33.87557918824303
58 32.40896388028859
59 31.01156601679586
60 29.680327395850412
61 28.452521105253822
62 29.35279933119389
63 30.93840383217857
64 32.24254123111516
65 33.48278842734662
66 34.57565060896094
67 35.822887754602235
68 36.901998112445014
69 37.84239116449637
70 38.788078098148105
71 39.70660294285949
72 40.08426207957259
73 40.11489072622345
74 40.92750479780734
75 41.7653070161084
76 41.3714308252955
77 40.35725835323646
78 40.558824169167195
79 41.48708608656374
80 42.04556268662346
81 42.62409863900406
82 41.60527419381527
83 41.5214476453554
84 39.9012548015458
85 38.39144117175522
86 36.95362320238881
87 35.51351881548911
88 34.09050310523659
89 32.728661803686826
90 31.648313229888362
91 30.545550875666912
92 29.53590159253272
93 29.152904815993367
94 29.561487672629593
95 30.303840618760226
96 31.822087641171485
97 33.298588825848135
98 34.63516072049168
99 35.735330128202705
100 36.81945588048081
101 37.841714115598684
102 38.52264855743776
103 39.19100255581158
104 39.570571213546955
105 40.09647621915707
106 40.930587646064765
107 41.52534737839423
108 42.012086646549726
109 41.474777660223694
110 40.80503854663921
111 39.93025376869369
112 38.7664399653621
113 38.112811958304356
114 39.20701799437825
115 40.41303174524825
116 41.530760318852636
117 42.633928002576646
118 43.61727816304829
119 44.58475788300847
120 45.56963059834299
121 46.460936768130175
122 47.303345610023655
123 48.1372683321407
124 48.984469761705334
125 49.79786520374677
126 50.57934754627486
127 51.284920649278014
128 52.002065863758546
129 52.65652398768053
130 53.31179687880326
131 53.90971464496664
132 54.42367886006325
133 54.9496869892668
134 55.44689743144975
135 55.88123624046845
136 56.28387995116284
137 56.470944120121146
138 56.936276812094604
139 57.33379015597842
140 57.714167401301985
141 57.80772862722711
142 58.2259374140779
143 58.61377190185801
144 59.00747265249343
145 59.343615368773726
146 58.82524198371874
147 58.73947061660508
148 58.997188491953004
149 59.37941515040231
150 59.762740449976164
151 60.11371537097565
152 60.37061180029138
153 60.068588075626174
154 59.7683373822975
155 58.69148608207064
156 56.50877609076899
157 54.314485598837265
158 52.18758283132968
159 50.14482481178095
160 48.33310731127296
161 46.78615489671742
162 45.8096926587057
163 46.12442908133939
164 46.26180818858725
165 45.43944653412835
166 45.60828808308309
167 45.88080745852545
168 44.97628116753769
169 45.870799521731854
170 46.6403318845998
171 47.42398915592085
172 47.34461365129636
173 47.98749030813999
174 47.965211294989494
175 46.7083693025255
176 46.42529105957833
177 46.00124152183374
178 44.34224096299916
179 42.64172630613934
180 40.98376393670177
181 39.383074419920334
182 37.843262553600574
183 36.53368896095698
184 35.42733399760193
185 34.86076600381106
186 35.74650289679293
187 36.63108225286893
188 37.63432495608974
189 38.30414026742417
190 39.22116021190844
191 40.35407405056927
192 41.1736694169708
193 41.874148110803894
194 42.27111775581165
195 43.069969476004694
196 43.8037234852014
197 44.28045975347651
198 44.25473917058275
199 43.30977543361339
200 43.88394670764501
201 44.21947341117976
202 44.233202748349946
203 44.109996125606045
204 43.892151159573885
205 42.61662172643887
206 41.43338060080742
207 40.65736543784922
208 39.78232332519441
209 38.943720068423524
210 38.347260408125464
211 38.337228215238795
212 38.86300498238922
213 39.077358398209036
214 39.700670727925534
215 40.71691751567397
216 41.69364678706588
217 42.68311757290102
218 43.59650611009815
219 44.52317890468112
220 44.39534077843825
221 45.394249793628546
222 45.73655326316653
223 46.405790974969996
224 47.01000231070001
225 47.83744112891083
226 48.44786377261009
227 49.11457767360813
228 49.81246478180575
229 50.453018060986636
230 50.94422818479452
231 50.74874947349002
232 50.32320242677334
233 49.071030085176886
234 48.6525910289972
235 48.63920546454128
236 47.56356644179528
237 46.613011862778585
238 45.0863113490081
239 44.124621482085
240 44.74895038594491
241 45.61285039025256
242 46.47821918050056
243 47.33850233686924
244 48.18064452789602
245 48.96596718278908
246 49.767791831047774
247 50.51221880616392
248 51.19385101581721
249 51.899172955719386
250 52.586798063792806
251 53.25620987482597
252 53.89191290735311
253 54.50376279487545
254 55.1030697159592
255 55.669472943238794
256 56.21050727445733
257 56.516176552118516
258 56.55746104904286
259 55.169517526175675
260 53.025969796441686
261 51.149674737340746
262 50.34204108010625
263 50.58396128759173
264 49.601213531491794
265 49.058551690417644
266 48.872855903529775
267 49.146834809511084
268 49.8848142139801
269 50.11889515833738
270 49.85181335077629
271 50.28551117476662
272 50.829485297395074
273 51.46090582599428
274 51.11814198395433
275 51.70828065810889
276 51.45815300509517
277 51.6038881026943
278 52.19605435923101
279 52.554359427649004
280 52.89887331177207
281 51.88198378580113
282 50.74856389509876
283 49.01265959109785
284 47.25108685230943
285 45.992529966542946
286 44.97946100234507
287 43.93533042571043
288 42.42573351215858
289 41.142906246891016
290 40.56189338237632
291 41.160860976086724
292 42.18837905340818
293 42.95444202119985
294 43.790423496748616
295 44.72033424094531
296 45.417422339824505
297 45.8073301123946
298 46.49890344699687
299 47.30162146101385
300 47.86751439049509
301 48.11995725832796
302 48.67571443670623
303 49.18906514428138
304 49.89667756577629
305 50.55777296339442
306 51.138910341210995
307 51.26904039675774
308 51.207035410807855
309 51.31301565221241
310 51.102067463112455
311 50.32763435775011
312 50.19167369626472
313 49.128881586030275
314 48.424224183820854
315 48.245350516728315
316 49.00424296167682
317 49.76509363907271
318 50.54409399116318
319 51.26949919270802
320 51.99178320979132
321 52.68758072091484
322 53.35763789229168
323 53.99954006136039
324 54.61909644264122
325 55.209271904553404
326 55.77599597326344
327 56.313685037900726
328 56.82386308608478
329 57.155260855088486
330 57.331483220460285
331 57.65985430094222
332 57.895040465324634
333 57.57801844759118
334 57.75034591111302
335 58.16771682904543
336 58.34259033734624
337 57.78870048739537
338 58.111762529096026
339 58.304103991399266
340 58.60434596837469
341 58.63429247963914
342 59.036996382923284
343 59.4152354802981
344 59.79841406738433
345 60.16989500959658
346 60.505752211163426
347 60.84826250653746
348 61.199559440625
349 61.53469890802282
350 61.84718732106222
351 62.156199072767635
352 62.4527780700533
353 62.73546816458616
354 62.99192681503957
355 63.2509555763563
356 63.48456431217674
357 63.70845990769129
358 63.92674193623983
359 64.0434208661699
360 64.05014809239779
361 63.99298384364687
362 64.09142189246298
363 64.22082439437638
364 64.43313252914207
365 64.61516082979281
366 64.75667941601445
367 64.93492962607803
368 65.08138476563025
369 65.2500018322932
370 65.42223945053081
371 65.59539118434199
372 65.75751656598854
373 65.90618280142715
374 66.02187923171249
375 66.13652748662514
376 66.2702669070369
377 66.38565365465467
378 66.48004904702523
379 66.5824221654692
380 66.62835185928357
381 66.60012095621431
382 66.51424334061457
383 66.50424120453718
384 66.45977486520316
385 66.52996158886934
386 66.61089264673477
387 66.67300616681074
388 66.79111806819725
389 66.8776503750147
390 66.9651178361195
391 67.05679800985259
392 67.15528448597364
393 67.2572866339831
394 67.35508166268411
395 67.43567406827748
396 67.52455151470502
397 67.5928852793661
398 67.67150217458023
399 67.74683356368163
400 67.82458182011736
401 67.82822127377582
402 67.68447937746184
403 66.99626408038239
404 66.69750941648391
405 66.77255254901458
406 66.80803181714363
407 66.8927020784527
408 66.98993154647968
409 67.06348411480292
410 67.13439702678356
411 67.18177363282213
412 67.228876900967
413 67.26531129668474
414 67.31458819168853
415 67.34417002623064
416 67.16734569575893
417 67.24324501846186
418 67.34486490480455
419 67.34038120177837
420 67.33157867056299
421 67.40927629782982
422 66.99192749583744
423 66.75801388593871
424 66.37946727844817
425 64.40241626438028
426 61.88075016810507
427 59.60042374744253
428 58.539129930160684
429 58.689038930414455
430 57.850464193676835
431 57.833850304559505
432 57.06460352195623
433 57.052303015988414
434 57.35231281212754
435 56.377843891159976
436 55.86234674607362
437 56.12379726206956
438 56.03185132986529
439 55.893797195983275
440 54.553348490570905
441 54.580429959662276
442 54.29330462287418
443 53.98525790308258
444 53.60833508948746
445 53.36670874095183
446 52.33896473542845
447 52.78236118832224
448 52.73402312607425
449 52.17508693636545
450 52.20725963740374
451 52.89208972347519
452 53.333556888218226
453 53.6330891177966
454 54.10944971090295
455 54.67383104070174
456 55.11364213500824
457 55.59200106852823
458 56.099373036360404
459 56.55875286933864
460 57.01258169060559
461 57.46769259030379
462 57.93529285398001
463 58.3864784478109
464 58.820192166203235
465 59.25101042242419
466 59.660279469076976
467 60.05787153143079
468 60.438762364214654
469 60.805027319129685
470 61.153199390442
471 61.47548640672874
472 61.79315743658604
473 62.08912303242501
474 62.36824798594314
475 62.59139049036634
476 62.816882893995526
477 62.90183256362752
478 63.045297549366104
479 63.293420444612764
480 63.545147328376935
481 63.78925141799322
482 64.02576068485178
483 64.24326432831064
484 64.45948658079594
485 64.63922229711542
486 64.82214795618664
487 64.88714302565887
488 64.69519188525713
489 64.64318405743822
490 64.55028173835709
491 63.907648276181746
492 62.734379993252226
493 61.98630940247776
494 61.71028496323013
495 61.91958040953655
496 61.90341690618534
497 61.816316285444934
498 61.8192063168116
499 61.46870396753265
500 61.641555361389
501 61.38753509010696
502 61.38665015716563
503 61.69472354089767
504 61.956507291226934
505 62.228288891823695
506 62.51510061017473
507 62.771918327059154
508 63.01939014216368
509 63.263357055692296
510 63.487172730119546
511 63.69875042600178
512 63.92556111607782
513 64.12735607410318
514 64.34449058560332
515 64.5240448581674
516 64.71679904382435
517 64.91156277588293
518 65.07742033602952
519 65.20202634056594
520 65.12651176595732
521 65.17522809292025
522 65.34457806513866
523 65.49781308355759
524 65.65916692789737
525 65.82146322962902
526 65.97661958923521
527 66.12108587683797
528 66.26278722442956
529 66.40064097792974
530 66.52965876100706
531 66.65347388591849
532 66.7766018941947
533 66.88276065905976
534 66.99123518664615
535 67.09269149434652
536 67.19251708471765
537 67.27319879882972
538 67.36187302897928
539 67.4486907066837
540 67.46004761839738
541 67.5078629156712
542 67.54357826664152
543 67.40640809491646
544 67.39517175194362
545 67.41670904085669
546 67.48676579806884
547 67.54813145617739
548 67.61279357462799
549 67.69295271240219
550 67.7738674208699
551 67.85213841527855
552 67.92370939558717
553 67.99487144545029
554 68.06021044262461
555 68.1269187165979
556 68.1883447800122
557 68.24096655335568
558 68.30088927801006
559 68.35354002528746
560 68.3961814995602
561 68.43607431969014
562 68.46829571269859
563 68.50393802213469
564 68.5435364688295
565 68.57675565804306
566 68.6079264912521
567 68.65185648257527
568 68.66421111475725
569 68.71030180867542
570 68.75107321300864
571 68.78592764038923
572 68.81613415060453
573 68.85022453250166
574 68.87988247178411
575 68.91335135088956
576 68.9441277218193
577 68.95365534617459
578 68.88388763658533
579 68.67048658503512
580 68.64934711733518
581 68.64889235388478
582 68.67786763039192
583 68.70664359633565
584 68.69659560594023
585 68.69614526471753
586 68.70904605732512
587 68.72044076531742
588 68.74983593831719
589 68.7791916718302
590 68.8190635670547
591 68.85276645860674
592 68.89540020470768
593 68.88558773169346
594 68.8980208614191
595 68.90514002465042
596 68.94074144291962
597 68.95396076386386
598 68.96780705821645
599 68.97198401453927
600 68.99319418079216
601 68.86149549831643
602 68.68217631174828
603 68.33501356895688
604 68.34802498828857
605 68.09587494488446
606 67.9886870045931
607 65.67346544754922
608 63.192643025496615
609 61.96203937316276
610 62.24871012915524
611 62.53236413592389
612 62.80889375587206
613 63.06670256255393
614 63.302964727578754
615 63.51285468846841
616 63.759459173145686
617 63.96912678727453
618 64.09859262132704
619 63.660078391538356
620 63.483096948232074
621 63.066491434538285
622 62.97964450648136
623 63.18778093417915
624 63.450959537448725
625 63.696871099319864
626 63.891359861067045
627 64.09205421447928
628 63.59711149763366
629 63.17148222349477
630 61.9304248539381
631 61.80067406601386
632 62.07949076931023
633 61.60160413245352
634 61.51520792167319
635 61.78635849804323
636 61.8501152453972
637 62.12700485635156
638 62.34171167436805
639 62.55257450631164
640 62.7200746034821
641 62.93992055740872
642 63.197276069320345
643 63.448710169933754
644 63.683435059007216
645 63.92204754969184
646 64.14829599623495
647 64.36769981026492
648 64.578565301678
649 64.7811142503216
650 64.97621310013875
651 65.15922626521353
652 65.33234465630771
653 65.50460946281491
654 65.67047722119884
655 65.82469846929436
656 65.97904946302944
657 66.11979316600484
658 66.26243168486106
659 66.39861791508484
660 66.52547804353198
661 66.65182320895876
662 66.77519833366227
663 66.89283660317976
664 67.00695303268502
665 67.11148436411439
666 67.21024775350823
667 67.30227126208547
668 67.3925507115028
669 67.46919813146896
670 67.5527231814022
671 67.62265731745691
672 67.70246098319016
673 67.78117480706771
674 67.85300844364097
675 67.93111013554937
676 68.0047195731221
677 68.07699123007417
678 68.14421402964187
679 68.20586522237933
680 68.26614447291793
681 68.32580679673137
682 68.38316264597262
683 68.43935127236779
684 68.49619636719564
685 68.5485224667081
686 68.60168124952634
687 68.64676463345408
688 68.69046457313193
689 68.72679652575736
690 68.72925946934734
691 68.71590604364732
692 68.30254542693373
693 68.01453713358741
694 67.92981260490691
695 67.96262060732889
696 68.02627840486288
697 68.01348597442006
698 68.05858951230465
699 68.06371995782274
700 68.11031760342325
701 68.11967545651031
702 68.18921568137176
703 68.24974226840796
704 67.87268145625221
705 67.7222645363991
706 67.80986835476632
707 67.70014191134872
708 67.48040657651204
709 67.49294777802166
710 67.06273476213889
711 67.1735717275826
712 66.75908470994302
713 65.24861352306014
714 65.19955195378301
715 65.00884171532148
716 64.17922861888242
717 64.13887048278099
718 63.626291031711744
719 63.74212929190609
720 62.44874458776113
721 60.086167271215814
722 59.056938896773495
723 58.85315347785235
724 59.251363223196556
725 59.66882657018614
726 59.9525554393745
727 60.230248974474215
728 60.04761862960754
729 60.273640399954296
730 60.468634953491474
731 60.28945501982596
732 60.57749047500868
733 60.89105524318456
734 61.08027872259908
735 61.402819535220516
736 61.68691120610827
737 61.936598503970224
738 62.235841855510806
739 62.532280830364755
740 62.81367100010461
741 63.08791958522349
742 63.350831546711795
743 63.600624411671156
744 63.83871562677527
745 64.07350875812492
746 64.30185762101827
747 64.51601718832352
748 64.71840003434633
749 64.91145779832779
750 65.0981776294547
751 65.2813424656479
752 65.45777246855123
753 65.6228536758225
754 65.77791177941614
755 65.92664404390216
756 66.0697509025489
757 66.2111089437188
758 66.34947154038592
759 66.48831314820148
760 66.62238949221849
761 66.74683694755011
762 66.8640507802948
763 66.96903377179274
764 67.07540484081052
765 67.17628183740494
766 67.26991799939903
767 67.35979765457355
768 67.4488451944191
769 67.53762350301021
770 67.61966215493077
771 67.69511868106792
772 67.70782916852059
773 66.64941075673973
774 64.11145744041558
775 61.78828828775681
776 61.94807063314823
777 62.25649322892269
778 62.55307480475704
779 62.84224647441176
780 62.93473813149988
781 63.14489409023969
782 63.4033677424743
783 63.64546186461817
784 63.66126549208723
785 63.78617314785972
786 63.954784637180566
787 64.18756535168889
788 64.0970170994907
789 63.98388874451533
790 64.19353977725454
791 64.37488841966535
792 64.55007914768346
793 64.40174390877648
794 64.19754122203331
795 63.85893879627041
796 63.66114894618324
797 63.483137652874525
798 63.52156996516029
799 63.14950658424435
800 62.90728722324605
801 63.07926312112062
802 63.30909407248658
803 63.56471059812203
804 63.79656718531053
805 64.02448443854765
806 64.25092949324512
807 64.33354035034164
808 64.5506034271723
809 64.76208746644286
810 64.96340554276662
811 64.8044784502087
812 64.68864596196524
813 64.8937391330802
814 65.00039260934285
815 65.16484717866211
816 65.0754924029038
817 65.2044113594037
818 65.36428002380306
819 65.07801901135389
820 65.15311669407079
821 65.33813265938268
822 65.4747393151305
823 64.93084180386177
824 64.97455972565244
825 65.07288125524092
826 64.99489493773069
827 65.16776180291772
828 65.3427956537837
829 65.40946938475888
830 65.56627808613466
831 65.71999964266969
832 65.87333538653014
833 66.01330903772752
834 66.14964502006376
835 66.27689369030091
836 66.4059484350946
837 66.5298083781939
838 66.64673699454858
839 66.76031679183674
840 66.86510292138189
841 66.9764025733912
842 67.08095829257972
843 67.18360513513652
844 67.28244391601818
845 67.37637453120078
846 67.46823939552344
847 67.55405906130746
848 67.63361502404486
849 67.70631662907765
850 67.77741244443284
851 67.84874407593033
852 67.91117818624242
853 67.96404507031758
854 68.02688807409598
855 68.09300824299231
856 68.15261405107914
857 68.21317034723975
858 68.27075742668195
859 68.32736700160821
860 68.3788305894692
861 68.43265453771909
862 68.48176332335476
863 68.53009590077689
864 68.58073499710497
865 68.63171994586463
866 68.67995945312298
867 68.7271592224683
868 68.77295619973845
869 68.81233591303845
870 68.85101578386234
871 68.87952948172519
872 68.90965211954112
873 68.93549683878724
874 68.96914853449617
875 68.99333637596939
876 69.01702164413865
877 69.0071006895288
878 68.93252081499391
879 68.74341389850177
880 68.51603221434017
881 68.53293854518148
882 68.57261905974953
883 68.61853899391436
884 68.66199101282714
885 68.70052287787034
886 68.73531656519943
887 68.7650904098259
888 68.80354321354888
889 68.83709544046853
890 68.878100412302
891 68.91443074160482
892 68.94740748500905
893 68.86656494124585
894 68.85748315394521
895 68.90030556994364
896 68.9366192170607
897 68.52888416528677
898 68.57909762472464
899 68.28524544585277
900 67.657409489993
901 67.72397357473028
902 67.27911488490271
903 67.3843129939915
904 67.48477480935318
905 67.33310128741776
906 66.35989266238987
907 65.57992846212186
908 64.20917965759195
909 63.26710541642899
910 61.77608160953171
911 60.69745943934777
912 59.72272116068053
913 58.414930508254216
914 56.887130883591894
915 57.26599207520952
916 57.68748157054833
917 58.14146245200208
918 57.953465776324435
919 58.331717056182235
920 58.71958187128371
921 59.13338693951224
922 59.36320737076698
923 59.62791834844621
924 59.947411435310755
925 60.30971489287405
926 60.63586905518275
927 60.9923552827106
928 61.33442203788597
929 61.669938400545895
930 61.98667782212424
931 62.289838915934496
932 62.57717514269835
933 62.858580972769936
934 63.125160430420415
935 63.380702613976915
936 63.627381331885076
937 63.864888164185885
938 64.08868830153807
939 64.30754008305261
940 64.5153184053481
941 64.71232666271695
942 64.9010280603197
943 65.09190690078024
944 65.27462584896004
945 65.45115141479603
946 65.62431237705425
947 65.79105323932976
948 65.94881321189261
949 66.09873580302288
950 66.23799398503941
951 66.37221014062143
952 66.50201492502283
953 66.627600162946
954 66.73806444227024
955 66.85055771344172
956 66.9583311582305
957 67.06246845174526
958 67.15952907268522
959 67.25602150556466
960 67.34485402666608
961 67.4311590041451
962 67.5121638331142
963 67.59706917299208
964 67.67611804762731
965 67.75230801837084
966 67.83481904846275
967 67.9161142865249
968 67.99212899237546
969 68.064291067371
970 68.1314197867956
971 68.19519954305572
972 68.25243938357082
973 68.3143904068108
974 68.01806491933549
975 66.80364649904861
976 66.28671773245603
977 65.49691478060745
978 62.93015864400552
979 60.524927721882555
980 60.02790122236273
981 60.41735047414682
982 60.791584582536956
983 61.151508062960346
984 61.364258369237035
985 61.675225361293094
986 61.99954425468776
987 62.311949802122975
988 62.61193776506493
989 62.84801513562262
990 63.10069661489793
991 63.36378134148457
992 63.538787348634564
993 63.58416341277152
994 63.834732354567585
995 64.06842370947716
996 64.28949467511858
997 62.42647856104466
998 62.32594858946308
999 62.57574845803689
1000 62.806484901948295
1001 62.86474478441157
1002 62.60758197929615
1003 62.77476924061227
1004 63.05546456450983
1005 63.32473486169992
1006 63.58275352258564
1007 63.645359437977554
1008 61.851384416586136
1009 61.406444971678
1010 61.74134348819483
1011 62.05694066232724
1012 62.361028423468476
1013 61.01809354400359
1014 60.57493662319922
1015 60.93536861369934
1016 61.01538847198563
1017 60.7323707323435
1018 61.07859638989865
1019 61.36961330707038
1020 60.974358210061084
1021 61.11528197773376
1022 61.42958126836729
1023 61.76049568174597
1024 61.657466128088956
1025 60.79466081151902
1026 61.12935338473676
1027 61.27926078390364
1028 61.612395515067085
1029 61.35228811235982
1030 61.36803727135225
1031 61.48275919908633
1032 61.78619590649845
1033 62.075169860989945
1034 62.348416389939615
1035 62.63089025700081
1036 62.90242887437333
1037 63.15608961568331
1038 63.41015402851365
1039 63.65133079241259
1040 63.88649055592208
1041 64.0996147202401
1042 64.3116124778653
1043 64.51836647032995
1044 64.71496873448757
1045 64.90563662725276
1046 65.091155156654
1047 65.27401601885805
1048 65.44640770314808
1049 65.60834269518149
1050 65.76617913166054
1051 65.9132516275867
1052 66.05843021299725
1053 66.19962887255603
1054 66.33373236214767
1055 66.4666833339402
1056 66.59898450104991
1057 66.7286259429633
1058 66.85356148021405
1059 66.96728354790562
1060 67.07107619433073
1061 67.17417941546809
1062 67.27192728152816
1063 67.36023670030423
1064 67.44760847925276
1065 67.43882303935676
1066 66.82192573062382
1067 65.9371003207083
1068 65.2870654497437
1069 65.4563146726918
1070 65.61564056788036
1071 65.77560564364975
1072 65.92642767567594
1073 66.07635768279229
1074 66.22658175125422
1075 66.37074124373537
1076 66.5055672173704
1077 66.63135869904214
1078 66.75891325986402
1079 66.88067156339875
1080 66.99633360292934
1081 67.1063028734027
1082 67.21682110805918
1083 67.31618308763731
1084 67.40953263041904
1085 67.49247672894602
1086 67.57844877443398
1087 67.66073019504441
1088 67.69386589234426
1089 67.64824159964729
1090 67.40420419882928
1091 67.35600571484157
1092 67.42325626881915
1093 66.23380403390465
1094 63.640247677879636
1095 61.8987991115004
1096 62.20724536483092
1097 61.7225679866894
1098 61.637333294400925
1099 61.957087497608356
1100 62.25065269378058
1101 62.401988753719465
1102 62.6587175638755
1103 61.70997492053647
1104 61.39248664167323
1105 61.29757717486625
1106 60.95528804507069
1107 61.302409568980146
1108 60.803705054292465
1109 59.370497666542434
1110 58.66093177610224
1111 59.09600588012064
1112 59.51434676375114
1113 59.40615941789597
1114 59.676208317163045
1115 60.034995028036825
1116 60.379725926408234
1117 60.706581990296364
1118 61.06561518955645
1119 61.40433958610669
1120 61.67672387249031
1121 61.992475597378636
1122 62.295545181795156
1123 62.594725482789194
1124 62.878553708487466
1125 63.14728884161245
1126 63.39599584626756
1127 63.62784949499781
1128 63.86611971399261
1129 64.09029475788833
1130 64.30431844618776
1131 64.52047495903568
1132 64.72225099550052
1133 64.9184960545005
1134 65.10474434181234
1135 65.28469997920159
1136 65.45892641948188
1137 65.6281030522691
1138 65.77403388495323
1139 65.93021883064134
1140 66.06867484599744
1141 66.19936896968382
1142 66.3332591065714
1143 66.46576575225208
1144 66.58837702371683
1145 66.70748362035913
1146 66.8234217821502
1147 66.92812567429121
1148 67.02307009229285
1149 67.11263324771492
1150 67.20250894357174
1151 67.30181687171054
1152 67.39819559071599
1153 67.48637139388119
1154 67.57537947180555
1155 67.6606743477945
1156 67.73978422397809
1157 67.81240823200136
1158 67.8867892039179
1159 67.95878976734969
1160 68.03024642446576
1161 68.0998113016887
1162 68.16555990921663
1163 68.22514680664541
1164 68.2826259545952
1165 68.32947722434963
1166 68.37148454452763
1167 68.29878329877273
1168 68.30543432720556
1169 68.33693799193388
1170 68.38337117370055
1171 68.43284261226692
1172 68.48212967446871
1173 68.52734611113753
1174 68.57275060537863
1175 68.61847397099403
1176 68.66140076204748
1177 68.70580521395598
1178 68.74863778259638
1179 68.79199208990819
1180 68.83251901075212
1181 68.86486490388789
1182 68.8913155799259
1183 68.92051188771592
1184 68.94874772716435
1185 68.96511437402935
1186 68.95285357069052
1187 68.78570310386606
1188 68.68314426754887
1189 68.65944779144829
1190 68.69684962097755
1191 68.73142118890684
1192 68.7639743884704
1193 68.7972123987576
1194 68.8317187752769
1195 68.86192494842197
1196 68.89648671515053
1197 68.93284157786172
1198 68.971871133165
1199 69.00633076192977
1200 69.04097823282827
1201 69.0679527092253
1202 69.08937286441908
1203 69.11218449500831
1204 69.13303510304719
1205 69.14949591133104
1206 69.1678791248923
1207 67.40228836386179
1208 64.76472610762116
1209 62.26402819614893
1210 60.941296184721985
1211 61.266134009410756
1212 61.58639641676035
1213 61.88066658529076
1214 62.168034780203115
1215 62.47045778602148
1216 62.75858946014575
1217 63.030578949103614
1218 63.296493920287226
1219 63.54306558727876
1220 63.78808200060054
1221 64.00893032550695
1222 64.23419426232181
1223 64.44969294671255
1224 64.65802571630925
1225 64.85610181644776
1226 65.04538836208349
1227 65.22700883092179
1228 65.39965297574092
1229 65.56636126240655
1230 65.72172104483319
1231 65.8648659711796
1232 66.00999595488061
1233 66.15241036810347
1234 66.28785054663412
1235 66.42386379939606
1236 66.55363594731891
1237 66.679659405345
1238 66.8006357249611
1239 66.9136009906489
1240 67.01801167386652
1241 67.11748740654403
1242 67.21482714721488
1243 67.31023759833562
1244 67.39848948523561
1245 67.48599775627835
1246 67.5718440938784
1247 67.65123512847887
1248 67.72468077859143
1249 67.79727118378828
1250 67.8660387159522
1251 67.93251058703531
1252 67.99469932529661
1253 68.06235327332419
1254 68.12433521778767
1255 68.18626348188937
1256 68.245482841143
1257 68.30554303784888
1258 68.36201754056628
1259 68.41806563888208
1260 68.47118491354777
1261 68.52307472085963
1262 68.57323985785672
1263 68.61560440124609
1264 68.66140640729743
1265 68.69963914700503
1266 68.73711828409726
1267 68.76614686990608
1268 68.79918740659822
1269 68.79337107817264
1270 68.81504334525954
1271 68.84379740330414
1272 68.86916677061933
1273 68.9010535545913
1274 68.92974317554415
1275 68.96115302922651
1276 68.99269993813327
1277 69.02063257361263
1278 69.04779614215444
1279 69.075323666614
1280 69.10166881694286
1281 69.12414219978295
1282 69.14676477458138
1283 69.16923952976433
1284 69.19101040410285
1285 69.2123044249815
1286 69.2290114409953
1287 69.23932067175615
1288 69.24695646240623
1289 69.24342440069967
1290 69.2092056878182
1291 69.21796777413469
1292 69.23593838118698
1293 69.25032455111243
1294 69.26960819772302
1295 69.2867809699256
1296 69.30293389485226
1297 69.31872290177681
1298 69.33386332019452
1299 69.34995030172439
1300 69.35834090613857
1301 69.37240161134446
1302 69.38601222353574
1303 69.39732967135227
1304 69.4073846702348
1305 69.41711227109083
1306 69.42396950851459
1307 69.4180106980344
1308 69.38368324769131
1309 69.3688077919773
1310 69.37396939117147
1311 69.38418900110375
1312 69.39827768328891
1313 69.41248808226356
1314 69.4231470463578
1315 69.43632475322332
1316 69.44629598916912
1317 69.45619108887801
1318 69.47097701256347
1319 69.48228323616041
1320 69.49096641768665
1321 69.49779492107024
1322 69.50479930636286
1323 69.5145880668354
1324 69.52250944983531
1325 69.52715590465036
1326 69.53268822833977
1327 69.53424262710391
1328 69.52172066289131
1329 69.52443633250715
1330 69.529138020059
1331 69.53124862057956
1332 69.5410344667691
1333 69.54296635509375
1334 69.54939033245391
1335 69.5556976210038
1336 69.56220792282562
1337 69.56674933325948
1338 69.57241672635296
1339 69.57927573428309
1340 69.58495516393772
1341 69.58991638377708
1342 69.59264600893864
1343 69.5984827978816
1344 69.60086076783706
1345 69.60537696555026
1346 69.60729378856323
1347 69.61072904615457
1348 69.61573329146566
1349 69.60610369460146
1350 69.60043016035938
1351 69.59144068005895
1352 69.59242588837286
1353 69.59759499452444
1354 69.59996000563241
1355 69.60597238947628
1356 69.61449518092539
1357 69.61957932571325
1358 69.62672537456483
1359 69.63371801471573
1360 69.63997339291238
1361 69.64427096605058
1362 69.64583674827207
1363 69.64799019356236
1364 69.65066619281886
1365 69.64800343517953
1366 69.64902438667887
1367 69.64480572103258
1368 69.64262294143404
1369 69.63422837541454
1370 69.6367293790553
1371 69.63120373269335
1372 69.6333664559055
1373 69.6318538746904
1374 69.63574250269819
1375 69.63229500648282
1376 69.63693360878072
1377 69.63608646134644
1378 69.63697242644768
1379 69.64193724881544
1380 69.64548429414667
1381 69.64760520262395
1382 69.64979816697794
1383 69.64786599485245
1384 69.64826006103627
1385 69.64911750962308
1386 69.64604442956939
1387 69.6469065994649
1388 69.64944263073393
1389 69.64851662031612
1390 69.64830907467037
1391 69.64373120557342
1392 69.64576010943203
1393 69.64156480168587
1394 69.64145542882176
1395 69.64521620254366
1396 69.64661054069477
1397 69.65075606570954
1398 69.65207710079221
1399 69.65465647685825
1400 69.65485482230359
1401 69.65723679939346
1402 69.6575154838866
1403 69.6608778552001
1404 69.66108736041167
1405 69.66373418350166
1406 69.66563380780256
1407 69.66725165411967
1408 69.6704998774564
1409 69.66948953367815
1410 69.67178592918283
1411 69.67042675486692
1412 69.66326366083852
1413 69.66308097448133
1414 69.66058736950635
1415 69.66164875806602
1416 69.66024788862428
1417 69.65242537571838
1418 69.65054711635314
1419 69.65431293127362
1420 69.65484368778141
1421 69.65174812143829
1422 69.65093073478992
1423 69.65088240843339
1424 69.64802334106253
1425 69.64856436472456
1426 69.64760580264698
1427 69.64717191496149
1428 69.64869100575353
1429 69.65070382345507
1430 69.6451952079072
1431 69.64512141512901
1432 69.64436245207074
1433 69.64622638952454
1434 69.6489517941059
1435 69.64758868297695
1436 69.64748319774348
1437 69.65047747632559
1438 69.6485691625948
1439 69.65181512758485
1440 69.65582004321645
1441 69.65818556595369
1442 69.6620242272328
1443 69.66053595999617
1444 69.65954248630818
1445 69.65893616720615
1446 69.66179511303
1447 69.66436477246299
1448 69.66809673283325
1449 69.6696968142721
1450 69.66859572538375
1451 69.6700497212137
1452 69.67126524724142
1453 69.67060062814636
1454 69.67095833771796
1455 69.66906065625128
1456 69.6621655760497
1457 69.66414258738419
1458 69.66515349120915
1459 69.66747917129246
1460 69.65980250600057
1461 69.65811082664916
1462 69.65568662367444
1463 69.66045863905478
1464 69.6595169059328
1465 69.65691057846703
1466 69.65801850473942
1467 69.66156353069735
1468 69.66240230913873
1469 69.66545453728953
1470 69.67004054049573
1471 69.67037461827275
1472 69.67176266623342
1473 69.67528769083803
1474 69.67421976396422
1475 69.67301444486695
1476 69.670270647776
1477 69.66956566750217
1478 69.67080468894466
1479 69.67117742756682
1480 69.67418509769647
1481 69.6720569239306
1482 69.6743220430046
1483 69.67332170767357
1484 69.67246844431631
1485 69.67242136246637
1486 69.6719345614484
1487 69.67180041742645
1488 69.66657754080157
1489 69.66794930546358
1490 69.66354575349084
1491 69.66593627171684
1492 69.670218104821
1493 69.67071593202068
1494 69.67316793717643
1495 69.67618531654642
1496 69.67548632809799
1497 69.67368683312745
1498 69.67622541358993
1499 69.67630099649925
1500 69.67544146473489
1501 69.67449978264445
1502 69.67523516309474
1503 69.67465381216105
1504 69.67071920888303
1505 69.67324002422095
1506 69.66655795355433
1507 69.66411901731162
1508 69.66551428771893
1509 69.66502633245824
1510 69.6650651379703
1511 69.66735724584946
1512 69.66376099219958
1513 69.6634970223841
1514 69.6654881133208
1515 69.66645636657994
1516 69.66881257504895
1517 69.66700184225836
1518 69.6696338117185
1519 69.6700572134376
1520 69.66764880730841
1521 69.67125361598539
1522 69.66611326254184
1523 69.66335236273473
1524 69.66114799058889
1525 69.6634102387015
1526 69.65422219323733
1527 69.6502404016569
1528 69.65148128537655
1529 69.64740024212804
1530 69.64454226500133
1531 69.64662588610616
1532 69.64892603809827
1533 69.64940225011185
1534 69.6472661830362
1535 69.64377488547548
1536 69.64460335246275
1537 69.64723608747356
1538 69.64689466294145
1539 69.6516440474635
1540 69.65222367709923
1541 69.65725093096961
1542 69.65616172546007
1543 69.65851447136482
1544 69.65958579928515
1545 69.65620280497768
1546 69.65362163366514
1547 69.65117389764217
1548 69.6539532592659
1549 69.65708869011947
1550 69.65704249498873
1551 69.66014719328672
1552 69.65883586544541
1553 69.6611202354902
1554 69.66202471738508
1555 69.66328923204723
1556 69.66547396804539
1557 69.66741243054967
1558 69.66913435204073
1559 69.66942740266099
1560 69.67086504575613
1561 69.67255894685626
1562 69.67205041050272
1563 69.67252851454151
1564 69.67386547600051
1565 69.6778544893911
1566 69.67879499183016
1567 69.68091507618416
1568 69.68246540310629
1569 69.67461716445351
1570 69.67324087664736
1571 69.6647830178059
1572 69.65925721318607
1573 69.65827918366182
1574 69.66083102706631
1575 69.65992542189657
1576 69.66144810998902
1577 69.66436082027268
1578 69.6664825247998
1579 69.6629143492241
1580 69.66165992718793
1581 69.66522562876723
1582 69.6645840385946
1583 69.66794270997246
1584 69.66944137743074
1585 69.66670721510386
1586 69.66389104358096
1587 69.66689873997336
1588 69.6645013726417
1589 69.66864098579052
1590 69.66991782543894
1591 69.66202009870214
1592 69.66438018820216
1593 69.6634989545534
1594 69.65904007865122
1595 69.65935277709191
1596 69.6562717936143
1597 69.65002942013301
1598 69.65313587611284
1599 69.65057289124194
1600 69.64763710403481
1601 69.6500673794446
1602 69.64841285413802
1603 69.65096575808404
1604 69.65312443050279
1605 69.65598136226644
1606 69.65937806265687
1607 69.6637276935642
1608 69.66397133209857
1609 69.66141939065928
1610 69.66088738218649
1611 69.662471708313
1612 69.66450331888025
1613 69.6689341722326
1614 69.67015741975787
1615 69.66794116240042
1616 69.66707053169316
1617 69.6700738348387
1618 69.67126071526519
1619 69.67254336384178
1620 69.6735257124742
1621 69.67331220803233
1622 69.66655829013253
1623 69.66426571479586
1624 69.66366986043413
1625 69.65580263279182
1626 69.65856706424785
1627 69.65716309596424
1628 69.65231721980753
1629 69.65395090493179
1630 69.65105779443648
1631 69.65045881152362
1632 69.64746229417162
1633 69.64113230691186
1634 69.6332078840451
1635 69.63156512233029
1636 69.63382634068896
1637 69.63283455141824
1638 69.63186453788612
1639 69.63530565778228
1640 69.63197807829876
1641 69.63407526539318
1642 69.63342914543067
1643 69.63791254962479
1644 69.64080891400303
1645 69.63945661921176
1646 69.6428743646146
1647 69.64084832354973
1648 69.64079326946718
1649 69.64283452313887
1650 69.64379627230927
1651 69.64269299490157
1652 69.64336998918803
1653 69.64275845210815
1654 69.64188712781134
1655 69.63266832043375
1656 69.63020334739464
1657 69.62375621954786
1658 69.62833487386997
1659 69.62811733757752
1660 69.62709834145716
1661 69.62789793964464
1662 69.62689307179677
1663 69.62633330614274
1664 69.63024071461645
1665 69.62806289636508
1666 69.62846604764364
1667 69.62995329569745
1668 69.63117812754996
1669 69.63176217857041
1670 69.63307970595919
1671 69.63140073211827
1672 69.63460552755963
1673 69.63327614801636
1674 69.63363825674651
1675 69.6291321346332
1676 69.63089702757942
1677 69.63273548837152
1678 69.63707623797164
1679 69.63896167028275
1680 69.63922009840114
1681 69.63472796257838
1682 69.6351132027636
1683 69.63547586583606
1684 69.63434718264422
1685 69.63718448578359
1686 69.63717118195267
1687 69.64004643283158
1688 69.64390704579867
1689 69.64836766273902
1690 69.64680523650027
1691 69.65044616093257
1692 69.6519103793336
1693 69.65339856551599
1694 69.65369564947024
1695 69.65474508867558
1696 69.65623913437334
1697 69.65897936751027
1698 69.66123352241027
1699 69.65849148262699
1700 69.65424500680658
1701 69.651688479929
1702 69.64776660054181
1703 69.64790989600766
1704 69.6405322436899
1705 69.64095744981971
1706 69.639393058697
1707 69.6378925061306
1708 69.63512197834584
1709 69.63525367169424
1710 69.63657192173052
1711 69.63486710936263
1712 69.63240033196466
1713 69.62624737776997
1714 69.62571830226452
1715 69.62758540276707
1716 69.62606462444505
1717 69.61957819659567
1718 69.61417052377556
1719 69.6137359654202
1720 69.61005561010028
1721 69.60498581337676
1722 69.60523224584315
1723 69.60499578055332
1724 69.60513701355994
1725 69.6004775010456
1726 69.60531739674067
1727 69.60408327224975
1728 69.59829514828354
1729 69.60217269615664
1730 69.60399108715704
1731 69.60172066170364
1732 69.60314384770592
1733 69.60213781757491
1734 69.60164050508988
1735 69.60208994373248
1736 69.59477782642458
1737 69.59363667916983
1738 69.58955755636393
1739 69.57756720401352
1740 69.56232079327411
1741 69.53950156826554
1742 69.51729507974967
1743 69.5119648805438
1744 69.49137257586017
1745 69.479664843349
1746 69.47151404339196
1747 69.46757068221319
1748 69.46018283410898
1749 69.45597631773869
1750 69.45836084433842
1751 69.46259607110883
1752 69.46169641192436
1753 69.46921991086539
1754 69.47400050259616
1755 69.47464497401629
1756 69.47630043099542
1757 69.48116687845717
1758 69.48384162894406
1759 69.48395576051986
1760 69.48749289845153
1761 69.49022566994084
1762 69.49337998540534
1763 69.49772440552327
1764 69.49405251784947
1765 69.49589717479031
1766 69.50383133475808
1767 69.5060186991591
1768 69.51092506203055
1769 69.50592014207541
1770 69.49375007114435
1771 69.4712168439535
1772 69.45896269756753
1773 69.45283289679146
1774 69.44755186815911
1775 69.44512982166424
1776 69.44032080904995
1777 69.42892797620205
1778 69.42149195846117
1779 69.40930747767496
1780 69.41466757970203
1781 69.40452826596332
1782 69.4062150659909
1783 69.41485135658698
1784 69.42621230556614
1785 69.43544503183402
1786 69.44274161633103
1787 69.45173680971489
1788 69.46082182744783
1789 69.46642187405274
1790 69.47136572524147
1791 69.46307811821364
1792 69.4667389203005
1793 69.4714765941387
1794 69.47292561347842
1795 69.47048330806346
1796 69.46373761966757
1797 69.44620993834853
1798 69.44150595383813
1799 69.44247358527804
1800 69.43586459936299
1801 69.41997993097839
1802 69.41413649141931
1803 69.41457177062291
1804 69.41979608027168
1805 69.4267071272327
1806 69.42570149448098
1807 69.43014690739582
1808 69.42894133306285
1809 69.4403413150218
1810 69.4415150605267
1811 69.45034920381137
1812 69.44948560291493
1813 69.45252483853046
1814 69.45747375553799
1815 69.47000162880354
1816 69.47548335764598
1817 69.48037935731502
1818 69.47972302397494
1819 69.48174143324327
1820 69.47469718469405
1821 69.47874913138828
1822 69.48161510071448
1823 69.48777842076116
1824 69.48591183781193
1825 69.47985592696092
1826 69.46565460520647
1827 69.46094919585197
1828 69.45452782993931
1829 69.45138808310696
1830 69.45098724324656
1831 69.45151404292005
1832 69.45228286663374
1833 69.4589947741358
1834 69.46240378703928
1835 69.47131924699354
1836 69.47880983985965
1837 69.48093377704537
1838 69.48028005594118
1839 69.48823250317162
1840 69.49471537108334
1841 69.49940681622606
1842 69.50320832296602
1843 69.50061495269097
1844 69.50245327076159
1845 69.50725272232837
1846 69.50297437093921
1847 69.50973230099264
1848 69.51386223565648
1849 69.51532180873686
1850 69.51826001356075
1851 69.5271724749026
1852 69.52585221911744
1853 69.52580020243246
1854 69.51675450510706
1855 69.51518959143029
1856 69.51633878579062
1857 69.51519205780754
1858 69.5139805889984
1859 69.51380799198196
1860 69.5148005823991
1861 69.51497281290571
1862 69.50114498084031
1863 69.49810817175663
1864 69.48250371186204
1865 69.47215225910928
1866 69.46849269339258
1867 69.4677081215384
1868 69.46077457864581
1869 69.44654540126973
1870 69.44687314152495
1871 69.42401646059368
1872 69.42267049917606
1873 69.41449986957875
1874 69.3822324454994
1875 69.38396243674343
1876 69.38969103399532
1877 69.38736219170356
1878 69.38281585303109
1879 69.38526915291222
1880 69.38745576565205
1881 69.38507849317395
1882 69.39138322702397
1883 69.39917383187768
1884 69.40215456551708
1885 69.41155832360761
1886 69.42142485059965
1887 69.43174167874295
1888 69.43954390360395
1889 69.44684392481338
1890 69.45180242636131
1891 69.46167579837453
1892 69.46494349193345
1893 69.46595107675026
1894 69.47109779767446
1895 69.46976350806756
1896 69.45020687812156
1897 69.43879952778128
1898 69.42682863126699
1899 69.41476454550924
1900 69.40453031496641
1901 69.37928076013112
1902 69.33068314862273
1903 69.32693685956998
1904 69.31840447727748
1905 69.31523066335374
1906 69.31466551751416
1907 69.32275543186002
1908 69.33064722009084
1909 69.33726819745422
1910 69.3345249534831
1911 69.33662683828271
1912 69.34560816986577
1913 69.35805545296472
1914 69.36783253448556
1915 69.376470520995
1916 69.3901166350176
1917 69.40196702530325
1918 69.4097407273922
1919 69.42008601788352
1920 69.42948880709817
1921 69.43281199735824
1922 69.4273798275272
1923 69.43111329834313
1924 69.42207236289613
1925 69.42047856652984
1926 69.4032021739426
1927 69.38547692529126
1928 69.37949907201185
1929 69.38859115633383
1930 69.39628202602009
1931 69.39440969944725
1932 69.39640724936
1933 69.40190030462942
1934 69.39989417690353
1935 69.40865618552792
1936 69.4116004963351
1937 69.42265444512495
1938 69.42588290448202
1939 69.43603541118456
1940 69.4407103374811
1941 69.44896111478498
1942 69.45406052329326
1943 69.46282448970007
1944 69.46879231238846
1945 69.47375276014415
1946 69.47864403067693
1947 69.47875423986919
1948 69.48208810721326
1949 69.48114246404212
1950 69.4864137212879
1951 69.48508338238896
1952 69.48503070383902
1953 69.48718402824495
1954 69.48038868508938
1955 69.47781352968282
1956 69.47727182263644
1957 69.44709830889471
1958 69.43355305930842
1959 69.42920893062094
1960 69.40203189194735
1961 69.40021037984484
1962 69.3790022385873
1963 69.37269496125708
1964 69.36049504992238
1965 69.35773816343305
1966 69.36105725506313
1967 69.36616067425456
1968 69.35233955848858
1969 69.35434911828642
1970 69.35819871713358
1971 69.36732055393443
1972 69.36928479613931
1973 69.37689843314101
1974 69.38873683881305
1975 69.39698968920507
1976 69.40013660771119
1977 69.40472547712557
1978 69.41533194767713
1979 69.41885666743832
1980 69.42807361729913
1981 69.43575482620679
1982 69.44722359119214
1983 69.45582974665737
1984 69.4614967095958
1985 69.45349224790608
1986 69.45216139722568
1987 69.44712262161084
1988 69.44564979237867
1989 69.43917154032772
1990 69.44633147992272
1991 69.44197534345516
1992 69.44564406636977
1993 69.44220688854138
1994 69.43994698566051
1995 69.43539786639714
1996 69.43703585856457
1997 69.4468100514749
1998 69.44844479579926
1999 69.45495676459146
};
\addlegendentry{Static (2 res.)}

\end{axis}

\end{tikzpicture}


==> tikz-figures/overheadPerGreedyAction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
xlabel=\textcolor{darkslategray38}{Reward loss},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Empirical CDF},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [semithick, color1, mark=o,mark repeat=5]
table {%
-0.0571733563488781 0
-0.0518876944760251 0.00144288538966454
-0.046602032603172 0.0044985191209931
-0.041316370730319 0.0104932813528343
-0.0360307088574659 0.0213887255255372
-0.0307450469846129 0.0397338753587905
-0.0254593851117598 0.0683494165182956
-0.0201737232389068 0.109700626084916
-0.0148880613660537 0.165058794858702
-0.00960239949320068 0.233715907535937
-0.00431673762034763 0.312603053593691
0.000968924252505415 0.396579775283692
0.00625458612535846 0.479408150025411
0.0115402479982115 0.555117885707128
0.0168259098710646 0.619280089974833
0.0221115717439176 0.669751448217996
0.0273972336167706 0.706699780197422
0.0326828954896237 0.732028106602767
0.0379685573624767 0.748514185281699
0.0432542192353298 0.759001377105755
0.0485398811081828 0.76585473216322
0.0538255429810359 0.770733859974999
0.0591112048538889 0.774616327848509
0.064396866726742 0.77796108723705
0.069682528599595 0.780912920860594
0.0749681904724481 0.783483321142658
0.0802538523453011 0.785676997010047
0.0855395142181541 0.787557490224697
0.0908251760910072 0.789259989352021
0.0961108379638602 0.790966565612754
0.101396499836713 0.792861058206875
0.106682161709566 0.795080039700368
0.111967823582419 0.797674382846037
0.117253485455272 0.800592976123681
0.122539147328125 0.803694843132581
0.127824809200979 0.806787770031562
0.133110471073832 0.809682516381758
0.138396132946685 0.812245769945883
0.143681794819538 0.814435447281634
0.148967456692391 0.816308629357597
0.154253118565244 0.818001863454445
0.159538780438097 0.819691451088298
0.16482444231095 0.821545359326133
0.170110104183803 0.823678898131558
0.175395766056656 0.826124744681026
0.180681427929509 0.828824908445234
0.185967089802362 0.831647421915957
0.191252751675215 0.834423919305766
0.196538413548068 0.836997571158371
0.201824075420921 0.839267085328363
0.207109737293774 0.841213844883725
0.212395399166627 0.842905249926334
0.21768106103948 0.844475009288227
0.222966722912333 0.846087172155026
0.228252384785186 0.847893569244603
0.233538046658039 0.849994663853567
0.238823708530893 0.852412860506925
0.244109370403746 0.855085343659243
0.249395032276599 0.857879694419262
0.254680694149452 0.860629491308779
0.259966356022305 0.863180409180042
0.265252017895158 0.865433135086866
0.270537679768011 0.867370252847304
0.275823341640864 0.869059913314795
0.281109003513717 0.870636677904951
0.28639466538657 0.872265944092688
0.291680327259423 0.874101254564087
0.296965989132276 0.876244295015378
0.302251651005129 0.878716852186755
0.307537312877982 0.88145250116386
0.312822974750835 0.884312087600395
0.318108636623688 0.887120568621174
0.323394298496541 0.88971529497413
0.328679960369394 0.891991078936469
0.333965622242247 0.893928316544762
0.3392512841151 0.895596672923172
0.344536945987953 0.897134965382149
0.349822607860806 0.898714091375002
0.355108269733659 0.900492668184641
0.360393931606513 0.902575534638955
0.365679593479366 0.904984858015883
0.370965255352219 0.90765209660525
0.376250917225072 0.910434980041461
0.381536579097925 0.913156505380501
0.386822240970778 0.915655020731107
0.392107902843631 0.917829900059272
0.397393564716484 0.919668899718288
0.402679226589337 0.921250147492913
0.40796488846219 0.922720002926915
0.413250550335043 0.924254038073619
0.418536212207896 0.926011069569153
0.423821874080749 0.928090810268054
0.429107535953602 0.930505479592442
0.434393197826455 0.933173943879158
0.439678859699308 0.93594203255132
0.444964521572161 0.938624619341582
0.450250183445014 0.941056922405724
0.455535845317867 0.943138693374678
0.46082150719072 0.944857919213238
0.466107169063574 0.946288675997372
0.471392830936427 0.947566428053935
0.47667849280928 0.948849586175361
0.481964154682133 0.95027773827611
0.487249816554986 0.951936237194189
0.492535478427839 0.953835277518765
0.497821140300692 0.955909043646995
0.503106802173545 0.958035943397097
0.508392464046398 0.960074608550786
0.513678125919251 0.961904699744989
0.518963787792104 0.963459755895067
0.524249449664957 0.964742639839192
0.52953511153781 0.965820740108878
0.534820773410663 0.966804506068546
0.540106435283516 0.967816585504483
0.545392097156369 0.968959645804262
0.550677759029222 0.970290259251935
0.555963420902075 0.971804967874159
0.561249082774928 0.973442433491305
0.566534744647781 0.975101677610895
0.571820406520634 0.976671345554765
0.577106068393487 0.978060874092268
0.582391730266341 0.97922378285752
0.587677392139194 0.980166628183141
0.592963054012047 0.980942635648805
0.5982487158849 0.981633827876428
0.603534377757753 0.982327787561768
0.608820039630606 0.983095176454309
0.614105701503459 0.983972995012853
0.619391363376312 0.984957151030874
0.624677025249165 0.986006061721263
0.629962687122018 0.987054338760993
0.635248348994871 0.988032513604174
0.640534010867724 0.988886634746621
0.645819672740577 0.989591743057248
0.65110533461343 0.990155789116183
0.656390996486283 0.990614141034528
0.661676658359136 0.991017654572665
0.666962320231989 0.991418376103754
0.672247982104842 0.991856588267383
0.677533643977695 0.992351940016883
0.682819305850548 0.992900359618469
0.688104967723401 0.993477261596516
0.693390629596255 0.994046033297407
0.698676291469108 0.994569198769335
0.703961953341961 0.995018761929256
0.709247615214814 0.995382654969247
0.714533277087667 0.99566585158058
0.71981893896052 0.995886700618985
0.725104600833373 0.996070422948443
0.730390262706226 0.996242053118394
0.735675924579079 0.996420639575633
0.740961586451932 0.996615778091671
0.746247248324785 0.996826893612378
0.751532910197638 0.997045125926142
0.756818572070491 0.997257122595148
0.762104233943344 0.997449560685321
0.767389895816197 0.997613038931736
0.77267555768905 0.997744278343392
0.777961219561903 0.997846247948355
0.783246881434756 0.997926561305051
0.788532543307609 0.997994937513687
0.793818205180462 0.998060577405941
0.799103867053315 0.998130096927859
0.804389528926168 0.998206383149806
0.809675190799022 0.99828849935439
0.814960852671875 0.998372553624744
0.820246514544728 0.998453231042778
0.825532176417581 0.998525514266421
0.830817838290434 0.99858607636764
0.836103500163287 0.99863397716787
0.84138916203614 0.998670572886934
0.846674823908993 0.998698820685732
0.851960485781846 0.998722304440732
0.857246147654699 0.998744299410286
0.862531809527552 0.998767091610822
0.867817471400405 0.998791651863005
0.873103133273258 0.998817673896528
0.878388795146111 0.998843916088112
0.883674457018964 0.998868725620984
0.888960118891817 0.99889058276384
0.89424578076467 0.998908507573744
0.899531442637523 0.99892223222902
0.904817104510376 0.998932135702063
0.910102766383229 0.998939018402106
0.915388428256082 0.998943827658952
0.920674090128936 0.998947426989389
0.925959752001788 0.998950456671958
0.931245413874642 0.998953289426072
0.936531075747495 0.998956059064983
0.941816737620348 0.998958731720134
0.947102399493201 0.998961190874585
0.952388061366054 0.998963312967752
0.957673723238907 0.998965018080067
0.96295938511176 0.998966289964085
0.968245046984613 0.998967169620777
0.973530708857466 0.998967733429822
0.978816370730319 0.998968068252627
0.984102032603172 0.998968252467877
0.989387694476025 0.998968346364127
0.994673356348878 0.998968390702125
};
\end{axis}

\end{tikzpicture}

